A large sample of spectroscopic redshifts in the ACS-GOODS region of the HDF-N

We report the results of an extensive spectroscopic survey of galaxies in the roughly 160 square arcminute ACS-GOODS region surrounding the HDF-N. We have identified 787 galaxies or stars with z'<24, R<24.5, or B<25 lying in the region. The spectra were obtained with either the DEIMOS or LRIS spectrographs on the Keck 10m telescopes. The results are compared with photometric redshift estimates and with redshifts from the literature, as well as with the redshifts of a parallel effort led by a group at Keck. Our sample, when combined with the literature data, provides identifications for 1180 sources. We use our results to determine the redshift distributions with magnitude, to analyze the rest-frame color distributions with redshift and spectral type, and to investigate the dependence of the X-ray galaxy properties on the local galaxy density in the redshift interval z=0-1.5. We find the rather surprising result that the galaxy X-ray properties are not strongly dependent on the local galaxy density for galaxies in the same luminosity range.

==> (inline-0) <==
\begin{deluxetable}{ccccccc}
\renewcommand\baselinestretch{1.0}
\tablewidth{0pt}
\tablecaption{Hawaii redshifts in the ACS-GOODS region}
\scriptsize
\tablehead{R.A. (J2000.0) & Decl. (J2000.0) & $z^\prime$ & $R$ & $B$ & $z_{spec}$}
\startdata
189.394943  &  62.24305  &  $ 18.5$  &  \nodata  &  $ 20.7$  &  star   & \cr
189.171753  &  62.12917  &  $ 16.6$  &  \nodata  &  $ 18.3$  &  star   & \cr
189.287094  &  62.29710  &  $ 17.5$  &  \nodata  &  $ 18.7$  &  star   & \cr
189.338516  &  62.21321  &  $ 18.7$  &  \nodata  &  $ 20.3$  &  0.104  & \cr
189.331253  &  62.21233  &  $ 17.8$  &  \nodata  &  $ 20.1$  &  star   & \cr
189.009216  &  62.26384  &  $ 17.7$  &  \nodata  &  $ 19.8$  &  0.087  & \cr
189.105804  &  62.23475  &  $ 16.8$  &  \nodata  &  $ 20.3$  &  star   & \cr
189.418152  &  62.36593  &  \nodata  &  \nodata  &  $ 19.1$  &  star   & \cr
189.426239  &  62.25520  &  $ 18.9$  &  \nodata  &  $ 20.0$  &  0.069  & \cr
189.357941  &  62.15713  &  $ 17.4$  &  \nodata  &  $ 20.4$  &  star   & \cr
189.059051  &  62.22430  &  $ 17.4$  &  \nodata  &  $ 20.9$  &  star   & \cr
189.069915  &  62.26214  &  $ 17.1$  &  \nodata  &  $ 21.0$  &  star   & \cr
189.484070  &  62.25381  &  $ 18.1$  &  $ 18.7$  &  $ 20.2$  &  0.187  & \cr
189.243088  &  62.16623  &  $ 18.3$  &  $ 18.8$  &  $ 20.0$  &  0.137  & \cr
189.205933  &  62.22979  &  $ 18.2$  &  $ 18.8$  &  $ 20.2$  &  0.852  & \cr
189.316345  &  62.19982  &  $ 18.2$  &  $ 18.9$  &  $ 20.4$  &  0.105  & \cr
189.337952  &  62.25389  &  $ 18.7$  &  $ 19.0$  &  $ 19.8$  &  star   & \cr
189.153595  &  62.19310  &  $ 19.0$  &  $ 19.2$  &  $ 19.7$  &  0.081  & \cr
189.365341  &  62.17675  &  $ 18.6$  &  $ 19.2$  &  $ 20.6$  &  0.214  & \cr
189.166962  &  62.14460  &  $ 18.8$  &  $ 19.2$  &  $ 20.0$  &  0.086  & \cr
189.124481  &  62.29138  &  $ 18.0$  &  $ 19.2$  &  $ 21.2$  &  star   & \cr
189.000701  &  62.23590  &  $ 19.0$  &  $ 19.4$  &  $ 20.2$  &  0.113  & \cr
189.364502  &  62.20489  &  $ 18.6$  &  $ 19.4$  &  $ 21.0$  &  star   & \cr
189.201248  &  62.24080  &  $ 19.2$  &  $ 19.4$  &  $ 20.0$  &  0.139  & \cr
189.324036  &  62.36748  &  \nodata  &  $ 19.5$  &  $ 21.5$  &  star   & \cr
189.420151  &  62.20892  &  $ 19.1$  &  $ 19.5$  &  $ 20.4$  &  0.113  & \cr
189.103424  &  62.12207  &  $ 19.2$  &  $ 19.5$  &  $ 20.1$  &  0.114  & \cr
189.040939  &  62.19623  &  $ 19.0$  &  $ 19.5$  &  $ 20.8$  &  0.136  & \cr
189.356339  &  62.32825  &  $ 19.0$  &  $ 19.5$  &  $ 20.7$  &  0.279  & \cr
189.289474  &  62.30850  &  $ 19.3$  &  $ 19.5$  &  $ 20.0$  &  star   & \cr
189.469711  &  62.27459  &  $ 18.9$  &  $ 19.5$  &  $ 20.4$  &  0.307  & \cr
189.112015  &  62.12517  &  $ 18.1$  &  $ 19.6$  &  $ 21.5$  &  star   & \cr
189.275757  &  62.28688  &  $ 19.0$  &  $ 19.6$  &  $ 21.1$  &  0.253  & \cr
189.142303  &  62.23283  &  $ 19.4$  &  $ 19.6$  &  $ 20.1$  &  star   & \cr
189.415115  &  62.29744  &  $ 18.9$  &  $ 19.6$  &  $ 21.5$  &  0.210  & \cr
189.321136  &  62.37860  &  $ 18.5$  &  $ 19.6$  &  $ 21.3$  &  star   & \cr
189.282227  &  62.31434  &  $ 19.0$  &  $ 19.6$  &  $ 21.4$  &  0.201  & \cr
189.256317  &  62.31194  &  $ 19.1$  &  $ 19.7$  &  $ 21.2$  &  0.231  & \cr
189.391663  &  62.32713  &  $ 19.0$  &  $ 19.7$  &  $ 21.7$  &  0.273  & \cr
189.278625  &  62.28402  &  $ 19.8$  &  $ 19.8$  &  $ 20.0$  &   1.018  & \cr
189.373840  &  62.32639  &  $ 18.9$  &  $ 19.8$  &  $ 21.9$  &  0.317  & \cr
189.050140  &  62.19423  &  $ 19.2$  &  $ 19.8$  &  $ 21.2$  &  0.275  & \cr
188.998932  &  62.26397  &  $ 19.2$  &  $ 19.8$  &  $ 21.0$  &  0.375  & \cr
188.923950  &  62.19262  &  $ 18.7$  &  $ 19.8$  &  $ 21.7$  &  star   & \cr
189.389099  &  62.22793  &  $ 19.5$  &  $ 19.8$  &  $ 20.6$  &  0.104  & \cr
189.481979  &  62.25190  &  $ 19.0$  &  $ 19.8$  &  $ 21.6$  &  0.189  & \cr
189.233170  &  62.14946  &  $ 19.8$  &  $ 19.8$  &  $ 20.2$  &  star   & \cr
189.369370  &  62.30929  &  $ 18.1$  &  $ 19.9$  &  $ 21.9$  &  star   & \cr
189.216339  &  62.32816  &  $ 18.3$  &  $ 19.9$  &  $ 22.0$  &  star   & \cr
189.220352  &  62.24567  &  $ 19.2$  &  $ 19.9$  &  $ 22.0$  &  0.321  & \cr
189.251251  &  62.10843  &  $ 18.5$  &  $ 19.9$  &  $ 21.9$  &  star   & \cr
189.052002  &  62.19466  &  $ 19.4$  &  $ 19.9$  &  $ 21.3$  &  0.275  & \cr
189.455872  &  62.27942  &  $ 19.7$  &  $ 20.0$  &  $ 20.8$  &  star   & \cr
189.356888  &  62.28022  &  $ 18.0$  &  $ 20.0$  &  $ 22.0$  &  star   & \cr
189.258499  &  62.18979  &  $ 19.6$  &  $ 20.0$  &  $ 20.8$  &  0.136  & \cr
189.128387  &  62.28487  &  $ 19.4$  &  $ 20.0$  &  $ 21.5$  &  0.168  & \cr
189.143616  &  62.20374  &  $ 19.3$  &  $ 20.0$  &  $ 21.9$  &  0.456  & \cr
189.377701  &  62.16158  &  $ 19.6$  &  $ 20.0$  &  $ 21.3$  &  0.298  & \cr
189.024887  &  62.12236  &  $ 19.4$  &  $ 20.0$  &  $ 21.6$  &  star   & \cr
189.105835  &  62.30582  &  $ 18.0$  &  $ 20.1$  &  $ 22.3$  &  star   & \cr
189.349121  &  62.17954  &  $ 19.6$  &  $ 20.1$  &  $ 21.0$  &  0.113  & \cr
189.324951  &  62.28192  &  $ 19.9$  &  $ 20.1$  &  $ 20.8$  &  star   & \cr
189.135498  &  62.28326  &  $ 19.5$  &  $ 20.1$  &  $ 21.8$  &  0.437  & \cr
189.515152  &  62.28659  &  $ 19.4$  &  $ 20.2$  &  $ 21.8$  &  0.280  & \cr
189.347763  &  62.24685  &  $ 19.7$  &  $ 20.2$  &  $ 21.7$  &  0.252  & \cr
189.146027  &  62.09245  &  $ 18.2$  &  $ 20.2$  &  $ 22.4$  &  star   & \cr
189.261353  &  62.26220  &  $ 19.7$  &  $ 20.2$  &  $ 20.9$  &  0.514  & \cr
189.226212  &  62.12930  &  $ 19.7$  &  $ 20.3$  &  $ 21.4$  &  0.202  & \cr
189.173462  &  62.19226  &  $ 20.2$  &  $ 20.3$  &  $ 20.8$  &  0.089  & \cr
188.948349  &  62.20200  &  $ 20.1$  &  $ 20.3$  &  $ 21.0$  &  0.078  & \cr
189.355286  &  62.16845  &  $ 19.7$  &  $ 20.3$  &  $ 21.7$  &  0.410  & \cr
189.151459  &  62.11869  &  $ 20.0$  &  $ 20.4$  &  $ 21.4$  &  0.277  & \cr
189.276962  &  62.29152  &  $ 19.8$  &  $ 20.4$  &  $ 21.8$  &  0.298  & \cr
189.212723  &  62.22252  &  $ 20.2$  &  $ 20.4$  &  $ 21.2$  &  0.199  & \cr
\tablebreak
189.249832  &  62.28778  &  $ 19.7$  &  $ 20.4$  &  $ 22.1$  &  0.355  & \cr
189.245087  &  62.27726  &  $ 19.9$  &  $ 20.4$  &  $ 21.9$  &  0.299  & \cr
189.343872  &  62.25087  &  $ 18.4$  &  $ 20.5$  &  $ 22.7$  &  star   & \cr
189.220123  &  62.30224  &  $ 19.7$  &  $ 20.5$  &  $ 22.2$  &  0.254  & \cr
189.331436  &  62.37875  &  $ 18.9$  &  $ 20.5$  &  $ 22.5$  &  star   & \cr
188.922470  &  62.20495  &  $ 19.9$  &  $ 20.5$  &  $ 21.9$  &  0.458  & \cr
189.095581  &  62.25749  &  $ 20.3$  &  $ 20.5$  &  $ 20.4$  &   2.590  & \cr
188.995056  &  62.26173  &  $ 20.3$  &  $ 20.5$  &  $ 21.2$  &  0.108  & \cr
189.295059  &  62.20029  &  $ 19.2$  &  $ 20.5$  &  $ 22.4$  &  star   & \cr
188.925873  &  62.16058  &  $ 20.5$  &  $ 20.6$  &  $ 21.2$  &  0.226  & \cr
189.466904  &  62.25065  &  $ 20.4$  &  $ 20.6$  &  $ 21.3$  &  star   & \cr
189.339615  &  62.22637  &  $ 19.8$  &  $ 20.6$  &  $ 23.0$  &  0.475  & \cr
189.408539  &  62.28815  &  $ 19.1$  &  $ 20.6$  &  $ 22.6$  &  star   & \cr
189.225494  &  62.29393  &  $ 20.0$  &  $ 20.7$  &  $ 22.3$  &  0.377  & \cr
189.284668  &  62.18233  &  $ 20.3$  &  $ 20.7$  &  $ 21.8$  &  0.422  & \cr
189.145676  &  62.20681  &  $ 19.8$  &  $ 20.7$  &  $ 22.5$  &  0.562  & \cr
189.072601  &  62.23799  &  $ 20.5$  &  $ 20.7$  &  $ 21.4$  &  0.156  & \cr
189.339828  &  62.32437  &  $ 20.0$  &  $ 20.7$  &  $ 22.4$  &  0.210  & \cr
189.089782  &  62.20756  &  $ 20.2$  &  $ 20.7$  &  $ 22.2$  &  0.398  & \cr
189.305359  &  62.33166  &  $ 20.1$  &  $ 20.8$  &  $ 22.2$  &  0.438  & \cr
189.488754  &  62.26335  &  $ 19.9$  &  $ 20.8$  &  $ 22.9$  &  0.457  & \cr
189.457169  &  62.23960  &  $ 20.2$  &  $ 20.8$  &  $ 22.1$  &  0.486  & \cr
189.058288  &  62.23769  &  $ 20.3$  &  $ 20.8$  &  $ 21.9$  &  0.206  & \cr
189.446136  &  62.27565  &  $ 19.9$  &  $ 20.8$  &  $ 23.0$  &  0.440  & \cr
189.013565  &  62.18646  &  $ 20.1$  &  $ 20.9$  &  $ 22.3$  &  0.639  & \cr
189.174286  &  62.10002  &  $ 20.7$  &  $ 20.9$  &  $ 21.3$  &  0.124  & \cr
189.472046  &  62.24839  &  $ 19.9$  &  $ 20.9$  &  $ 23.4$  &  0.510  & \cr
189.189240  &  62.20387  &  $ 21.3$  &  $ 20.9$  &  $ 20.7$  &  star   & \cr
189.060302  &  62.22201  &  $ 20.2$  &  $ 20.9$  &  $ 22.6$  &  0.454  & \cr
189.081115  &  62.21470  &  $ 20.1$  &  $ 20.9$  &  $ 22.7$  &  0.473  & \cr
189.154861  &  62.10022  &  $ 20.6$  &  $ 20.9$  &  $ 21.9$  &  star   & \cr
189.481766  &  62.26190  &  $ 20.0$  &  $ 20.9$  &  $ 23.4$  &  0.459  & \cr
189.359268  &  62.22984  &  $ 20.0$  &  $ 20.9$  &  $ 23.3$  &  0.475  & \cr
189.432724  &  62.21442  &  $ 20.6$  &  $ 20.9$  &  $ 22.0$  &  obs   & \cr
189.441223  &  62.24314  &  $ 20.1$  &  $ 20.9$  &  $ 22.8$  &  0.300  & \cr
189.135300  &  62.18491  &  $ 20.0$  &  $ 20.9$  &  $ 23.3$  &  0.519  & \cr
189.085037  &  62.13690  &  $ 19.5$  &  $ 20.9$  &  $ 22.9$  &  star   & \cr
189.082687  &  62.21444  &  $ 20.7$  &  $ 21.0$  &  $ 21.8$  &  0.694  & \cr
189.389603  &  62.32815  &  $ 20.3$  &  $ 21.0$  &  $ 22.6$  &  0.271  & \cr
189.269287  &  62.28114  &  $ 20.5$  &  $ 21.0$  &  $ 22.3$  &  0.377  & \cr
189.374573  &  62.21698  &  $ 20.1$  &  $ 21.0$  &  $ 23.2$  &  0.512  & \cr
189.413559  &  62.34998  &  $ 20.3$  &  $ 21.0$  &  $ 21.5$  &  0.837  & \cr
189.095001  &  62.21670  &  $ 20.4$  &  $ 21.0$  &  $ 23.1$  &  0.472  & \cr
189.212997  &  62.17534  &  $ 20.2$  &  $ 21.0$  &  $ 22.8$  &  0.410  & \cr
189.320084  &  62.16882  &  $ 20.3$  &  $ 21.0$  &  $ 22.9$  &  0.411  & \cr
189.150589  &  62.14539  &  $ 20.6$  &  $ 21.0$  &  $ 22.2$  &  0.560  & \cr
188.963303  &  62.15803  &  $ 20.3$  &  $ 21.0$  &  $ 23.3$  &  obs   & \cr
189.165543  &  62.13855  &  $ 20.4$  &  $ 21.0$  &  $ 22.8$  &  obs   & \cr
189.258698  &  62.29383  &  $ 20.5$  &  $ 21.1$  &  $ 22.7$  &  star   & \cr
189.329742  &  62.19210  &  $ 20.4$  &  $ 21.1$  &  $ 22.6$  &  0.556  & \cr
188.951614  &  62.18259  &  $ 20.6$  &  $ 21.1$  &  $ 22.3$  &  obs   & \cr
189.093765  &  62.26244  &  $ 20.5$  &  $ 21.1$  &  $ 22.3$  &  0.647  & \cr
189.058822  &  62.19650  &  $ 20.8$  &  $ 21.1$  &  $ 22.2$  &  0.286  & \cr
189.209183  &  62.14586  &  $ 20.4$  &  $ 21.1$  &  $ 22.9$  &  0.434  & \cr
189.189148  &  62.31703  &  $ 20.5$  &  $ 21.1$  &  $ 22.5$  &  0.454  & \cr
189.082046  &  62.31900  &  $ 20.3$  &  $ 21.1$  &  $ 23.0$  &  0.520  & \cr
189.283920  &  62.23972  &  $ 20.1$  &  $ 21.1$  &  $ 23.4$  &  0.563  & \cr
188.940079  &  62.16114  &  $ 19.7$  &  $ 21.2$  &  $ 23.0$  &  star   & \cr
189.410873  &  62.21486  &  $ 20.3$  &  $ 21.2$  &  $ 23.5$  &  0.454  & \cr
189.215866  &  62.29330  &  $ 21.1$  &  $ 21.2$  &  $ 21.6$  &  star   & \cr
189.165436  &  62.25741  &  $ 20.6$  &  $ 21.2$  &  $ 22.7$  &  0.376  & \cr
189.175476  &  62.31443  &  $ 20.7$  &  $ 21.2$  &  $ 22.4$  &  0.253  & \cr
189.063354  &  62.17388  &  $ 19.2$  &  $ 21.2$  &  $ 23.2$  &  star   & \cr
189.518402  &  62.28587  &  $ 20.4$  &  $ 21.2$  &  $ 23.0$  &  0.485  & \cr
189.318222  &  62.25351  &  $ 20.2$  &  $ 21.2$  &  $ 23.0$  &  0.230  & \cr
189.015594  &  62.13412  &  $ 20.6$  &  $ 21.2$  &  $ 23.0$  &  0.409  & \cr
189.156509  &  62.21122  &  $ 21.0$  &  $ 21.2$  &  $ 22.3$  &  0.457  & \cr
189.200317  &  62.21927  &  $ 20.4$  &  $ 21.3$  &  $ 23.5$  &  0.475  & \cr
189.074966  &  62.27648  &  $ 20.5$  &  $ 21.3$  &  $ 22.3$  &  0.679  & \cr
189.180649  &  62.13880  &  $ 21.1$  &  $ 21.3$  &  $ 21.8$  &  0.087  & \cr
189.095977  &  62.22965  &  $ 20.8$  &  $ 21.3$  &  $ 22.7$  &  0.483  & \cr
189.443710  &  62.21087  &  $ 21.1$  &  $ 21.3$  &  $ 22.4$  &  0.299  & \cr
189.235413  &  62.23894  &  $ 21.1$  &  $ 21.3$  &  $ 21.9$  &  0.105  & \cr
189.509338  &  62.28901  &  $ 21.1$  &  $ 21.3$  &  $ 22.2$  &  0.277  & \cr
\tablebreak
189.359955  &  62.20387  &  $ 20.9$  &  $ 21.3$  &  $ 22.6$  &  0.343  & \cr
189.173172  &  62.16348  &  $ 20.3$  &  $ 21.3$  &  $ 23.6$  &  0.518  & \cr
189.236008  &  62.21274  &  $ 20.4$  &  $ 21.3$  &  $ 23.7$  &  0.517  & \cr
189.133499  &  62.09457  &  $ 21.3$  &  $ 21.3$  &  $ 21.8$  &  0.035  & \cr
189.457169  &  62.25923  &  $ 21.2$  &  $ 21.3$  &  $ 21.9$  &  0.163  & \cr
189.108307  &  62.11542  &  $ 20.6$  &  $ 21.4$  &  $ 22.8$  &  0.639  & \cr
189.399048  &  62.30301  &  $ 21.2$  &  $ 21.4$  &  $ 22.3$  &  0.298  & \cr
189.355988  &  62.31897  &  $ 21.2$  &  $ 21.4$  &  $ 22.0$  &  0.211  & \cr
189.247818  &  62.13749  &  $ 21.1$  &  $ 21.4$  &  $ 22.0$  &  0.116  & \cr
189.415909  &  62.28391  &  $ 20.6$  &  $ 21.4$  &  $ 23.2$  &  0.458  & \cr
189.056060  &  62.15308  &  $ 20.9$  &  $ 21.4$  &  $ 22.8$  &  0.409  & \cr
189.162750  &  62.30594  &  $ 20.3$  &  $ 21.4$  &  $ 23.9$  &  0.556  & \cr
189.063659  &  62.20613  &  $ 20.7$  &  $ 21.4$  &  $ 23.3$  &  0.319  & \cr
189.196030  &  62.21034  &  $ 21.0$  &  $ 21.4$  &  $ 22.5$  &  0.321  & \cr
189.201752  &  62.13158  &  $ 21.2$  &  $ 21.4$  &  $ 22.2$  &  0.205  & \cr
189.126678  &  62.20248  &  $ 21.0$  &  $ 21.4$  &  $ 22.6$  &  0.457  & \cr
188.994019  &  62.18418  &  $ 20.6$  &  $ 21.4$  &  $ 22.9$  &  0.637  & \cr
189.363434  &  62.35223  &  $ 20.7$  &  $ 21.4$  &  $ 22.9$  &  0.280  & \cr
189.374115  &  62.31896  &  $ 21.3$  &  $ 21.4$  &  $ 22.0$  &  star   & \cr
189.101639  &  62.24848  &  $ 20.2$  &  $ 21.4$  &  $ 24.1$  &  0.639  & \cr
189.403214  &  62.30465  &  $ 19.3$  &  $ 21.4$  &  $ 23.6$  &  star   & \cr
189.321976  &  62.23244  &  $ 21.1$  &  $ 21.4$  &  $ 22.6$  &  0.336  & \cr
189.229141  &  62.28300  &  $ 20.8$  &  $ 21.4$  &  $ 23.0$  &  0.506  & \cr
189.258453  &  62.22316  &  $ 21.0$  &  $ 21.4$  &  $ 22.8$  &  0.409  & \cr
189.174805  &  62.20159  &  $ 21.0$  &  $ 21.5$  &  $ 22.7$  &  0.432  & \cr
189.310486  &  62.21097  &  $ 21.2$  &  $ 21.5$  &  $ 22.2$  &  star   & \cr
189.147125  &  62.18615  &  $ 20.7$  &  $ 21.5$  &  $ 23.7$  &  0.409  & \cr
189.092590  &  62.18522  &  $ 21.1$  &  $ 21.5$  &  $ 22.6$  &  0.275  & \cr
189.110886  &  62.21456  &  $ 21.0$  &  $ 21.5$  &  $ 22.7$  &  0.557  & \cr
188.971329  &  62.17709  &  $ 21.3$  &  $ 21.5$  &  $ 21.9$  &   1.379  & \cr
189.305359  &  62.20894  &  $ 20.2$  &  $ 21.5$  &  $ 23.3$  &  star   & \cr
189.235458  &  62.14381  &  $ 20.8$  &  $ 21.5$  &  $ 23.2$  &  star   & \cr
189.075424  &  62.15226  &  $ 21.2$  &  $ 21.5$  &  $ 22.5$  &  0.212  & \cr
189.191101  &  62.22393  &  $ 21.1$  &  $ 21.5$  &  $ 22.8$  &  0.320  & \cr
189.145203  &  62.11957  &  $ 20.8$  &  $ 21.5$  &  $ 22.8$  &  0.632  & \cr
189.360703  &  62.25513  &  $ 20.8$  &  $ 21.5$  &  $ 22.9$  &  obs   & \cr
188.940292  &  62.19444  &  $ 21.2$  &  $ 21.5$  &  $ 22.4$  &  0.473  & \cr
189.334930  &  62.17989  &  $ 21.3$  &  $ 21.5$  &  $ 22.2$  &  0.202  & \cr
189.156845  &  62.29633  &  $ 20.9$  &  $ 21.5$  &  $ 22.9$  &  0.555  & \cr
189.077499  &  62.18762  &  $ 21.0$  &  $ 21.5$  &  $ 21.8$  &   1.022  & \cr
189.183228  &  62.21401  &  $ 20.9$  &  $ 21.5$  &  $ 23.0$  &  0.556  & \cr
189.232269  &  62.15495  &  $ 20.7$  &  $ 21.5$  &  $ 23.4$  &  0.419  & \cr
189.132599  &  62.15192  &  $ 20.0$  &  $ 21.5$  &  $ 23.3$  &  0.845  & \cr
189.343567  &  62.25014  &  $ 19.9$  &  $ 21.5$  &  $ 23.5$  &  star   & \cr
189.224213  &  62.14112  &  $ 21.1$  &  $ 21.5$  &  $ 22.7$  &  0.561  & \cr
189.326187  &  62.19750  &  $ 21.2$  &  $ 21.5$  &  $ 22.4$  &  0.104  & \cr
188.956726  &  62.21064  &  $ 20.8$  &  $ 21.5$  &  $ 23.8$  &  0.457  & \cr
189.079788  &  62.31773  &  $ 21.1$  &  $ 21.6$  &  $ 22.8$  &  star   & \cr
189.193039  &  62.27491  &  $ 20.6$  &  $ 21.6$  &  $ 23.9$  &  0.502  & \cr
189.104401  &  62.21694  &  $ 20.6$  &  $ 21.6$  &  $ 23.9$  &  0.517  & \cr
189.087341  &  62.12593  &  $ 21.3$  &  $ 21.6$  &  $ 22.7$  &  0.434  & \cr
189.360901  &  62.15865  &  $ 21.0$  &  $ 21.6$  &  $ 23.0$  &  0.412  & \cr
189.150635  &  62.28251  &  $ 21.2$  &  $ 21.6$  &  $ 22.7$  &  0.487  & \cr
189.360992  &  62.18456  &  $ 21.3$  &  $ 21.6$  &  $ 22.6$  &  0.212  & \cr
189.111282  &  62.14171  &  $ 21.2$  &  $ 21.6$  &  $ 22.8$  &  0.555  & \cr
189.074844  &  62.24932  &  $ 21.3$  &  $ 21.6$  &  $ 22.9$  &  0.336  & \cr
189.070434  &  62.24374  &  $ 20.7$  &  $ 21.6$  &  $ 23.1$  &  0.515  & \cr
189.245163  &  62.24312  &  $ 20.6$  &  $ 21.6$  &  $ 23.0$  &  0.678  & \cr
189.093826  &  62.14394  &  $ 21.4$  &  $ 21.6$  &  $ 22.6$  &  0.484  & \cr
189.184677  &  62.29366  &  $ 21.4$  &  $ 21.6$  &  $ 22.5$  &  0.454  & \cr
189.117554  &  62.24256  &  $ 21.3$  &  $ 21.7$  &  $ 22.8$  &  0.252  & \cr
189.223557  &  62.21905  &  $ 21.1$  &  $ 21.7$  &  $ 23.2$  &  star   & \cr
189.152649  &  62.22976  &  $ 21.1$  &  $ 21.7$  &  $ 22.4$  &  0.959  & \cr
189.264282  &  62.27538  &  $ 21.2$  &  $ 21.7$  &  $ 22.9$  &  0.357  & \cr
189.270676  &  62.35540  &  $ 20.0$  &  $ 21.7$  &  $ 23.6$  &  star   & \cr
189.092865  &  62.21167  &  $ 21.1$  &  $ 21.7$  &  $ 23.3$  &  0.458  & \cr
189.224548  &  62.21511  &  $ 20.9$  &  $ 21.7$  &  $ 23.1$  &  0.642  & \cr
189.073638  &  62.22907  &  $ 20.7$  &  $ 21.7$  &  $ 24.1$  &  0.534  & \cr
189.029754  &  62.22474  &  $ 20.9$  &  $ 21.7$  &  $ 23.8$  &  0.435  & \cr
189.324005  &  62.24434  &  $ 21.1$  &  $ 21.7$  &  $ 23.2$  &  0.407  & \cr
189.331818  &  62.22717  &  $ 20.8$  &  $ 21.7$  &  $ 23.7$  &  0.479  & \cr
189.269348  &  62.24153  &  $ 20.9$  &  $ 21.7$  &  $ 23.5$  &  0.561  & \cr
189.182953  &  62.14510  &  $ 21.4$  &  $ 21.7$  &  $ 22.8$  &  0.246  & \cr
189.354401  &  62.33481  &  $ 21.3$  &  $ 21.7$  &  $ 22.9$  &  0.277  & \cr
\tablebreak
189.434128  &  62.23299  &  $ 20.9$  &  $ 21.7$  &  $ 23.8$  &  0.511  & \cr
189.201691  &  62.10927  &  $ 21.0$  &  $ 21.8$  &  $ 23.2$  &  0.634  & \cr
189.482590  &  62.28245  &  $ 21.0$  &  $ 21.8$  &  $ 23.8$  &  0.441  & \cr
189.327698  &  62.22277  &  $ 20.9$  &  $ 21.8$  &  $ 23.8$  &  0.475  & \cr
189.205261  &  62.31356  &  $ 21.2$  &  $ 21.8$  &  $ 23.0$  &  0.593  & \cr
189.427200  &  62.30339  &  $ 21.4$  &  $ 21.8$  &  $ 21.8$  &   2.302  & \cr
189.202621  &  62.15904  &  $ 21.3$  &  $ 21.8$  &  $ 23.0$  &  0.517  & \cr
189.029205  &  62.20458  &  $ 21.7$  &  $ 21.8$  &  $ 22.3$  &  0.078  & \cr
189.235229  &  62.30125  &  $ 20.9$  &  $ 21.8$  &  $ 24.1$  &  0.497  & \cr
189.403320  &  62.25833  &  $ 21.5$  &  $ 21.8$  &  $ 22.8$  &  0.234  & \cr
189.147018  &  62.11013  &  $ 20.3$  &  $ 21.8$  &  $ 23.7$  &  star   & \cr
189.384140  &  62.15537  &  $ 21.4$  &  $ 21.8$  &  $ 22.7$  &  0.212  & \cr
189.026535  &  62.21484  &  $ 21.4$  &  $ 21.8$  &  $ 22.9$  &  0.136  & \cr
189.102005  &  62.19443  &  $ 21.6$  &  $ 21.8$  &  $ 22.7$  &  0.231  & \cr
189.051727  &  62.24409  &  $ 21.4$  &  $ 21.8$  &  $ 22.1$  &   1.432  & \cr
189.276047  &  62.36026  &  $ 21.1$  &  $ 21.8$  &  $ 22.4$  &  0.903  & \cr
189.183365  &  62.14321  &  $ 20.9$  &  $ 21.8$  &  $ 23.9$  &  0.518  & \cr
189.309692  &  62.28242  &  $ 21.0$  &  $ 21.8$  &  $ 24.0$  &  0.447  & \cr
189.447372  &  62.25364  &  $ 21.1$  &  $ 21.8$  &  $ 23.2$  &  0.679  & \cr
189.238770  &  62.21666  &  $ 21.6$  &  $ 21.8$  &  $ 22.8$  &  0.473  & \cr
189.482315  &  62.25884  &  $ 21.4$  &  $ 21.8$  &  $ 23.0$  &  0.299  & \cr
189.382782  &  62.28990  &  $ 20.6$  &  $ 21.8$  &  $ 23.8$  &  star   & \cr
189.317673  &  62.22975  &  $ 21.3$  &  $ 21.8$  &  $ 22.9$  &  0.446  & \cr
189.033874  &  62.17673  &  $ 20.8$  &  $ 21.8$  &  $ 23.7$  &  0.681  & \cr
189.244797  &  62.21466  &  $ 21.5$  &  $ 21.9$  &  $ 23.0$  &  0.319  & \cr
189.311630  &  62.21638  &  $ 19.5$  &  $ 21.9$  &  $ 24.1$  &  star   & \cr
189.232864  &  62.32553  &  $ 21.4$  &  $ 21.9$  &  $ 23.0$  &  0.528  & \cr
189.070083  &  62.31217  &  $ 21.1$  &  $ 21.9$  &  $ 23.3$  &  0.506  & \cr
189.206833  &  62.32127  &  $ 21.6$  &  $ 21.9$  &  $ 22.9$  &  0.275  & \cr
189.230652  &  62.10843  &  $ 19.9$  &  $ 21.9$  &  $ 23.8$  &  star   & \cr
189.288254  &  62.28703  &  $ 21.4$  &  $ 21.9$  &  $ 23.3$  &  0.320  & \cr
189.033401  &  62.26500  &  $ 21.5$  &  $ 21.9$  &  $ 23.2$  &  0.459  & \cr
189.317505  &  62.37066  &  $ 21.2$  &  $ 21.9$  &  $ 23.2$  &  0.499  & \cr
189.155594  &  62.21466  &  $ 21.1$  &  $ 21.9$  &  $ 24.2$  &  0.484  & \cr
189.039993  &  62.19968  &  $ 21.0$  &  $ 21.9$  &  $ 22.8$  &  0.784  & \cr
189.052566  &  62.21066  &  $ 20.2$  &  $ 21.9$  &  $ 24.1$  &  star   & \cr
189.406631  &  62.37209  &  $ 21.6$  &  $ 21.9$  &  $ 22.9$  &  0.452  & \cr
189.039337  &  62.17516  &  $ 21.7$  &  $ 21.9$  &  $ 23.0$  &  obs   & \cr
189.402481  &  62.33500  &  $ 21.8$  &  $ 22.0$  &  $ 22.6$  &  0.585  & \cr
189.030166  &  62.11447  &  $ 21.5$  &  $ 22.0$  &  $ 23.4$  &  0.409  & \cr
189.399536  &  62.22762  &  $ 21.8$  &  $ 22.0$  &  $ 22.6$  &  0.104  & \cr
189.348389  &  62.15689  &  $ 21.6$  &  $ 22.0$  &  $ 23.1$  &  0.423  & \cr
189.517853  &  62.27849  &  $ 21.5$  &  $ 22.0$  &  $ 23.2$  &  0.483  & \cr
189.027801  &  62.17630  &  $ 21.4$  &  $ 22.0$  &  $ 23.1$  &  0.641  & \cr
189.190964  &  62.13568  &  $ 21.9$  &  $ 22.0$  &  $ 22.4$  &  star   & \cr
189.381866  &  62.32983  &  $ 21.8$  &  $ 22.0$  &  $ 22.8$  &  0.277  & \cr
188.948746  &  62.18283  &  $ 21.0$  &  $ 22.0$  &  $ 24.2$  &  0.451  & \cr
189.117691  &  62.21053  &  $ 21.4$  &  $ 22.0$  &  $ 23.4$  &  0.518  & \cr
188.975235  &  62.17880  &  $ 21.0$  &  $ 22.0$  &  $ 24.2$  &  0.507  & \cr
188.966812  &  62.16131  &  $ 21.4$  &  $ 22.0$  &  $ 23.7$  &  0.254  & \cr
188.998077  &  62.16687  &  $ 21.8$  &  $ 22.0$  &  $ 22.8$  &  0.636  & \cr
189.132812  &  62.21135  &  $ 21.7$  &  $ 22.0$  &  $ 23.1$  &  0.528  & \cr
189.370880  &  62.17765  &  $ 21.3$  &  $ 22.0$  &  $ 22.9$  &  0.784  & \cr
189.199127  &  62.32884  &  $ 21.5$  &  $ 22.0$  &  $ 23.3$  &  0.507  & \cr
188.987000  &  62.18814  &  $ 20.3$  &  $ 22.0$  &  $ 24.0$  &  star   & \cr
189.129868  &  62.21019  &  $ 21.6$  &  $ 22.0$  &  $ 23.0$  &  0.455  & \cr
189.260437  &  62.22844  &  $ 21.8$  &  $ 22.0$  &  $ 22.9$  &  0.560  & \cr
189.488800  &  62.27439  &  $ 21.8$  &  $ 22.0$  &  $ 23.1$  &   2.922  & \cr
189.138489  &  62.14284  &  $ 21.1$  &  $ 22.0$  &  $ 22.5$  &  0.934  & \cr
189.115845  &  62.21140  &  $ 21.1$  &  $ 22.0$  &  $ 24.4$  &  0.517  & \cr
189.274445  &  62.19834  &  $ 20.9$  &  $ 22.0$  &  $ 23.2$  &  0.902  & \cr
189.024871  &  62.24335  &  $ 21.6$  &  $ 22.1$  &  $ 23.2$  &  0.408  & \cr
189.387253  &  62.22187  &  $ 20.6$  &  $ 22.1$  &  $ 24.0$  &  star   & \cr
189.356232  &  62.31400  &  $ 20.9$  &  $ 22.1$  &  $ 23.3$  &  0.840  & \cr
189.253677  &  62.19153  &  $ 20.3$  &  $ 22.1$  &  $ 24.0$  &  star   & \cr
188.950241  &  62.17641  &  $ 21.2$  &  $ 22.1$  &  $ 23.9$  &  0.637  & \cr
189.393921  &  62.28988  &  $ 20.9$  &  $ 22.1$  &  $ 24.3$  &  0.641  & \cr
189.232086  &  62.13995  &  $ 22.0$  &  $ 22.1$  &  $ 22.8$  &  0.212  & \cr
189.303345  &  62.21649  &  $ 20.7$  &  $ 22.1$  &  $ 23.8$  &  star   & \cr
189.237106  &  62.33064  &  $ 21.7$  &  $ 22.1$  &  $ 23.1$  &  0.473  & \cr
189.084655  &  62.17614  &  $ 22.0$  &  $ 22.1$  &  $ 23.0$  &  0.345  & \cr
189.101669  &  62.14346  &  $ 20.9$  &  $ 22.1$  &  $ 23.1$  &  0.953  & \cr
189.153336  &  62.20374  &  $ 20.8$  &  $ 22.1$  &  $ 23.5$  &  0.844  & \cr
189.194443  &  62.14268  &  $ 20.9$  &  $ 22.1$  &  $ 23.0$  &  0.971  & \cr
\tablebreak
189.151367  &  62.20796  &  $ 21.5$  &  $ 22.1$  &  $ 23.6$  &  0.482  & \cr
189.133133  &  62.30347  &  $ 20.0$  &  $ 22.1$  &  $ 24.5$  &  star   & \cr
189.256210  &  62.14510  &  $ 21.5$  &  $ 22.1$  &  $ 23.2$  &  0.703  & \cr
189.249512  &  62.29336  &  $ 21.7$  &  $ 22.1$  &  $ 23.1$  &  0.660  & \cr
189.113434  &  62.22852  &  $ 20.9$  &  $ 22.1$  &  $ 23.7$  &  star   & \cr
189.207153  &  62.22039  &  $ 21.5$  &  $ 22.2$  &  $ 23.8$  &  0.475  & \cr
189.354843  &  62.25077  &  $ 21.9$  &  $ 22.2$  &  $ 23.2$  &  0.457  & \cr
189.131866  &  62.26789  &  $ 21.3$  &  $ 22.2$  &  $ 23.3$  &  0.784  & \cr
189.337646  &  62.24622  &  $ 21.7$  &  $ 22.2$  &  $ 23.5$  &  0.502  & \cr
189.393890  &  62.23243  &  $ 21.0$  &  $ 22.2$  &  $ 23.4$  &  0.839  & \cr
189.038147  &  62.24124  &  $ 22.0$  &  $ 22.2$  &  $ 22.9$  &  0.075  & \cr
189.182556  &  62.19533  &  $ 20.7$  &  $ 22.2$  &  $ 24.9$  &  0.764  & \cr
189.300018  &  62.29093  &  $ 21.8$  &  $ 22.2$  &  $ 23.0$  &  0.681  & \cr
189.363754  &  62.15854  &  $ 20.4$  &  $ 22.2$  &  $ 23.8$  &  star   & \cr
189.147903  &  62.30959  &  $ 20.8$  &  $ 22.2$  &  $ 24.9$  &  0.681  & \cr
189.195740  &  62.13976  &  $ 21.1$  &  $ 22.2$  &  $ 24.2$  &  0.640  & \cr
189.252335  &  62.20972  &  $ 21.3$  &  $ 22.2$  &  $ 24.4$  &  0.562  & \cr
189.254593  &  62.35276  &  $ 20.5$  &  $ 22.2$  &  $ 24.7$  &  0.800  & \cr
189.165482  &  62.16949  &  $ 21.4$  &  $ 22.2$  &  $ 23.8$  &  0.510  & \cr
189.443146  &  62.28841  &  $ 21.8$  &  $ 22.2$  &  $ 23.3$  &  0.570  & \cr
189.122025  &  62.27058  &  $ 20.8$  &  $ 22.2$  &  $ 23.7$  &  0.847  & \cr
189.009094  &  62.21070  &  $ 21.3$  &  $ 22.2$  &  $ 23.8$  &  0.639  & \cr
189.088516  &  62.27187  &  $ 21.0$  &  $ 22.2$  &  $ 24.3$  &  0.682  & \cr
189.191147  &  62.10804  &  $ 20.6$  &  $ 22.2$  &  $ 24.9$  &  obs   & \cr
189.033844  &  62.12222  &  $ 22.0$  &  $ 22.2$  &  $ 23.1$  &  0.226  & \cr
189.495010  &  62.24936  &  $ 21.3$  &  $ 22.2$  &  $ 24.0$  &  0.455  & \cr
189.442352  &  62.29196  &  $ 21.5$  &  $ 22.2$  &  $ 23.7$  &  0.486  & \cr
189.161438  &  62.28523  &  $ 21.7$  &  $ 22.2$  &  $ 23.3$  &  0.682  & \cr
188.973801  &  62.20156  &  $ 19.9$  &  $ 22.2$  &  $ 24.7$  &  star   & \cr
189.307465  &  62.24024  &  $ 21.4$  &  $ 22.2$  &  $ 24.1$  &  0.475  & \cr
189.426727  &  62.30053  &  $ 21.7$  &  $ 22.2$  &  $ 23.4$  &  0.276  & \cr
189.318161  &  62.23149  &  $ 21.9$  &  $ 22.2$  &  $ 23.5$  &  0.477  & \cr
189.331970  &  62.17618  &  $ 21.8$  &  $ 22.2$  &  $ 23.4$  &  0.381  & \cr
189.185013  &  62.11598  &  $ 22.0$  &  $ 22.2$  &  $ 22.8$  &  0.116  & \cr
189.044052  &  62.22630  &  $ 21.7$  &  $ 22.2$  &  $ 23.2$  &  0.687  & \cr
189.333984  &  62.25526  &  $ 20.2$  &  $ 22.2$  &  $ 24.4$  &  star   & \cr
189.479538  &  62.25267  &  $ 21.5$  &  $ 22.2$  &  $ 24.2$  &  obs   & \cr
189.208664  &  62.13386  &  $ 21.7$  &  $ 22.2$  &  $ 23.7$  &  0.559  & \cr
189.217148  &  62.24933  &  $ 22.0$  &  $ 22.3$  &  $ 23.3$  &  0.357  & \cr
189.151718  &  62.14859  &  $ 21.4$  &  $ 22.3$  &  $ 24.5$  &  0.512  & \cr
189.276764  &  62.22067  &  $ 22.1$  &  $ 22.3$  &  $ 22.7$  &  star   & \cr
189.472992  &  62.28881  &  $ 20.8$  &  $ 22.3$  &  $ 24.2$  &  star   & \cr
189.256454  &  62.19146  &  $ 21.4$  &  $ 22.3$  &  $ 23.4$  &  0.778  & \cr
189.324509  &  62.31556  &  $ 21.9$  &  $ 22.3$  &  $ 22.2$  &   2.218  & \cr
189.079528  &  62.31994  &  $ 21.7$  &  $ 22.3$  &  $ 23.6$  &  obs   & \cr
189.481384  &  62.26312  &  $ 21.8$  &  $ 22.3$  &  $ 23.5$  &  0.188  & \cr
189.398026  &  62.30154  &  $ 21.0$  &  $ 22.3$  &  $ 23.7$  &  0.840  & \cr
189.266266  &  62.16937  &  $ 22.2$  &  $ 22.3$  &  $ 22.9$  &  0.322  & \cr
189.230286  &  62.10918  &  $ 21.6$  &  $ 22.3$  &  $ 23.6$  &  obs   & \cr
189.298309  &  62.19076  &  $ 22.0$  &  $ 22.3$  &  $ 23.5$  &  0.409  & \cr
189.249649  &  62.24730  &  $ 21.4$  &  $ 22.3$  &  $ 23.6$  &  0.761  & \cr
189.201324  &  62.21393  &  $ 20.4$  &  $ 22.3$  &  $ 24.4$  &  star   & \cr
189.249420  &  62.36833  &  $ 21.6$  &  $ 22.3$  &  $ 23.0$  &  0.800  & \cr
189.238022  &  62.37061  &  $ 21.9$  &  $ 22.3$  &  $ 23.1$  &  0.680  & \cr
189.193085  &  62.23473  &  $ 21.0$  &  $ 22.3$  &  $ 23.6$  &  0.961  & \cr
189.273849  &  62.21767  &  $ 22.1$  &  $ 22.3$  &  $ 23.0$  &  0.106  & \cr
189.166367  &  62.21399  &  $ 21.2$  &  $ 22.3$  &  $ 23.6$  &  0.846  & \cr
189.192429  &  62.19511  &  $ 21.2$  &  $ 22.3$  &  $ 23.2$  &   1.011  & \cr
189.427826  &  62.22338  &  $ 20.2$  &  $ 22.3$  &  $ 24.3$  &  star   & \cr
189.193787  &  62.14847  &  $ 20.2$  &  $ 22.3$  &  $ 24.5$  &  star   & \cr
188.953476  &  62.17511  &  $ 20.9$  &  $ 22.3$  &  $ 24.5$  &  star   & \cr
189.219879  &  62.23187  &  $ 21.9$  &  $ 22.3$  &  $ 22.5$  &   1.355  & \cr
189.146271  &  62.15154  &  $ 22.1$  &  $ 22.3$  &  $ 23.1$  &  0.199  & \cr
188.934265  &  62.18073  &  $ 21.6$  &  $ 22.3$  &  $ 24.0$  &  0.470  & \cr
189.136490  &  62.21230  &  $ 21.4$  &  $ 22.3$  &  $ 24.3$  &  0.562  & \cr
189.116089  &  62.19023  &  $ 21.7$  &  $ 22.3$  &  $ 23.4$  &  0.517  & \cr
189.429306  &  62.21989  &  $ 22.2$  &  $ 22.3$  &  $ 23.3$  &  0.298  & \cr
188.984619  &  62.18215  &  $ 21.9$  &  $ 22.4$  &  $ 23.6$  &  star   & \cr
189.011383  &  62.15891  &  $ 20.8$  &  $ 22.4$  &  $ 24.6$  &  0.839  & \cr
189.265976  &  62.23161  &  $ 21.8$  &  $ 22.4$  &  $ 22.9$  &  0.742  & \cr
189.106003  &  62.25554  &  $ 22.1$  &  $ 22.4$  &  $ 23.2$  &  0.641  & \cr
189.072219  &  62.25832  &  $ 21.3$  &  $ 22.4$  &  $ 23.7$  &  0.849  & \cr
189.217560  &  62.36607  &  $ 22.0$  &  $ 22.4$  &  $ 23.5$  &  0.459  & \cr
189.293976  &  62.19473  &  $ 21.5$  &  $ 22.4$  &  $ 23.4$  &  0.788  & \cr
\tablebreak
189.019714  &  62.13688  &  $ 20.7$  &  $ 22.4$  &  $ 25.0$  &  0.841  & \cr
189.234543  &  62.31486  &  $ 22.0$  &  $ 22.4$  &  $ 23.5$  &  0.253  & \cr
189.153168  &  62.19901  &  $ 21.6$  &  $ 22.4$  &  $ 23.4$  &  0.555  & \cr
189.073196  &  62.23404  &  $ 21.9$  &  $ 22.4$  &  $ 22.9$  &  0.817  & \cr
189.293259  &  62.22223  &  $ 22.0$  &  $ 22.4$  &  $ 23.8$  &  0.320  & \cr
189.442490  &  62.24466  &  $ 21.6$  &  $ 22.4$  &  $ 23.8$  &  0.642  & \cr
189.139435  &  62.28432  &  $ 21.5$  &  $ 22.4$  &  $ 24.7$  &  0.455  & \cr
189.212753  &  62.29221  &  $ 22.0$  &  $ 22.4$  &  $ 23.4$  &  0.319  & \cr
189.363922  &  62.22201  &  $ 22.2$  &  $ 22.4$  &  $ 23.0$  &  0.513  & \cr
189.356369  &  62.18255  &  $ 22.1$  &  $ 22.4$  &  $ 23.1$  &  obs   & \cr
189.307755  &  62.22653  &  $ 21.7$  &  $ 22.4$  &  $ 23.3$  &  0.776  & \cr
188.956879  &  62.22160  &  $ 21.6$  &  $ 22.4$  &  $ 24.7$  &  0.497  & \cr
189.113434  &  62.16733  &  $ 21.8$  &  $ 22.4$  &  $ 23.0$  &  0.841  & \cr
189.389404  &  62.33123  &  $ 22.1$  &  $ 22.4$  &  $ 23.5$  &  0.446  & \cr
189.120575  &  62.10454  &  $ 21.4$  &  $ 22.4$  &  $ 23.2$  &   1.264  & \cr
189.267273  &  62.32343  &  $ 21.5$  &  $ 22.4$  &  $ 22.9$  &   1.010  & \cr
189.205719  &  62.21989  &  $ 22.0$  &  $ 22.4$  &  $ 23.5$  &  0.476  & \cr
189.140610  &  62.19912  &  $ 22.2$  &  $ 22.5$  &  $ 23.6$  &  0.457  & \cr
189.139954  &  62.22229  &  $ 21.4$  &  $ 22.5$  &  $ 23.6$  &  0.843  & \cr
189.455215  &  62.25123  &  $ 22.4$  &  $ 22.5$  &  $ 23.3$  &  0.298  & \cr
188.990097  &  62.17353  &  $ 22.5$  &  $ 22.5$  &  $ 23.1$  &   3.067  & \cr
189.154251  &  62.19997  &  $ 21.8$  &  $ 22.5$  &  $ 23.4$  &  0.777  & \cr
189.171860  &  62.30804  &  $ 21.6$  &  $ 22.5$  &  $ 23.3$  &  0.847  & \cr
189.240250  &  62.35742  &  $ 21.8$  &  $ 22.5$  &  $ 23.9$  &  0.528  & \cr
189.150391  &  62.31822  &  $ 21.7$  &  $ 22.5$  &  $ 23.8$  &  0.680  & \cr
189.088241  &  62.21857  &  $ 22.0$  &  $ 22.5$  &  $ 24.1$  &  0.472  & \cr
189.015152  &  62.14665  &  $ 22.3$  &  $ 22.5$  &  $ 23.5$  &  0.341  & \cr
189.241928  &  62.21688  &  $ 22.3$  &  $ 22.5$  &  $ 23.3$  &  0.319  & \cr
189.400070  &  62.29063  &  $ 21.3$  &  $ 22.5$  &  $ 24.7$  &  0.709  & \cr
189.248077  &  62.29964  &  $ 21.7$  &  $ 22.5$  &  $ 23.0$  &  0.904  & \cr
189.281204  &  62.36337  &  $ 22.0$  &  $ 22.5$  &  $ 23.0$  &   1.451  & \cr
189.403564  &  62.23800  &  $ 21.2$  &  $ 22.5$  &  $ 25.0$  &  0.691  & \cr
189.286026  &  62.25052  &  $ 21.5$  &  $ 22.5$  &  $ 24.9$  &  0.568  & \cr
189.342545  &  62.24706  &  $ 21.5$  &  $ 22.5$  &  $ 23.6$  &  0.796  & \cr
189.452576  &  62.22919  &  $ 21.6$  &  $ 22.5$  &  $ 23.2$  &  0.937  & \cr
189.209457  &  62.21281  &  $ 21.3$  &  $ 22.5$  &  $ 24.7$  &  0.677  & \cr
189.137299  &  62.15279  &  $ 21.0$  &  $ 22.5$  &  $ 24.2$  &  0.846  & \cr
189.283707  &  62.21309  &  $ 22.2$  &  $ 22.5$  &  $ 23.4$  &  0.654  & \cr
189.060363  &  62.12188  &  $ 21.5$  &  $ 22.6$  &  $ 23.7$  &  0.969  & \cr
189.307190  &  62.16660  &  $ 22.2$  &  $ 22.6$  &  $ 23.7$  &  0.540  & \cr
189.352203  &  62.26316  &  $ 22.2$  &  $ 22.6$  &  $ 23.3$  &  0.691  & \cr
189.175797  &  62.26271  &  $ 21.2$  &  $ 22.6$  &  $ 24.2$  &  0.857  & \cr
189.027618  &  62.16432  &  $ 21.4$  &  $ 22.6$  &  $ 24.8$  &  0.637  & \cr
189.362427  &  62.16711  &  $ 22.1$  &  $ 22.6$  &  $ 23.7$  &  0.411  & \cr
189.439301  &  62.24832  &  $ 20.8$  &  $ 22.6$  &  $ 24.6$  &  star   & \cr
189.078689  &  62.27271  &  $ 22.3$  &  $ 22.6$  &  $ 23.4$  &  0.502  & \cr
189.073959  &  62.13872  &  $ 22.3$  &  $ 22.6$  &  $ 23.2$  &  0.512  & \cr
189.173691  &  62.29157  &  $ 22.1$  &  $ 22.6$  &  $ 23.9$  &  0.485  & \cr
188.993820  &  62.18950  &  $ 22.3$  &  $ 22.6$  &  $ 23.6$  &  0.506  & \cr
189.146118  &  62.10093  &  $ 22.2$  &  $ 22.6$  &  $ 23.7$  &  0.410  & \cr
189.319427  &  62.27904  &  $ 22.2$  &  $ 22.6$  &  $ 23.5$  &  0.557  & \cr
189.193832  &  62.19768  &  $ 21.7$  &  $ 22.6$  &  $ 24.7$  &  0.504  & \cr
189.432907  &  62.23249  &  $ 22.3$  &  $ 22.6$  &  $ 23.8$  &  0.509  & \cr
189.392868  &  62.21152  &  $ 20.8$  &  $ 22.6$  &  $ 25.6$  &  0.849  & \cr
189.025222  &  62.25893  &  $ 22.3$  &  $ 22.6$  &  $ 23.7$  &  0.453  & \cr
189.095047  &  62.16879  &  $ 21.6$  &  $ 22.6$  &  $ 24.1$  &  0.748  & \cr
189.206238  &  62.23531  &  $ 21.7$  &  $ 22.6$  &  $ 23.7$  &  0.752  & \cr
189.133255  &  62.29995  &  $ 21.9$  &  $ 22.6$  &  $ 23.4$  &  0.783  & \cr
189.551727  &  62.27589  &  $ 22.2$  &  $ 22.6$  &  $ 23.7$  &  0.483  & \cr
189.249405  &  62.23499  &  $ 22.5$  &  $ 22.6$  &  $ 23.3$  &  0.515  & \cr
189.409470  &  62.23358  &  $ 21.7$  &  $ 22.6$  &  $ 24.6$  &  obs   & \cr
189.415741  &  62.22722  &  $ 21.0$  &  $ 22.6$  &  $ 24.8$  &  0.838  & \cr
189.414551  &  62.31327  &  $ 22.4$  &  $ 22.6$  &  $ 23.6$  &  0.336  & \cr
189.342468  &  62.17539  &  $ 20.4$  &  $ 22.6$  &  $ 25.0$  &  star   & \cr
189.285400  &  62.15337  &  $ 22.0$  &  $ 22.6$  &  $ 22.9$  &   1.152  & \cr
189.164719  &  62.12351  &  $ 21.6$  &  $ 22.6$  &  $ 23.4$  &  0.906  & \cr
189.063827  &  62.13568  &  $ 22.4$  &  $ 22.6$  &  $ 23.4$  &  0.508  & \cr
189.282730  &  62.26834  &  $ 21.3$  &  $ 22.6$  &  $ 23.9$  &  0.936  & \cr
189.370758  &  62.26177  &  $ 22.5$  &  $ 22.6$  &  $ 22.8$  &   1.770  & \cr
188.973007  &  62.20902  &  $ 21.7$  &  $ 22.6$  &  $ 23.5$  &  0.842  & \cr
189.124985  &  62.23415  &  $ 21.6$  &  $ 22.6$  &  $ 23.7$  &  0.793  & \cr
189.361237  &  62.18951  &  $ 22.3$  &  $ 22.6$  &  $ 23.7$  &  0.420  & \cr
189.233078  &  62.13572  &  $ 21.1$  &  $ 22.6$  &  $ 24.8$  &  0.792  & \cr
189.167572  &  62.21205  &  $ 20.7$  &  $ 22.6$  &  $ 24.9$  &  star   & \cr
\tablebreak
189.338013  &  62.33889  &  $ 22.8$  &  $ 22.6$  &  $ 23.6$  &  0.254  & \cr
189.331131  &  62.22235  &  $ 20.8$  &  $ 22.7$  &  $ 24.2$  &  star   & \cr
189.524521  &  62.27983  &  $ 22.3$  &  $ 22.7$  &  $ 23.7$  &  0.390  & \cr
189.254227  &  62.29166  &  $ 21.2$  &  $ 22.7$  &  $ 25.4$  &  0.709  & \cr
189.438110  &  62.22303  &  $ 20.7$  &  $ 22.7$  &  $ 25.2$  &  0.971  & \cr
189.534927  &  62.27136  &  $ 22.1$  &  $ 22.7$  &  $ 23.1$  &  0.850  & \cr
189.153641  &  62.12647  &  $ 21.8$  &  $ 22.7$  &  $ 23.3$  &   1.003  & \cr
189.078765  &  62.18633  &  $ 22.4$  &  $ 22.7$  &  $ 23.7$  &  0.563  & \cr
189.032943  &  62.15196  &  $ 21.9$  &  $ 22.7$  &  $ 24.2$  &  0.637  & \cr
189.376389  &  62.19147  &  $ 22.5$  &  $ 22.7$  &  $ 23.4$  &  0.476  & \cr
189.106567  &  62.26372  &  $ 21.6$  &  $ 22.7$  &  $ 24.5$  &  0.637  & \cr
189.401932  &  62.22763  &  $ 22.5$  &  $ 22.7$  &  $ 23.7$  &  0.512  & \cr
189.380127  &  62.16975  &  $ 22.1$  &  $ 22.7$  &  $ 24.1$  &  0.409  & \cr
189.211746  &  62.21563  &  $ 22.5$  &  $ 22.7$  &  $ 23.5$  &  0.319  & \cr
189.322876  &  62.18259  &  $ 22.1$  &  $ 22.7$  &  $ 24.1$  &  0.275  & \cr
188.980743  &  62.18858  &  $ 22.2$  &  $ 22.7$  &  $ 23.2$  &  0.797  & \cr
189.162415  &  62.20558  &  $ 22.3$  &  $ 22.7$  &  $ 23.8$  &  0.608  & \cr
189.087875  &  62.20236  &  $ 21.6$  &  $ 22.7$  &  $ 24.1$  &  0.779  & \cr
189.373932  &  62.21005  &  $ 22.6$  &  $ 22.7$  &  $ 23.2$  &  0.159  & \cr
188.923416  &  62.18457  &  $ 22.1$  &  $ 22.7$  &  $ 24.5$  &  obs   & \cr
189.275864  &  62.22587  &  $ 21.9$  &  $ 22.7$  &  $ 23.8$  &  0.751  & \cr
189.189224  &  62.22396  &  $ 22.5$  &  $ 22.7$  &  $ 23.7$  &  0.439  & \cr
189.362381  &  62.21362  &  $ 22.0$  &  $ 22.7$  &  $ 24.7$  &  0.476  & \cr
189.132751  &  62.29591  &  $ 21.7$  &  $ 22.7$  &  $ 24.6$  &  0.680  & \cr
189.131943  &  62.12075  &  $ 22.3$  &  $ 22.7$  &  $ 23.8$  &  0.595  & \cr
189.022247  &  62.23470  &  $ 22.4$  &  $ 22.7$  &  $ 23.8$  &  obs   & \cr
189.094589  &  62.16288  &  $ 21.3$  &  $ 22.8$  &  $ 25.3$  &  0.747  & \cr
188.990829  &  62.16505  &  $ 22.7$  &  $ 22.8$  &  $ 23.6$  &  0.319  & \cr
189.060180  &  62.16506  &  $ 21.5$  &  $ 22.8$  &  $ 23.8$  &  0.935  & \cr
189.221725  &  62.18809  &  $ 21.5$  &  $ 22.8$  &  $ 23.9$  &  0.935  & \cr
189.266357  &  62.14498  &  $ 22.4$  &  $ 22.8$  &  $ 23.3$  &  0.704  & \cr
189.228394  &  62.14658  &  $ 21.3$  &  $ 22.8$  &  $ 24.6$  &  0.790  & \cr
189.053115  &  62.23243  &  $ 22.4$  &  $ 22.8$  &  $ 24.0$  &  0.286  & \cr
189.111053  &  62.28130  &  $ 22.2$  &  $ 22.8$  &  $ 24.0$  &  0.594  & \cr
189.092453  &  62.21045  &  $ 22.0$  &  $ 22.8$  &  $ 24.3$  &  0.630  & \cr
189.231522  &  62.21274  &  $ 21.9$  &  $ 22.8$  &  $ 23.8$  &  0.790  & \cr
189.030136  &  62.26124  &  $ 22.5$  &  $ 22.8$  &  $ 23.9$  &  0.433  & \cr
189.335785  &  62.31053  &  $ 22.7$  &  $ 22.8$  &  $ 23.6$  &  0.254  & \cr
189.066009  &  62.15994  &  $ 22.1$  &  $ 22.8$  &  $ 23.4$  &  0.842  & \cr
189.379868  &  62.27237  &  $ 21.5$  &  $ 22.8$  &  $ 24.1$  &  obs   & \cr
189.444748  &  62.23914  &  $ 22.6$  &  $ 22.8$  &  $ 23.8$  &  obs   & \cr
189.340988  &  62.17668  &  $ 21.4$  &  $ 22.8$  &  $ 24.0$  &  0.978  & \cr
189.184952  &  62.19264  &  $ 20.9$  &  $ 22.8$  &  $ 25.7$  &   1.011  & \cr
189.214447  &  62.29263  &  $ 22.7$  &  $ 22.8$  &  $ 23.6$  &  0.212  & \cr
189.104080  &  62.15342  &  $ 22.9$  &  $ 22.8$  &  $ 23.3$  &  0.593  & \cr
189.536560  &  62.30801  &  $ 22.4$  &  $ 22.8$  &  $ 24.1$  &  0.571  & \cr
189.379593  &  62.28751  &  $ 21.7$  &  $ 22.8$  &  $ 23.7$  &   1.012  & \cr
189.151199  &  62.22229  &  $ 22.5$  &  $ 22.9$  &  $ 23.7$  &  0.680  & \cr
189.093734  &  62.16698  &  $ 22.3$  &  $ 22.9$  &  $ 23.6$  &  0.748  & \cr
189.138245  &  62.09025  &  $ 21.8$  &  $ 22.9$  &  $ 24.7$  &  star   & \cr
189.140244  &  62.16839  &  $ 21.7$  &  $ 22.9$  &  $ 23.9$  &   1.016  & \cr
189.051513  &  62.26900  &  $ 22.2$  &  $ 22.9$  &  $ 23.7$  &  0.766  & \cr
189.161911  &  62.21601  &  $ 21.7$  &  $ 22.9$  &  $ 23.8$  &   1.143  & \cr
189.302872  &  62.20644  &  $ 22.4$  &  $ 22.9$  &  $ 24.1$  &  0.557  & \cr
189.316772  &  62.22882  &  $ 22.2$  &  $ 22.9$  &  $ 24.0$  &  0.680  & \cr
188.982788  &  62.22585  &  $ 22.2$  &  $ 22.9$  &  $ 23.2$  &   1.295  & \cr
189.239563  &  62.28773  &  $ 22.6$  &  $ 22.9$  &  $ 23.9$  &  0.512  & \cr
189.304611  &  62.22614  &  $ 22.2$  &  $ 22.9$  &  $ 23.5$  &  0.839  & \cr
189.253815  &  62.17458  &  $ 22.4$  &  $ 22.9$  &  $ 24.0$  &  0.562  & \cr
189.237335  &  62.14696  &  $ 22.7$  &  $ 22.9$  &  $ 23.0$  &  obs   & \cr
189.109680  &  62.27349  &  $ 22.5$  &  $ 22.9$  &  $ 24.0$  &  0.640  & \cr
189.165649  &  62.26337  &  $ 21.1$  &  $ 22.9$  &  $ 25.7$  &  0.848  & \cr
189.155609  &  62.28004  &  $ 21.3$  &  $ 22.9$  &  $ 25.1$  &  0.943  & \cr
189.238388  &  62.20728  &  $ 22.6$  &  $ 22.9$  &  $ 23.8$  &  0.561  & \cr
189.284744  &  62.21470  &  $ 22.0$  &  $ 22.9$  &  $ 23.7$  &  0.838  & \cr
189.305511  &  62.23242  &  $ 22.5$  &  $ 22.9$  &  $ 23.0$  &   1.014  & \cr
189.344849  &  62.17298  &  $ 22.1$  &  $ 22.9$  &  $ 23.5$  &  obs   & \cr
189.431000  &  62.28637  &  $ 22.6$  &  $ 22.9$  &  $ 24.0$  &  0.444  & \cr
189.280273  &  62.20398  &  $ 21.6$  &  $ 22.9$  &  $ 25.1$  &  0.655  & \cr
189.258423  &  62.23043  &  $ 22.7$  &  $ 22.9$  &  $ 23.8$  &  0.510  & \cr
189.190475  &  62.13182  &  $ 22.2$  &  $ 22.9$  &  $ 23.4$  &   1.433  & \cr
189.376297  &  62.22408  &  $ 21.7$  &  $ 22.9$  &  $ 24.0$  &   1.022  & \cr
189.102356  &  62.18659  &  $ 21.5$  &  $ 22.9$  &  $ 25.0$  &  0.747  & \cr
189.118607  &  62.14874  &  $ 22.2$  &  $ 22.9$  &  $ 23.8$  &  0.718  & \cr
\tablebreak
189.243561  &  62.27704  &  $ 22.3$  &  $ 22.9$  &  $ 24.5$  &  0.299  & \cr
189.485229  &  62.24255  &  $ 21.9$  &  $ 22.9$  &  $ 23.7$  &  obs   & \cr
189.482040  &  62.30347  &  $ 23.0$  &  $ 22.9$  &  $ 22.9$  &  obs   & \cr
189.113846  &  62.21614  &  $ 22.1$  &  $ 22.9$  &  $ 23.6$  &   1.218  & \cr
189.443481  &  62.24393  &  $ 22.4$  &  $ 22.9$  &  $ 24.3$  &  obs   & \cr
189.222382  &  62.19444  &  $ 22.2$  &  $ 22.9$  &  $ 23.3$  &   1.275  & \cr
189.409576  &  62.29347  &  $ 22.8$  &  $ 22.9$  &  $ 24.0$  &   3.190  & \cr
189.397705  &  62.24316  &  $ 22.4$  &  $ 23.0$  &  $ 23.9$  &  obs   & \cr
189.282227  &  62.27119  &  $ 21.4$  &  $ 23.0$  &  $ 24.4$  &  0.940  & \cr
189.164627  &  62.13205  &  $ 22.6$  &  $ 23.0$  &  $ 24.0$  &  0.517  & \cr
189.071197  &  62.16990  &  $ 21.6$  &  $ 23.0$  &  $ 24.1$  &  0.845  & \cr
189.306396  &  62.37126  &  $ 21.8$  &  $ 23.0$  &  $ 24.0$  &  0.974  & \cr
189.327393  &  62.23001  &  $ 22.7$  &  $ 23.0$  &  $ 24.0$  &  0.479  & \cr
189.280182  &  62.19946  &  $ 22.8$  &  $ 23.0$  &  $ 23.9$  &  0.593  & \cr
189.250229  &  62.26838  &  $ 22.1$  &  $ 23.0$  &  $ 23.5$  &   1.014  & \cr
189.227646  &  62.12167  &  $ 21.6$  &  $ 23.0$  &  $ 24.7$  &  obs   & \cr
189.054336  &  62.22912  &  $ 21.4$  &  $ 23.0$  &  $ 25.0$  &  star   & \cr
189.343445  &  62.20468  &  $ 21.8$  &  $ 23.0$  &  $ 24.4$  &  0.963  & \cr
189.271545  &  62.20304  &  $ 22.7$  &  $ 23.0$  &  $ 24.0$  &  0.386  & \cr
189.145508  &  62.14759  &  $ 22.8$  &  $ 23.0$  &  $ 23.9$  &  0.459  & \cr
189.160385  &  62.22759  &  $ 22.1$  &  $ 23.0$  &  $ 24.2$  &   1.018  & \cr
189.132477  &  62.30585  &  $ 22.2$  &  $ 23.0$  &  $ 23.5$  &  0.943  & \cr
189.080108  &  62.25363  &  $ 22.1$  &  $ 23.0$  &  $ 23.8$  &  0.782  & \cr
189.251724  &  62.27147  &  $ 22.0$  &  $ 23.0$  &  $ 23.9$  &  0.914  & \cr
189.179535  &  62.18581  &  $ 22.8$  &  $ 23.0$  &  $ 24.2$  &   3.234  & \cr
189.082672  &  62.20830  &  $ 22.9$  &  $ 23.0$  &  $ 23.9$  &  0.397  & \cr
189.259262  &  62.21210  &  $ 22.8$  &  $ 23.0$  &  $ 23.6$  &  0.104  & \cr
189.123856  &  62.22498  &  $ 22.6$  &  $ 23.0$  &  $ 23.7$  &  0.746  & \cr
189.005889  &  62.24306  &  $ 22.3$  &  $ 23.0$  &  $ 24.8$  &  0.529  & \cr
189.462051  &  62.26698  &  $ 21.3$  &  $ 23.0$  &  $ 24.4$  &   1.170  & \cr
189.087326  &  62.27202  &  $ 22.2$  &  $ 23.0$  &  $ 23.6$  &  0.947  & \cr
189.089447  &  62.15399  &  $ 21.8$  &  $ 23.0$  &  $ 25.1$  &  star   & \cr
189.294144  &  62.22832  &  $ 22.4$  &  $ 23.0$  &  $ 24.0$  &  0.745  & \cr
189.076934  &  62.26719  &  $ 22.4$  &  $ 23.1$  &  $ 23.6$  &  0.797  & \cr
189.386719  &  62.19148  &  $ 22.5$  &  $ 23.1$  &  $ 24.0$  &  0.698  & \cr
189.245804  &  62.20256  &  $ 21.7$  &  $ 23.1$  &  $ 24.6$  &  0.851  & \cr
189.163223  &  62.11650  &  $ 22.2$  &  $ 23.1$  &  $ 23.8$  &  0.846  & \cr
189.124756  &  62.20679  &  $ 22.7$  &  $ 23.1$  &  $ 23.8$  &  0.410  & \cr
189.294922  &  62.24220  &  $ 21.9$  &  $ 23.1$  &  $ 25.3$  &  0.678  & \cr
189.023925  &  62.16760  &  $ 21.9$  &  $ 23.1$  &  $ 24.3$  &  0.936  & \cr
189.387161  &  62.28712  &  $ 22.9$  &  $ 23.1$  &  $ 23.7$  &  0.633  & \cr
189.056228  &  62.18857  &  $ 21.3$  &  $ 23.1$  &  $ 25.2$  &   1.140  & \cr
189.383820  &  62.21298  &  $ 21.5$  &  $ 23.1$  &  $ 24.6$  &   1.022  & \cr
189.167938  &  62.22539  &  $ 22.2$  &  $ 23.1$  &  $ 25.2$  &  0.483  & \cr
189.343384  &  62.28847  &  $ 23.0$  &  $ 23.1$  &  $ 23.9$  &  0.232  & \cr
189.413635  &  62.22761  &  $ 22.4$  &  $ 23.1$  &  $ 23.9$  &  0.792  & \cr
189.248352  &  62.19824  &  $ 22.3$  &  $ 23.2$  &  $ 23.6$  &   1.020  & \cr
189.457291  &  62.26847  &  $ 23.0$  &  $ 23.2$  &  $ 24.0$  &  obs   & \cr
189.240784  &  62.24869  &  $ 21.9$  &  $ 23.2$  &  $ 24.7$  &  0.850  & \cr
189.274445  &  62.23990  &  $ 21.7$  &  $ 23.2$  &  $ 24.2$  &  0.970  & \cr
189.173584  &  62.14445  &  $ 23.0$  &  $ 23.2$  &  $ 23.7$  &  0.449  & \cr
189.084487  &  62.14572  &  $ 21.3$  &  $ 23.2$  &  $ 25.4$  &   1.017  & \cr
189.094055  &  62.21123  &  $ 22.2$  &  $ 23.2$  &  $ 25.2$  &  0.632  & \cr
189.120651  &  62.28414  &  $ 22.4$  &  $ 23.2$  &  $ 23.9$  &  0.850  & \cr
189.065063  &  62.16304  &  $ 21.8$  &  $ 23.2$  &  $ 24.0$  &   1.263  & \cr
189.080825  &  62.24141  &  $ 22.4$  &  $ 23.2$  &  $ 24.0$  &  0.797  & \cr
189.335297  &  62.32539  &  $ 22.5$  &  $ 23.2$  &  $ 23.8$  &  0.836  & \cr
189.378708  &  62.22451  &  $ 22.2$  &  $ 23.2$  &  $ 24.0$  &  0.890  & \cr
189.261429  &  62.23389  &  $ 22.1$  &  $ 23.2$  &  $ 24.3$  &   1.246  & \cr
189.162064  &  62.15110  &  $ 21.5$  &  $ 23.2$  &  $ 25.8$  &  0.842  & \cr
188.964966  &  62.18858  &  $ 23.0$  &  $ 23.2$  &  $ 24.2$  &  0.509  & \cr
189.285553  &  62.33361  &  $ 22.5$  &  $ 23.2$  &  $ 23.9$  &  0.788  & \cr
189.402100  &  62.22562  &  $ 21.7$  &  $ 23.2$  &  $ 24.7$  &  0.852  & \cr
189.228180  &  62.35949  &  $ 22.1$  &  $ 23.2$  &  $ 24.1$  &  obs   & \cr
189.361984  &  62.19227  &  $ 22.8$  &  $ 23.2$  &  $ 24.1$  &  0.677  & \cr
189.176727  &  62.13948  &  $ 22.2$  &  $ 23.2$  &  $ 23.9$  &  0.936  & \cr
189.090362  &  62.27459  &  $ 22.5$  &  $ 23.2$  &  $ 24.1$  &  0.746  & \cr
189.216721  &  62.20278  &  $ 23.0$  &  $ 23.2$  &  $ 24.3$  &  0.457  & \cr
189.330307  &  62.19548  &  $ 22.6$  &  $ 23.3$  &  $ 23.9$  &  0.784  & \cr
189.007537  &  62.19077  &  $ 21.4$  &  $ 23.3$  &  $ 26.1$  &  0.914  & \cr
189.225464  &  62.14316  &  $ 22.1$  &  $ 23.3$  &  $ 25.5$  &  obs   & \cr
189.181808  &  62.20517  &  $ 22.6$  &  $ 23.3$  &  $ 24.0$  &  0.748  & \cr
189.225372  &  62.23187  &  $ 22.4$  &  $ 23.3$  &  $ 24.0$  &  0.849  & \cr
189.077972  &  62.24629  &  $ 22.1$  &  $ 23.3$  &  $ 24.5$  &  0.779  & \cr
\tablebreak
189.027923  &  62.26415  &  $ 23.1$  &  $ 23.3$  &  $ 23.3$  &   2.415  & \cr
189.444351  &  62.29417  &  $ 22.8$  &  $ 23.3$  &  $ 24.3$  &  obs   & \cr
189.186386  &  62.13528  &  $ 22.9$  &  $ 23.3$  &  $ 24.4$  &  obs   & \cr
189.415665  &  62.22404  &  $ 22.7$  &  $ 23.3$  &  $ 23.4$  &  0.931  & \cr
189.042694  &  62.17208  &  $ 23.0$  &  $ 23.3$  &  $ 24.1$  &  0.558  & \cr
189.320114  &  62.30680  &  $ 22.2$  &  $ 23.3$  &  $ 24.5$  &  0.839  & \cr
189.136124  &  62.21101  &  $ 23.1$  &  $ 23.3$  &  $ 24.1$  &  0.458  & \cr
189.319641  &  62.21959  &  $ 22.3$  &  $ 23.3$  &  $ 23.9$  &  0.898  & \cr
189.091507  &  62.23772  &  $ 22.4$  &  $ 23.3$  &  $ 23.8$  &   1.381  & \cr
189.384338  &  62.20058  &  $ 23.0$  &  $ 23.3$  &  $ 24.4$  &  0.328  & \cr
189.350418  &  62.32761  &  $ 22.6$  &  $ 23.3$  &  $ 23.9$  &  0.804  & \cr
189.103928  &  62.21461  &  $ 22.6$  &  $ 23.3$  &  $ 24.7$  &  0.630  & \cr
189.167297  &  62.28223  &  $ 21.6$  &  $ 23.3$  &  $ 25.3$  &  0.943  & \cr
189.180908  &  62.19774  &  $ 22.7$  &  $ 23.3$  &  $ 23.5$  &   1.241  & \cr
189.248383  &  62.23402  &  $ 23.2$  &  $ 23.3$  &  $ 24.1$  &  obs   & \cr
188.980270  &  62.20350  &  $ 23.1$  &  $ 23.3$  &  $ 24.2$  &  0.337  & \cr
189.391068  &  62.20605  &  $ 22.5$  &  $ 23.3$  &  $ 23.6$  &   1.218  & \cr
189.326904  &  62.22471  &  $ 22.7$  &  $ 23.3$  &  $ 24.8$  &  0.476  & \cr
189.263962  &  62.29959  &  $ 22.5$  &  $ 23.3$  &  $ 23.7$  &   1.017  & \cr
189.155487  &  62.14201  &  $ 22.0$  &  $ 23.3$  &  $ 24.1$  &  0.971  & \cr
189.399384  &  62.22033  &  $ 22.6$  &  $ 23.3$  &  $ 23.6$  &  0.933  & \cr
189.098541  &  62.31037  &  $ 21.7$  &  $ 23.3$  &  $ 25.0$  &   1.012  & \cr
189.166748  &  62.20214  &  $ 21.8$  &  $ 23.3$  &  $ 24.8$  &   1.015  & \cr
189.336731  &  62.21561  &  $ 23.1$  &  $ 23.4$  &  $ 24.1$  &  obs   & \cr
189.160599  &  62.30717  &  $ 22.9$  &  $ 23.4$  &  $ 24.4$  &  obs   & \cr
189.214661  &  62.11229  &  $ 21.8$  &  $ 23.4$  &  $ 25.3$  &  obs   & \cr
189.201096  &  62.20395  &  $ 22.5$  &  $ 23.4$  &  $ 24.0$  &  0.960  & \cr
189.287994  &  62.19136  &  $ 22.8$  &  $ 23.4$  &  $ 23.6$  &   1.340  & \cr
189.134750  &  62.17803  &  $ 22.2$  &  $ 23.4$  &  $ 24.3$  &   1.016  & \cr
189.391174  &  62.25776  &  $ 22.9$  &  $ 23.4$  &  $ 24.3$  &  obs   & \cr
189.396118  &  62.21627  &  $ 22.8$  &  $ 23.4$  &  $ 23.6$  &   1.447  & \cr
189.159561  &  62.19754  &  $ 22.1$  &  $ 23.4$  &  $ 24.9$  &  0.841  & \cr
189.070220  &  62.10403  &  $ 21.5$  &  $ 23.4$  &  $ 25.0$  &   1.141  & \cr
189.078933  &  62.14578  &  $ 21.7$  &  $ 23.4$  &  $ 24.8$  &  0.943  & \cr
189.105591  &  62.20991  &  $ 22.6$  &  $ 23.4$  &  $ 25.3$  &  0.518  & \cr
189.295013  &  62.15874  &  $ 23.1$  &  $ 23.4$  &  $ 24.0$  &  0.678  & \cr
189.072082  &  62.23660  &  $ 22.5$  &  $ 23.4$  &  $ 24.1$  &  0.846  & \cr
189.214142  &  62.21690  &  $ 23.4$  &  $ 23.4$  &  $ 23.8$  &  0.089  & \cr
189.287415  &  62.20068  &  $ 22.7$  &  $ 23.4$  &  $ 24.0$  &  0.855  & \cr
189.284821  &  62.22251  &  $ 22.8$  &  $ 23.4$  &  $ 23.9$  &  0.785  & \cr
189.203033  &  62.12888  &  $ 21.6$  &  $ 23.4$  &  $ 26.1$  &  0.819  & \cr
189.218155  &  62.31948  &  $ 23.4$  &  $ 23.4$  &  $ 24.4$  &  0.387  & \cr
189.120789  &  62.22974  &  $ 22.8$  &  $ 23.4$  &  $ 24.4$  &  0.691  & \cr
189.316284  &  62.21180  &  $ 23.2$  &  $ 23.4$  &  $ 24.3$  &  obs   & \cr
189.203262  &  62.22191  &  $ 22.9$  &  $ 23.4$  &  $ 24.2$  &  0.749  & \cr
189.424118  &  62.21941  &  $ 22.8$  &  $ 23.4$  &  $ 24.2$  &  0.799  & \cr
189.319473  &  62.29268  &  $ 22.2$  &  $ 23.4$  &  $ 24.8$  &   1.146  & \cr
189.143890  &  62.21148  &  $ 22.2$  &  $ 23.4$  &  $ 24.1$  &   1.219  & \cr
189.206909  &  62.12731  &  $ 22.8$  &  $ 23.5$  &  $ 23.8$  &   1.609  & \cr
189.357468  &  62.28744  &  $ 22.5$  &  $ 23.5$  &  $ 24.2$  &  0.914  & \cr
189.408188  &  62.21219  &  $ 22.8$  &  $ 23.5$  &  $ 23.7$  &  0.911  & \cr
188.922012  &  62.19921  &  $ 23.3$  &  $ 23.5$  &  $ 23.6$  &   1.536  & \cr
189.087341  &  62.12074  &  $ 22.3$  &  $ 23.5$  &  $ 24.6$  &  obs   & \cr
188.950317  &  62.17769  &  $ 23.0$  &  $ 23.5$  &  $ 23.8$  &  0.835  & \cr
189.061309  &  62.24846  &  $ 22.4$  &  $ 23.5$  &  $ 24.3$  &   1.021  & \cr
189.217865  &  62.16610  &  $ 22.6$  &  $ 23.5$  &  $ 24.7$  &  0.750  & \cr
189.145264  &  62.27462  &  $ 22.2$  &  $ 23.5$  &  $ 24.9$  &  0.847  & \cr
189.299011  &  62.21690  &  $ 23.3$  &  $ 23.5$  &  $ 24.1$  &  0.485  & \cr
189.170120  &  62.30686  &  $ 22.7$  &  $ 23.5$  &  $ 25.3$  &  obs   & \cr
189.317657  &  62.17196  &  $ 22.6$  &  $ 23.5$  &  $ 24.0$  &  0.972  & \cr
189.151611  &  62.21047  &  $ 22.2$  &  $ 23.5$  &  $ 24.4$  &  0.958  & \cr
189.141357  &  62.20481  &  $ 23.0$  &  $ 23.5$  &  $ 24.4$  &   1.015  & \cr
189.209335  &  62.13510  &  $ 22.4$  &  $ 23.5$  &  $ 25.3$  &  obs   & \cr
189.466843  &  62.23682  &  $ 21.9$  &  $ 23.5$  &  $ 24.9$  &  obs   & \cr
189.231033  &  62.21989  &  $ 21.7$  &  $ 23.5$  &  $ 25.8$  &  0.955  & \cr
189.343094  &  62.19512  &  $ 22.7$  &  $ 23.5$  &  $ 24.0$  &  0.977  & \cr
189.189804  &  62.19094  &  $ 23.1$  &  $ 23.5$  &  $ 23.8$  &   1.529  & \cr
189.288483  &  62.20302  &  $ 23.2$  &  $ 23.5$  &  $ 24.6$  &  0.474  & \cr
189.261169  &  62.22988  &  $ 23.3$  &  $ 23.5$  &  $ 24.3$  &  0.510  & \cr
189.235092  &  62.20267  &  $ 23.2$  &  $ 23.5$  &  $ 24.5$  &  0.321  & \cr
189.104874  &  62.23643  &  $ 22.8$  &  $ 23.5$  &  $ 24.9$  &  0.318  & \cr
189.216553  &  62.23367  &  $ 23.0$  &  $ 23.5$  &  $ 24.8$  &  0.557  & \cr
189.435532  &  62.22110  &  $ 22.7$  &  $ 23.5$  &  $ 24.4$  &  0.800  & \cr
189.219498  &  62.20557  &  $ 23.2$  &  $ 23.5$  &  $ 24.6$  &  0.401  & \cr
\tablebreak
189.288528  &  62.33523  &  $ 22.7$  &  $ 23.5$  &  $ 23.9$  &   1.010  & \cr
189.334885  &  62.25664  &  $ 21.6$  &  $ 23.5$  &  $ 26.2$  &  0.935  & \cr
189.383072  &  62.26770  &  $ 21.9$  &  $ 23.5$  &  $ 25.8$  &  0.849  & \cr
189.240524  &  62.22099  &  $ 22.8$  &  $ 23.5$  &  $ 24.1$  &  0.951  & \cr
189.168884  &  62.30927  &  $ 21.6$  &  $ 23.5$  &  $ 24.9$  &   1.144  & \cr
189.370636  &  62.19106  &  $ 21.8$  &  $ 23.5$  &  $ 25.9$  &  0.935  & \cr
189.089126  &  62.18637  &  $ 21.6$  &  $ 23.5$  &  $ 25.7$  &  obs   & \cr
189.287079  &  62.18838  &  $ 22.7$  &  $ 23.5$  &  $ 25.0$  &  0.639  & \cr
189.332184  &  62.25880  &  $ 23.2$  &  $ 23.5$  &  $ 24.1$  &  0.842  & \cr
189.382751  &  62.31159  &  $ 23.0$  &  $ 23.5$  &  $ 23.7$  &   1.085  & \cr
189.257004  &  62.31368  &  $ 23.7$  &  $ 23.5$  &  $ 24.1$  &  0.230  & \cr
189.242050  &  62.27760  &  $ 21.7$  &  $ 23.6$  &  $ 25.7$  &   1.015  & \cr
189.236572  &  62.36563  &  $ 23.3$  &  $ 23.6$  &  $ 24.4$  &  0.586  & \cr
189.243729  &  62.14708  &  $ 22.9$  &  $ 23.6$  &  $ 24.1$  &  0.791  & \cr
189.396332  &  62.21869  &  $ 22.3$  &  $ 23.6$  &  $ 26.0$  &  0.634  & \cr
189.192215  &  62.21301  &  $ 22.0$  &  $ 23.6$  &  $ 25.3$  &  0.901  & \cr
189.073043  &  62.16284  &  $ 21.9$  &  $ 23.6$  &  $ 26.1$  &  obs   & \cr
189.297455  &  62.18957  &  $ 22.7$  &  $ 23.6$  &  $ 24.7$  &  0.784  & \cr
189.296448  &  62.21590  &  $ 23.4$  &  $ 23.6$  &  $ 24.4$  &  0.484  & \cr
189.321442  &  62.18967  &  $ 22.3$  &  $ 23.6$  &  $ 25.9$  &  0.676  & \cr
189.428589  &  62.22890  &  $ 23.1$  &  $ 23.6$  &  $ 25.0$  &  obs   & \cr
189.265457  &  62.18983  &  $ 22.9$  &  $ 23.6$  &  $ 23.8$  &  0.913  & \cr
189.312958  &  62.24199  &  $ 22.9$  &  $ 23.6$  &  $ 24.2$  &  0.804  & \cr
189.321426  &  62.23126  &  $ 22.6$  &  $ 23.6$  &  $ 24.4$  &   1.221  & \cr
189.339386  &  62.22958  &  $ 22.3$  &  $ 23.6$  &  $ 24.5$  &   1.019  & \cr
189.006118  &  62.23521  &  $ 23.3$  &  $ 23.6$  &  $ 24.0$  &  obs   & \cr
189.005737  &  62.23499  &  $ 23.3$  &  $ 23.6$  &  $ 24.0$  &  obs   & \cr
189.148315  &  62.08492  &  $ 23.2$  &  $ 23.6$  &  $ 24.5$  &  0.518  & \cr
189.452805  &  62.22035  &  $ 21.9$  &  $ 23.6$  &  $ 25.9$  &  0.911  & \cr
189.193268  &  62.25816  &  $ 22.0$  &  $ 23.6$  &  $ 26.2$  &  0.851  & \cr
189.143143  &  62.22022  &  $ 22.7$  &  $ 23.6$  &  $ 24.7$  &  0.845  & \cr
189.518753  &  62.27966  &  $ 23.3$  &  $ 23.6$  &  $ 24.6$  &  obs   & \cr
189.186935  &  62.31058  &  $ 23.1$  &  $ 23.6$  &  $ 23.9$  &  obs   & \cr
189.275223  &  62.22798  &  $ 23.5$  &  $ 23.6$  &  $ 24.2$  &   1.351  & \cr
189.195892  &  62.12762  &  $ 23.1$  &  $ 23.6$  &  $ 24.4$  &  0.642  & \cr
189.063827  &  62.19304  &  $ 22.1$  &  $ 23.6$  &  $ 24.9$  &   1.017  & \cr
189.042053  &  62.21963  &  $ 23.4$  &  $ 23.6$  &  $ 24.1$  &  0.686  & \cr
189.123611  &  62.22371  &  $ 23.1$  &  $ 23.6$  &  $ 24.1$  &  0.758  & \cr
189.179993  &  62.19675  &  $ 22.0$  &  $ 23.6$  &  $ 25.2$  &   1.009  & \cr
188.952576  &  62.19825  &  $ 22.9$  &  $ 23.6$  &  $ 24.0$  &   1.000  & \cr
189.176758  &  62.27925  &  $ 22.6$  &  $ 23.6$  &  $ 24.6$  &  0.835  & \cr
189.293716  &  62.19532  &  $ 22.6$  &  $ 23.6$  &  $ 24.7$  &  0.855  & \cr
189.121063  &  62.23125  &  $ 23.3$  &  $ 23.6$  &  $ 24.7$  &   1.398  & \cr
189.058151  &  62.22692  &  $ 23.3$  &  $ 23.6$  &  $ 24.5$  &  0.434  & \cr
189.304749  &  62.22074  &  $ 22.7$  &  $ 23.6$  &  $ 25.9$  &  star   & \cr
189.263443  &  62.14207  &  $ 23.3$  &  $ 23.7$  &  $ 24.6$  &  0.475  & \cr
189.372223  &  62.34732  &  $ 22.9$  &  $ 23.7$  &  $ 25.0$  &  obs   & \cr
189.207291  &  62.18531  &  $ 23.0$  &  $ 23.7$  &  $ 23.9$  &   1.018  & \cr
189.328018  &  62.26981  &  $ 23.4$  &  $ 23.7$  &  $ 24.5$  &  0.533  & \cr
189.377258  &  62.28079  &  $ 23.3$  &  $ 23.7$  &  $ 24.1$  &  obs   & \cr
189.138321  &  62.24225  &  $ 23.1$  &  $ 23.7$  &  $ 24.7$  &  0.748  & \cr
189.209030  &  62.20481  &  $ 22.1$  &  $ 23.7$  &  $ 25.4$  &  0.902  & \cr
189.325226  &  62.21347  &  $ 22.4$  &  $ 23.7$  &  $ 24.9$  &  0.912  & \cr
189.372330  &  62.26021  &  $ 23.0$  &  $ 23.7$  &  $ 24.1$  &  0.846  & \cr
189.084594  &  62.29165  &  $ 22.4$  &  $ 23.7$  &  $ 25.1$  &  0.848  & \cr
189.165756  &  62.20803  &  $ 23.3$  &  $ 23.7$  &  $ 24.2$  &  obs   & \cr
189.259094  &  62.27533  &  $ 23.0$  &  $ 23.7$  &  $ 24.1$  &   1.250  & \cr
189.158386  &  62.29269  &  $ 23.3$  &  $ 23.7$  &  $ 24.9$  &  obs   & \cr
189.198715  &  62.18904  &  $ 22.7$  &  $ 23.7$  &  $ 24.4$  &   1.223  & \cr
189.046844  &  62.15095  &  $ 22.5$  &  $ 23.7$  &  $ 24.6$  &   1.140  & \cr
189.138382  &  62.21008  &  $ 23.1$  &  $ 23.7$  &  $ 23.9$  &   1.140  & \cr
189.202545  &  62.22461  &  $ 22.8$  &  $ 23.7$  &  $ 24.3$  &  0.958  & \cr
189.119644  &  62.23284  &  $ 23.1$  &  $ 23.7$  &  $ 25.1$  &  0.639  & \cr
189.133163  &  62.15382  &  $ 22.9$  &  $ 23.7$  &  $ 24.1$  &  0.953  & \cr
189.170654  &  62.22828  &  $ 22.7$  &  $ 23.7$  &  $ 24.4$  &   1.015  & \cr
189.476364  &  62.31144  &  $ 23.4$  &  $ 23.7$  &  $ 24.8$  &  0.475  & \cr
189.091690  &  62.25777  &  $ 23.3$  &  $ 23.7$  &  $ 23.7$  &   1.240  & \cr
189.157440  &  62.25650  &  $ 23.3$  &  $ 23.7$  &  $ 24.1$  &   1.221  & \cr
189.085083  &  62.19923  &  $ 23.4$  &  $ 23.7$  &  $ 25.2$  &  obs   & \cr
189.379013  &  62.21368  &  $ 23.6$  &  $ 23.7$  &  $ 24.6$  &  0.528  & \cr
189.422409  &  62.21433  &  $ 22.6$  &  $ 23.7$  &  $ 24.6$  &  obs   & \cr
188.992188  &  62.21578  &  $ 23.6$  &  $ 23.8$  &  $ 24.5$  &  0.513  & \cr
189.192703  &  62.10271  &  $ 22.9$  &  $ 23.8$  &  $ 24.1$  &  obs   & \cr
189.135651  &  62.13338  &  $ 23.0$  &  $ 23.8$  &  $ 23.8$  &   1.993  & \cr
\tablebreak
189.374390  &  62.27921  &  $ 22.2$  &  $ 23.8$  &  $ 25.5$  &  0.861  & \cr
189.188507  &  62.18580  &  $ 23.7$  &  $ 23.8$  &  $ 24.5$  &  0.513  & \cr
189.296860  &  62.22533  &  $ 23.1$  &  $ 23.8$  &  $ 24.5$  &  obs   & \cr
189.297256  &  62.22524  &  $ 23.1$  &  $ 23.8$  &  $ 24.5$  &  obs   & \cr
189.244354  &  62.20613  &  $ 23.3$  &  $ 23.8$  &  $ 24.5$  &  0.681  & \cr
189.238892  &  62.17401  &  $ 22.5$  &  $ 23.8$  &  $ 25.0$  &  0.845  & \cr
189.085845  &  62.19545  &  $ 23.8$  &  $ 23.8$  &  $ 24.7$  &  0.629  & \cr
189.293381  &  62.18048  &  $ 23.5$  &  $ 23.8$  &  $ 24.2$  &  obs   & \cr
189.188995  &  62.32368  &  $ 22.8$  &  $ 23.8$  &  $ 24.3$  &   1.144  & \cr
189.182587  &  62.27200  &  $ 23.0$  &  $ 23.8$  &  $ 24.2$  &  obs   & \cr
189.137589  &  62.26052  &  $ 23.7$  &  $ 23.8$  &  $ 24.0$  &  0.682  & \cr
189.110397  &  62.13172  &  $ 23.2$  &  $ 23.8$  &  $ 24.0$  &   1.395  & \cr
189.148285  &  62.24009  &  $ 23.1$  &  $ 23.8$  &  $ 24.1$  &   2.005  & \cr
189.239532  &  62.19320  &  $ 23.1$  &  $ 23.8$  &  $ 24.1$  &   1.013  & \cr
189.140778  &  62.20964  &  $ 23.2$  &  $ 23.8$  &  $ 24.2$  &   1.143  & \cr
189.218979  &  62.20054  &  $ 23.4$  &  $ 23.8$  &  $ 24.7$  &  obs   & \cr
189.179825  &  62.22996  &  $ 23.0$  &  $ 23.8$  &  $ 24.3$  &   1.242  & \cr
189.351379  &  62.21708  &  $ 23.6$  &  $ 23.8$  &  $ 23.9$  &   1.488  & \cr
189.240555  &  62.17810  &  $ 22.2$  &  $ 23.8$  &  $ 25.1$  &  0.935  & \cr
189.358978  &  62.18649  &  $ 23.0$  &  $ 23.8$  &  $ 24.1$  &  0.937  & \cr
189.260529  &  62.18500  &  $ 23.4$  &  $ 23.8$  &  $ 23.9$  &   1.014  & \cr
189.131134  &  62.19370  &  $ 23.8$  &  $ 23.8$  &  $ 24.7$  &  obs   & \cr
189.220261  &  62.23479  &  $ 23.1$  &  $ 23.8$  &  $ 25.1$  &  0.498  & \cr
189.031143  &  62.21576  &  $ 22.8$  &  $ 23.8$  &  $ 24.6$  &  0.975  & \cr
189.310806  &  62.17350  &  $ 23.5$  &  $ 23.8$  &  $ 24.9$  &  0.410  & \cr
189.244049  &  62.28764  &  $ 23.1$  &  $ 23.8$  &  $ 24.2$  &   1.360  & \cr
189.495605  &  62.29051  &  $ 23.6$  &  $ 23.8$  &  $ 24.6$  &  0.640  & \cr
188.987091  &  62.17575  &  $ 23.7$  &  $ 23.8$  &  $ 25.1$  &  obs   & \cr
189.499557  &  62.25185  &  $ 22.6$  &  $ 23.8$  &  $ 24.9$  &  obs   & \cr
189.348831  &  62.35371  &  $ 23.6$  &  $ 23.8$  &  $ 25.0$  &   3.524  & \cr
189.339081  &  62.19210  &  $ 23.0$  &  $ 23.8$  &  $ 24.4$  &  obs   & \cr
189.237137  &  62.21722  &  $ 22.5$  &  $ 23.8$  &  $ 24.6$  &  0.474  & \cr
188.988754  &  62.16901  &  $ 23.6$  &  $ 23.8$  &  $ 24.9$  &  obs   & \cr
189.215820  &  62.18752  &  $ 23.4$  &  $ 23.8$  &  $ 24.1$  &  obs   & \cr
189.190689  &  62.24521  &  $ 23.1$  &  $ 23.8$  &  $ 24.1$  &   1.224  & \cr
189.205627  &  62.19872  &  $ 23.3$  &  $ 23.8$  &  $ 23.8$  &  0.961  & \cr
189.311539  &  62.30195  &  $ 23.5$  &  $ 23.8$  &  $ 25.2$  &  obs   & \cr
189.205215  &  62.19689  &  $ 22.6$  &  $ 23.9$  &  $ 24.9$  &  0.961  & \cr
189.447769  &  62.22339  &  $ 23.2$  &  $ 23.9$  &  $ 24.5$  &  0.800  & \cr
189.339920  &  62.30860  &  $ 23.9$  &  $ 23.9$  &  $ 23.9$  &  obs   & \cr
189.062606  &  62.10372  &  $ 22.1$  &  $ 23.9$  &  $ 25.8$  &  obs   & \cr
189.071533  &  62.23380  &  $ 22.9$  &  $ 23.9$  &  $ 24.9$  &  0.815  & \cr
189.220917  &  62.13823  &  $ 23.5$  &  $ 23.9$  &  $ 24.6$  &  0.562  & \cr
189.317352  &  62.23764  &  $ 23.6$  &  $ 23.9$  &  $ 25.0$  &  obs   & \cr
189.451401  &  62.29475  &  $ 23.8$  &  $ 23.9$  &  $ 24.8$  &  0.356  & \cr
189.364151  &  62.18705  &  $ 23.7$  &  $ 23.9$  &  $ 24.4$  &  obs   & \cr
189.247070  &  62.21560  &  $ 22.0$  &  $ 23.9$  &  $ 26.2$  &  star   & \cr
189.431473  &  62.22217  &  $ 23.9$  &  $ 23.9$  &  $ 24.5$  &  obs   & \cr
189.161942  &  62.19138  &  $ 23.7$  &  $ 23.9$  &  $ 24.8$  &  0.453  & \cr
189.243973  &  62.26490  &  $ 23.7$  &  $ 23.9$  &  $ 25.1$  &  0.456  & \cr
189.301422  &  62.16052  &  $ 23.3$  &  $ 23.9$  &  $ 24.9$  &  0.480  & \cr
189.205994  &  62.22139  &  $ 22.9$  &  $ 23.9$  &  $ 24.5$  &  0.271  & \cr
188.983749  &  62.20544  &  $ 22.1$  &  $ 23.9$  &  $ 25.7$  &  0.958  & \cr
189.316360  &  62.20379  &  $ 22.3$  &  $ 23.9$  &  $ 25.3$  &   1.019  & \cr
189.146332  &  62.08895  &  $ 23.1$  &  $ 23.9$  &  $ 24.3$  &  0.987  & \cr
189.311539  &  62.27140  &  $ 23.4$  &  $ 23.9$  &  $ 24.2$  &   1.522  & \cr
189.322968  &  62.17909  &  $ 23.4$  &  $ 23.9$  &  $ 24.2$  &   1.339  & \cr
189.191879  &  62.31960  &  $ 23.8$  &  $ 23.9$  &  $ 24.6$  &  0.299  & \cr
189.272247  &  62.17637  &  $ 23.7$  &  $ 23.9$  &  $ 24.2$  &  obs   & \cr
189.233841  &  62.22501  &  $ 23.1$  &  $ 23.9$  &  $ 24.3$  &   1.244  & \cr
189.147614  &  62.24385  &  $ 23.9$  &  $ 23.9$  &  $ 24.2$  &  obs   & \cr
189.443054  &  62.29741  &  $ 23.4$  &  $ 23.9$  &  $ 24.3$  &   1.183  & \cr
189.415543  &  62.30287  &  $ 23.8$  &  $ 23.9$  &  $ 24.8$  &  0.271  & \cr
189.250351  &  62.20712  &  $ 23.8$  &  $ 23.9$  &  $ 24.2$  &   2.050  & \cr
189.060302  &  62.18492  &  $ 23.5$  &  $ 23.9$  &  $ 25.2$  &  obs   & \cr
189.453033  &  62.25566  &  $ 23.9$  &  $ 23.9$  &  $ 24.4$  &   2.982  & \cr
189.216522  &  62.22570  &  $ 22.9$  &  $ 24.0$  &  $ 24.7$  &  0.959  & \cr
189.114624  &  62.17403  &  $ 22.8$  &  $ 24.0$  &  $ 25.7$  &  0.762  & \cr
189.248032  &  62.20598  &  $ 23.7$  &  $ 24.0$  &  $ 24.8$  &  0.470  & \cr
189.184143  &  62.21129  &  $ 23.2$  &  $ 24.0$  &  $ 24.4$  &  0.873  & \cr
189.280960  &  62.23251  &  $ 23.2$  &  $ 24.0$  &  $ 24.8$  &  0.787  & \cr
189.208115  &  62.20717  &  $ 23.4$  &  $ 24.0$  &  $ 24.3$  &   1.204  & \cr
189.386337  &  62.22307  &  $ 23.9$  &  $ 24.0$  &  $ 24.5$  &  obs   & \cr
189.186035  &  62.20771  &  $ 23.7$  &  $ 24.0$  &  $ 24.2$  &   2.500  & \cr
\tablebreak
189.122665  &  62.25370  &  $ 23.3$  &  $ 24.0$  &  $ 25.3$  &   3.652  & \cr
189.236343  &  62.21469  &  $ 22.8$  &  $ 24.0$  &  $ 24.4$  &   1.231  & \cr
189.309509  &  62.20243  &  $ 23.4$  &  $ 24.0$  &  $ 24.4$  &  obs   & \cr
189.249298  &  62.32625  &  $ 22.6$  &  $ 24.0$  &  $ 25.0$  &   1.144  & \cr
189.262115  &  62.23473  &  $ 23.4$  &  $ 24.0$  &  $ 24.4$  &   1.243  & \cr
189.160767  &  62.18662  &  $ 22.8$  &  $ 24.0$  &  $ 25.1$  &  0.935  & \cr
189.300629  &  62.29843  &  $ 22.8$  &  $ 24.0$  &  $ 25.3$  &  obs   & \cr
189.229156  &  62.22087  &  $ 23.8$  &  $ 24.0$  &  $ 24.8$  &  0.511  & \cr
189.199844  &  62.16158  &  $ 23.6$  &  $ 24.0$  &  $ 25.0$  &   5.186  & \cr
189.028015  &  62.20591  &  $ 22.8$  &  $ 24.0$  &  $ 25.8$  &  0.747  & \cr
189.237946  &  62.25322  &  $ 23.2$  &  $ 24.0$  &  $ 24.6$  &  0.851  & \cr
189.236969  &  62.18687  &  $ 23.6$  &  $ 24.0$  &  $ 24.3$  &  obs   & \cr
189.239395  &  62.24763  &  $ 22.2$  &  $ 24.0$  &  $ 25.7$  &   1.253  & \cr
189.159409  &  62.11621  &  $ 23.8$  &  $ 24.1$  &  $ 24.9$  &  obs   & \cr
189.121490  &  62.17957  &  $ 22.4$  &  $ 24.1$  &  $ 25.7$  &   1.013  & \cr
189.199127  &  62.20925  &  $ 23.0$  &  $ 24.1$  &  $ 24.7$  &  0.958  & \cr
189.184799  &  62.24815  &  $ 23.3$  &  $ 24.1$  &  $ 24.5$  &   1.486  & \cr
189.121170  &  62.12327  &  $ 23.8$  &  $ 24.1$  &  $ 24.3$  &  obs   & \cr
189.159042  &  62.11556  &  $ 23.9$  &  $ 24.1$  &  $ 25.6$  &  obs   & \cr
189.162918  &  62.16235  &  $ 22.9$  &  $ 24.1$  &  $ 25.1$  &  obs   & \cr
189.036666  &  62.24364  &  $ 24.0$  &  $ 24.1$  &  $ 24.8$  &  0.472  & \cr
189.213745  &  62.13162  &  $ 23.6$  &  $ 24.1$  &  $ 24.2$  &  0.954  & \cr
189.346603  &  62.26076  &  $ 23.6$  &  $ 24.1$  &  $ 24.6$  &   2.240  & \cr
189.125229  &  62.15673  &  $ 22.4$  &  $ 24.1$  &  $ 25.5$  &  0.953  & \cr
189.108002  &  62.15110  &  $ 23.6$  &  $ 24.1$  &  $ 27.6$  &  obs   & \cr
189.517639  &  62.25723  &  $ 23.6$  &  $ 24.1$  &  $ 24.5$  &  obs   & \cr
189.180435  &  62.22582  &  $ 23.2$  &  $ 24.1$  &  $ 24.7$  &  0.905  & \cr
189.247330  &  62.25532  &  $ 23.6$  &  $ 24.1$  &  $ 24.7$  &  obs   & \cr
189.182587  &  62.12221  &  $ 23.9$  &  $ 24.1$  &  $ 24.4$  &  obs   & \cr
189.196533  &  62.22840  &  $ 23.4$  &  $ 24.1$  &  $ 24.4$  &   1.314  & \cr
189.382477  &  62.21769  &  $ 22.6$  &  $ 24.1$  &  $ 25.5$  &  obs   & \cr
189.334732  &  62.23156  &  $ 22.7$  &  $ 24.2$  &  $ 25.7$  &  obs   & \cr
189.254974  &  62.24198  &  $ 23.6$  &  $ 24.2$  &  $ 24.4$  &  0.839  & \cr
189.197800  &  62.17884  &  $ 23.1$  &  $ 24.2$  &  $ 25.1$  &  obs   & \cr
189.188812  &  62.19533  &  $ 24.0$  &  $ 24.2$  &  $ 24.8$  &  0.557  & \cr
189.191528  &  62.20048  &  $ 23.8$  &  $ 24.2$  &  $ 25.1$  &  0.679  & \cr
189.114990  &  62.19966  &  $ 23.7$  &  $ 24.2$  &  $ 25.7$  &  obs   & \cr
189.170120  &  62.17768  &  $ 23.7$  &  $ 24.2$  &  $ 24.3$  &  obs   & \cr
189.102737  &  62.23864  &  $ 24.0$  &  $ 24.2$  &  $ 24.2$  &   1.450  & \cr
189.032074  &  62.25097  &  $ 23.5$  &  $ 24.2$  &  $ 24.6$  &   1.675  & \cr
189.280579  &  62.27856  &  $ 22.9$  &  $ 24.2$  &  $ 24.8$  &   1.017  & \cr
189.306595  &  62.26783  &  $ 23.0$  &  $ 24.3$  &  $ 25.4$  &   4.938  & \cr
189.039627  &  62.22316  &  $ 23.4$  &  $ 24.3$  &  $ 25.1$  &  obs   & \cr
189.216019  &  62.25444  &  $ 24.3$  &  $ 24.3$  &  $ 25.4$  &   3.333  & \cr
189.308334  &  62.25676  &  $ 22.9$  &  $ 24.3$  &  $ 26.8$  &  0.768  & \cr
189.158875  &  62.22869  &  $ 23.8$  &  $ 24.3$  &  $ 25.0$  &  obs   & \cr
189.297821  &  62.36551  &  $ 23.7$  &  $ 24.4$  &  $ 27.3$  &  obs   & \cr
189.209579  &  62.33469  &  $ 22.6$  &  $ 24.4$  &  $ 26.6$  &   1.011  & \cr
188.972595  &  62.22762  &  $ 24.0$  &  $ 24.4$  &  $ 24.4$  &  obs   & \cr
189.234314  &  62.19234  &  $ 23.8$  &  $ 24.4$  &  $ 24.6$  &  obs   & \cr
189.440384  &  62.24910  &  $ 23.0$  &  $ 24.4$  &  $ 25.8$  &  obs   & \cr
189.048324  &  62.21992  &  $ 24.2$  &  $ 24.4$  &  $ 24.5$  &   2.243  & \cr
189.302536  &  62.20355  &  $ 24.3$  &  $ 24.4$  &  $ 25.5$  &  obs   & \cr
189.229996  &  62.25357  &  $ 22.9$  &  $ 24.4$  &  $ 25.8$  &  obs   & \cr
189.073165  &  62.16889  &  $ 24.2$  &  $ 24.4$  &  $ 25.5$  &  obs   & \cr
189.270889  &  62.29204  &  $ 24.0$  &  $ 24.4$  &  $ 25.5$  &  obs   & \cr
189.028579  &  62.17270  &  $ 23.9$  &  $ 24.4$  &  $ 25.3$  &  obs   & \cr
189.225189  &  62.14874  &  $ 24.0$  &  $ 24.4$  &  $ 27.7$  &  obs   & \cr
189.143784  &  62.10787  &  $ 22.4$  &  $ 24.4$  &  $ 25.8$  &  obs   & \cr
189.040405  &  62.24676  &  $ 23.6$  &  $ 24.5$  &  $ 25.6$  &  obs   & \cr
189.143127  &  62.19809  &  $ 23.8$  &  $ 24.5$  &  $ 24.7$  &  0.912  & \cr
189.184021  &  62.24182  &  $ 23.8$  &  $ 24.5$  &  $ 24.7$  &  0.862  & \cr
189.035476  &  62.24676  &  $ 23.9$  &  $ 24.5$  &  $ 24.7$  &   1.486  & \cr
189.144531  &  62.21214  &  $ 23.5$  &  $ 24.5$  &  $ 25.3$  &   1.225  & \cr
189.222992  &  62.33858  &  $ 23.1$  &  $ 24.6$  &  $ 25.7$  &   1.023  & \cr
189.087463  &  62.23680  &  $ 23.8$  &  $ 24.6$  &  $ 25.4$  &  obs   & \cr
189.141602  &  62.13150  &  $ 23.6$  &  $ 24.6$  &  $ 26.9$  &  0.971  & \cr
189.087020  &  62.23772  &  $ 23.9$  &  $ 24.6$  &  $ 25.2$  &  obs   & \cr
189.299271  &  62.26328  &  $ 22.9$  &  $ 24.6$  &  $ 26.8$  &  obs   & \cr
189.073135  &  62.26140  &  $ 23.7$  &  $ 24.7$  &  $ 25.0$  &  obs   & \cr
189.317230  &  62.19192  &  $ 22.8$  &  $ 24.7$  &  $ 27.1$  &   1.080  & \cr
189.291550  &  62.38299  &  $ 23.1$  &  $ 24.7$  &  $ 25.8$  &  obs   & \cr
189.350433  &  62.21768  &  $ 23.8$  &  $ 24.7$  &  $ 25.0$  &  obs   & \cr
189.408066  &  62.21926  &  $ 22.9$  &  $ 24.7$  &  $ 26.3$  &   1.238  & \cr
\tablebreak
189.236969  &  62.16730  &  $ 21.1$  &  $ 24.8$  &  $ 27.1$  &  star   & \cr
189.218643  &  62.13385  &  $ 23.9$  &  $ 24.8$  &  $ 25.7$  &  obs   & \cr
189.229813  &  62.21778  &  $ 23.0$  &  $ 24.8$  &  $ 27.6$  &  0.952  & \cr
189.169754  &  62.18037  &  $ 23.6$  &  $ 24.8$  &  $ 26.4$  &   1.006  & \cr
189.289246  &  62.37079  &  $ 23.5$  &  $ 24.9$  &  $ 25.8$  &  obs   & \cr
189.271637  &  62.33087  &  $ 23.3$  &  $ 24.9$  &  $ 27.3$  &  0.836  & \cr
189.150116  &  62.11679  &  $ 23.9$  &  $ 24.9$  &  $ 25.6$  &  obs   & \cr
189.251282  &  62.24237  &  $ 24.6$  &  $ 24.9$  &  $ 24.8$  &  0.484  & \cr
189.049758  &  62.15050  &  $ 23.8$  &  $ 25.0$  &  $ 25.7$  &  obs   & \cr
189.213654  &  62.18111  &  $ 23.0$  &  $ 25.0$  &  $ 26.2$  &  obs   & \cr
189.156754  &  62.24829  &  $ 22.0$  &  $ 25.0$  &  $ 26.2$  &  star   & \cr
189.514648  &  62.25534  &  $ 23.4$  &  $ 25.1$  &  $ 26.7$  &  obs   & \cr
189.135941  &  62.14730  &  $ 23.7$  &  $ 25.2$  &  $ 26.8$  &  obs   & \cr
189.337631  &  62.25060  &  $ 23.3$  &  $ 25.2$  &  $ 28.1$  &   4.761  & \cr
189.017761  &  62.13669  &  $ 23.3$  &  $ 25.2$  &  $ 27.1$  &  obs   & \cr
189.154282  &  62.11058  &  $ 23.8$  &  $ 25.4$  &  $ 27.3$  &  obs   & \cr
189.308624  &  62.31820  &  $ 22.9$  &  $ 26.3$  &  $-29.8$  &  star   & \cr
\enddata
\label{tab1}
\end{deluxetable}
\pagestyle{empty}
\begin{deluxetable}{cccccrrrrrrrrll}
\renewcommand\baselinestretch{1.0}
\tablewidth{0pt}
\tablecaption{Spectroscopic redshifts from the Hawaii sample and the literature}
\scriptsize
\tablehead{\\ R.A. (J2000.0) & Decl. (J2000.0) & $HK^\prime$ & $z^\prime$ & $I$ & $R$ & $V$ & $B$ & $U$ & $z_{spec}$ & source & $z_{phot}$ & odds \\ (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13)}
\startdata
189.394943  &  62.24305  &  $ 17.9$  &  $ 18.5$  &  $ 19.3$  &  \nodata  & 
 $ 19.6$  &  $ 20.7$  &  $ 21.8$  &  star   &   H  &  \nodata  &  \nodata
  \cr 
189.243301  &  62.15993  &  $ 17.0$  &  $ 16.7$  &  $ 17.4$  &  \nodata  & 
 $ 17.5$  &  $ 18.3$  &  $ 18.7$  &  star   &   C00  &  \nodata  &  \nodata
  \cr 
189.171753  &  62.12917  &  $ 16.6$  &  $ 16.6$  &  $ 17.3$  &  \nodata  & 
 $ 17.6$  &  $ 18.3$  &  $ 19.3$  &  star   &   H  &  \nodata  &  \nodata
  \cr 
189.287094  &  62.29710  &  $ 18.2$  &  $ 17.5$  &  $ 18.0$  &  \nodata  & 
 $ 18.0$  &  $ 18.7$  &  $ 18.5$  &  star   &   H  &  \nodata  &  \nodata
  \cr 
189.338516  &  62.21321  &  $ 18.2$  &  $ 18.7$  &  $ 18.8$  &  \nodata  & 
 $ 19.6$  &  $ 20.3$  &  $ 21.1$  &  0.1040  &   H  &  \nodata  &  \nodata
  \cr 
189.331253  &  62.21233  &  $ 17.4$  &  $ 17.8$  &  $ 18.6$  &  \nodata  & 
 $ 19.0$  &  $ 20.1$  &  $ 22.2$  &  star   &   H  &  \nodata  &  \nodata
  \cr 
189.009216  &  62.26384  &  $ 17.4$  &  $ 17.7$  &  $ 17.9$  &  \nodata  & 
 $ 18.9$  &  $ 19.8$  &  $ 20.9$  &  0.0870  &   H  &  \nodata  &  \nodata
  \cr 
189.105804  &  62.23475  &  $ 16.4$  &  $ 16.8$  &  $ 17.7$  &  \nodata  & 
 $ 19.1$  &  $ 20.3$  &  $ 22.2$  &  star   &   H  &  \nodata  &  \nodata
  \cr 
189.418152  &  62.36593  &  $ 17.3$  &  \nodata  &  $ 17.9$  &  \nodata  & 
 $ 18.0$  &  $ 19.1$  &  $ 20.8$  &  star   &   H  &  \nodata  &  \nodata
  \cr 
189.195053  &  62.27692  &  $ 17.4$  &  $ 17.4$  &  $ 17.9$  &  \nodata  & 
 $ 18.9$  &  $ 20.0$  &  $ 22.0$  &  star   &   C00  &  \nodata  &  \nodata
  \cr 
189.223221  &  62.25702  &  $ 19.0$  &  $ 18.4$  &  $ 18.5$  &  \nodata  & 
 $ 18.6$  &  $ 19.1$  &  $ 19.8$  &  star   &   C00  &  \nodata  &  \nodata
  \cr 
189.426239  &  62.25520  &  $ 18.5$  &  $ 18.9$  &  $ 19.0$  &  \nodata  & 
 $ 19.6$  &  $ 20.0$  &  $ 20.8$  &  0.0695  &   H  &  \nodata  &  \nodata
  \cr 
189.357941  &  62.15713  &  $ 17.1$  &  $ 17.4$  &  $ 18.0$  &  \nodata  & 
 $ 19.3$  &  $ 20.4$  &  $ 22.3$  &  star   &   H  &  \nodata  &  \nodata
  \cr 
189.059051  &  62.22430  &  $ 17.3$  &  $ 17.4$  &  $ 18.1$  &  \nodata  & 
 $ 19.8$  &  $ 20.9$  &  $ 22.7$  &  star   &   H  &  \nodata  &  \nodata
  \cr 
189.069915  &  62.26214  &  $ 16.8$  &  $ 17.1$  &  $ 18.0$  &  \nodata  & 
 $ 19.9$  &  $ 21.0$  &  $ 22.9$  &  star   &   H  &  \nodata  &  \nodata
  \cr 
189.484070  &  62.25381  &  $ 17.5$  &  $ 18.1$  &  $ 18.3$  &  $ 18.7$  & 
 $ 19.2$  &  $ 20.2$  &  $ 21.3$  &  0.1877  &   H  &  \nodata  &  \nodata
  \cr 
189.243088  &  62.16623  &  $ 17.8$  &  $ 18.3$  &  $ 18.4$  &  $ 18.8$  & 
 $ 19.3$  &  $ 20.0$  &  $ 20.8$  &  0.1370  &   H  &  \nodata  &  \nodata
  \cr 
189.205933  &  62.22979  &  $ 17.8$  &  $ 18.2$  &  $ 18.4$  &  $ 18.8$  & 
 $ 19.4$  &  $ 20.2$  &  $ 21.3$  &  0.8520  &   H  &  \nodata  &  \nodata
  \cr 
189.316345  &  62.19982  &  $ 17.7$  &  $ 18.2$  &  $ 18.4$  &  $ 18.9$  & 
 $ 19.4$  &  $ 20.4$  &  $ 21.5$  &  0.1050  &   H  &  \nodata  &  \nodata
  \cr 
189.337952  &  62.25389  &  $ 18.9$  &  $ 18.7$  &  $ 18.8$  &  $ 19.0$  & 
 $ 19.4$  &  $ 19.8$  &  $ 21.0$  &  star   &   H  &  \nodata  &  \nodata
  \cr 
189.234772  &  62.21151  &  $ 19.2$  &  $ 18.8$  &  $ 18.9$  &  $ 19.1$  & 
 $ 19.5$  &  $ 19.8$  &  $ 20.8$  &  star   &   C00  &  \nodata  &  \nodata
  \cr 
189.153595  &  62.19310  &  $ 18.8$  &  $ 19.0$  &  $ 19.0$  &  $ 19.2$  & 
 $ 19.5$  &  $ 19.7$  &  $ 20.4$  &  0.0810  &   H  &  \nodata  &  \nodata
  \cr 
189.365341  &  62.17675  &  $ 17.8$  &  $ 18.6$  &  $ 18.8$  &  $ 19.2$  & 
 $ 19.7$  &  $ 20.6$  &  $ 21.4$  &  0.2140  &   H  &  \nodata  &  \nodata
  \cr 
189.166962  &  62.14460  &  $ 18.5$  &  $ 18.8$  &  $ 18.9$  &  $ 19.2$  & 
 $ 19.6$  &  $ 20.0$  &  $ 20.8$  &  0.0860  &   H  &  \nodata  &  \nodata
  \cr 
189.124481  &  62.29138  &  $ 17.9$  &  $ 18.0$  &  $ 18.4$  &  $ 19.2$  & 
 $ 20.0$  &  $ 21.2$  &  $ 23.2$  &  star   &   H  &  \nodata  &  \nodata
  \cr 
189.000701  &  62.23590  &  $ 18.8$  &  $ 19.0$  &  $ 19.0$  &  $ 19.3$  & 
 $ 19.7$  &  $ 20.2$  &  $ 20.9$  &  0.1136  &   H  &  \nodata  &  \nodata
  \cr 
189.364502  &  62.20489  &  $ 18.4$  &  $ 18.6$  &  $ 18.9$  &  $ 19.4$  & 
 $ 20.1$  &  $ 21.0$  &  $ 22.9$  &  star   &   H  &  \nodata  &  \nodata
  \cr 
189.201248  &  62.24080  &  $ 18.9$  &  $ 19.2$  &  $ 19.2$  &  $ 19.4$  & 
 $ 19.7$  &  $ 20.0$  &  $ 20.6$  &  0.1390  &   H  &  \nodata  &  \nodata
  \cr 
189.324036  &  62.36748  &  $ 17.1$  &  \nodata  &  $ 18.2$  &  $ 19.5$  & 
 $ 20.3$  &  $ 21.5$  &  $ 23.3$  &  star   &   H  &  \nodata  &  \nodata
  \cr 
189.420151  &  62.20892  &  $ 18.5$  &  $ 19.0$  &  $ 19.1$  &  $ 19.5$  & 
 $ 19.9$  &  $ 20.4$  &  $ 21.1$  &  0.1136  &   H  &  \nodata  &  \nodata
  \cr 
189.103424  &  62.12207  &  $ 19.0$  &  $ 19.2$  &  $ 19.3$  &  $ 19.5$  & 
 $ 19.8$  &  $ 20.1$  &  $ 20.7$  &  0.1140  &   H  &  \nodata  &  \nodata
  \cr 
189.040939  &  62.19623  &  $ 18.8$  &  $ 19.0$  &  $ 19.1$  &  $ 19.5$  & 
 $ 20.0$  &  $ 20.8$  &  $ 21.8$  &  0.1360  &   H  &  \nodata  &  \nodata
  \cr 
189.356339  &  62.32825  &  $ 18.4$  &  $ 19.0$  &  $ 19.2$  &  $ 19.5$  & 
 $ 19.9$  &  $ 20.7$  &  $ 21.0$  &  0.2790  &   H  &  \nodata  &  \nodata
  \cr 
189.289474  &  62.30850  &  $ 19.9$  &  $ 19.3$  &  $ 19.3$  &  $ 19.5$  & 
 $ 19.7$  &  $ 20.0$  &  $ 20.5$  &  star   &   H  &  \nodata  &  \nodata
  \cr 
189.469711  &  62.27459  &  $ 18.1$  &  $ 18.9$  &  $ 19.0$  &  $ 19.5$  & 
 $ 20.0$  &  $ 20.4$  &  $ 19.7$  &  0.3070  &   H  &  \nodata  &  \nodata
  \cr 
189.112015  &  62.12517  &  $ 18.0$  &  $ 18.1$  &  $ 18.6$  &  $ 19.6$  & 
 $ 20.4$  &  $ 21.5$  &  $ 23.1$  &  star   &   H  &  \nodata  &  \nodata
  \cr 
189.275757  &  62.28688  &  $ 18.3$  &  $ 19.0$  &  $ 19.1$  &  $ 19.6$  & 
 $ 20.1$  &  $ 21.1$  &  $ 21.7$  &  0.2533  &   H  &  \nodata  &  \nodata
  \cr 
189.142303  &  62.23283  &  $ 19.9$  &  $ 19.4$  &  $ 19.4$  &  $ 19.6$  & 
 $ 19.9$  &  $ 20.1$  &  $ 20.8$  &  star   &   H  &  \nodata  &  \nodata
  \cr 
189.415115  &  62.29744  &  $ 18.2$  &  $ 18.9$  &  $ 19.1$  &  $ 19.6$  & 
 $ 20.2$  &  $ 21.5$  &  $ 22.7$  &  0.2101  &   H  &  \nodata  &  \nodata
  \cr 
189.321136  &  62.37860  &  $ 18.2$  &  $ 18.5$  &  $ 18.7$  &  $ 19.6$  & 
 $ 20.3$  &  $ 21.3$  &  $ 23.2$  &  star   &   H  &  \nodata  &  \nodata
  \cr 
189.282227  &  62.31434  &  $ 18.4$  &  $ 19.0$  &  $ 19.1$  &  $ 19.6$  & 
 $ 20.2$  &  $ 21.4$  &  $ 22.5$  &  0.2010  &   H  &  \nodata  &  \nodata
  \cr 
189.256317  &  62.31194  &  $ 18.5$  &  $ 19.1$  &  $ 19.3$  &  $ 19.7$  & 
 $ 20.2$  &  $ 21.2$  &  $ 21.8$  &  0.2317  &   H  &  \nodata  &  \nodata
  \cr 
189.391663  &  62.32713  &  $ 18.2$  &  $ 19.0$  &  $ 19.2$  &  $ 19.7$  & 
 $ 20.4$  &  $ 21.7$  &  $ 23.0$  &  0.2733  &   H  &  \nodata  &  \nodata
  \cr 
189.278625  &  62.28402  &  $ 19.7$  &  $ 19.7$  &  $ 19.8$  &  $ 19.7$  & 
 $ 19.8$  &  $ 20.0$  &  $ 19.8$  &   1.0180  &   H  &  \nodata  &  \nodata
  \cr 
189.373840  &  62.32639  &  $ 18.1$  &  $ 18.9$  &  $ 19.2$  &  $ 19.8$  & 
 $ 20.7$  &  $ 21.9$  &  $ 23.3$  &  0.3177  &   H  &  \nodata  &  \nodata
  \cr 
189.228012  &  62.22452  &  $ 18.7$  &  $ 18.8$  &  $ 19.0$  &  $ 19.8$  & 
 $ 20.5$  &  $ 21.5$  &  $ 23.4$  &  star   &   C00  &  \nodata  &  \nodata
  \cr 
189.313400  &  62.18415  &  $ 19.9$  &  $ 19.6$  &  $ 19.5$  &  $ 19.8$  & 
 $ 20.0$  &  $ 20.4$  &  $ 21.1$  &  star   &   C00  &  \nodata  &  \nodata
  \cr 
189.050140  &  62.19423  &  $ 18.6$  &  $ 19.2$  &  $ 19.3$  &  $ 19.8$  & 
 $ 20.4$  &  $ 21.2$  &  $ 21.8$  &  0.2750  &   H  &  \nodata  &  \nodata
  \cr 
188.998932  &  62.26397  &  $ 18.7$  &  $ 19.2$  &  $ 19.4$  &  $ 19.8$  & 
 $ 20.3$  &  $ 21.0$  &  $ 21.3$  &  0.3750  &   H  &  \nodata  &  \nodata
  \cr 
188.923950  &  62.19262  &  \nodata  &  $ 18.7$  &  $ 18.9$  &  $ 19.8$  & 
 $ 20.6$  &  $ 21.7$  &  $ 23.6$  &  star   &   H  &  \nodata  &  \nodata
  \cr 
189.389099  &  62.22793  &  $ 19.1$  &  $ 19.5$  &  $ 19.6$  &  $ 19.8$  & 
 $ 20.1$  &  $ 20.6$  &  $ 21.3$  &  0.1049  &   H  &  \nodata  &  \nodata
  \cr 
189.481979  &  62.25190  &  $ 17.8$  &  $ 19.0$  &  $ 19.3$  &  $ 19.8$  & 
 $ 20.5$  &  $ 21.6$  &  $ 22.7$  &  0.1890  &   H  &  \nodata  &  \nodata
  \cr 
189.233170  &  62.14946  &  $ 20.2$  &  $ 19.8$  &  $ 19.7$  &  $ 19.8$  & 
 $ 20.0$  &  $ 20.2$  &  $ 20.8$  &  star   &   H  &  \nodata  &  \nodata
  \cr 
189.203262  &  62.16201  &  $ 18.8$  &  $ 18.9$  &  $ 19.2$  &  $ 19.8$  & 
 $ 20.6$  &  $ 21.6$  &  $ 23.5$  &  star   &   C00  &  \nodata  &  \nodata
  \cr 
189.291107  &  62.25675  &  $ 18.7$  &  $ 19.3$  &  $ 19.5$  &  $ 19.8$  & 
 $ 20.4$  &  $ 21.5$  &  $ 22.6$  &  0.2010  &   C00  &  \nodata  &  \nodata
  \cr 
189.369370  &  62.30929  &  $ 17.8$  &  $ 18.1$  &  $ 18.6$  &  $ 19.9$  & 
 $ 20.8$  &  $ 21.9$  &  $ 23.9$  &  star   &   H  &  \nodata  &  \nodata
  \cr 
189.216339  &  62.32816  &  $ 18.1$  &  $ 18.3$  &  $ 18.7$  &  $ 19.9$  & 
 $ 20.8$  &  $ 22.0$  &  $ 24.1$  &  star   &   H  &  \nodata  &  \nodata
  \cr 
189.220352  &  62.24567  &  $ 18.4$  &  $ 19.2$  &  $ 19.3$  &  $ 19.9$  & 
 $ 20.8$  &  $ 22.0$  &  $ 23.4$  &  0.3210  &   H  &  \nodata  &  \nodata
  \cr 
189.251251  &  62.10843  &  $ 18.3$  &  $ 18.5$  &  $ 18.9$  &  $ 19.9$  & 
 $ 20.8$  &  $ 21.9$  &  $ 23.8$  &  star   &   H  &  \nodata  &  \nodata
  \cr 
189.052002  &  62.19466  &  $ 18.7$  &  $ 19.4$  &  $ 19.5$  &  $ 19.9$  & 
 $ 20.5$  &  $ 21.3$  &  $ 21.8$  &  0.2750  &   H  &  \nodata  &  \nodata
  \cr 
189.455872  &  62.27942  &  $ 19.9$  &  $ 19.7$  &  $ 19.7$  &  $ 20.0$  & 
 $ 20.3$  &  $ 20.7$  &  $ 21.8$  &  star   &   H  &  star  &   1.0  \cr 
189.356888  &  62.28022  &  $ 17.8$  &  $ 18.0$  &  $ 18.6$  &  $ 20.0$  & 
 $ 20.9$  &  $ 22.0$  &  $ 23.8$  &  star   &   H  &  star  &   1.0  \cr 
189.258499  &  62.18979  &  $ 19.2$  &  $ 19.6$  &  $ 19.7$  &  $ 20.0$  & 
 $ 20.3$  &  $ 20.8$  &  $ 21.4$  &  0.1360  &   H  &  0.20  &   1.0  \cr 
189.128387  &  62.28487  &  $ 19.0$  &  $ 19.4$  &  $ 19.6$  &  $ 20.0$  & 
 $ 20.5$  &  $ 21.5$  &  $ 22.5$  &  0.1680  &   H  &  0.15  &   1.0  \cr 
189.143616  &  62.20374  &  $ 18.2$  &  $ 19.3$  &  $ 19.6$  &  $ 20.0$  & 
 $ 21.0$  &  $ 21.9$  &  $ 22.6$  &  0.4560  &   H  &  0.44  &   1.0  \cr 
189.377701  &  62.16158  &  $ 19.0$  &  $ 19.5$  &  $ 19.8$  &  $ 20.0$  & 
 $ 20.5$  &  $ 21.3$  &  $ 21.6$  &  0.2980  &   H  &  0.29  &   1.0  \cr 
189.024887  &  62.12236  &  $ 19.4$  &  $ 19.4$  &  $ 19.5$  &  $ 20.0$  & 
 $ 20.8$  &  $ 21.6$  &  $ 23.5$  &  star   &   H  &  star  &   1.0  \cr 
189.105835  &  62.30582  &  $ 18.0$  &  $ 18.0$  &  $ 18.6$  &  $ 20.0$  & 
 $ 21.0$  &  $ 22.3$  &  $ 24.2$  &  star   &   H  &  star  &   1.0  \cr 
189.349121  &  62.17954  &  $ 19.1$  &  $ 19.6$  &  $ 19.8$  &  $ 20.0$  & 
 $ 20.4$  &  $ 21.0$  &  $ 21.7$  &  0.1134  &   H  &  0.21  &   1.0  \cr 
189.324951  &  62.28192  &  $ 20.1$  &  $ 19.9$  &  $ 19.9$  &  $ 20.1$  & 
 $ 20.4$  &  $ 20.8$  &  $ 21.6$  &  star   &   H  &  star  &   1.0  \cr 
189.135498  &  62.28326  &  $ 18.8$  &  $ 19.5$  &  $ 19.7$  &  $ 20.1$  & 
 $ 21.0$  &  $ 21.7$  &  $ 22.2$  &  0.4370  &   H  &  0.41  &   1.0  \cr 
189.515152  &  62.28659  &  $ 18.2$  &  $ 19.4$  &  $ 19.7$  &  $ 20.2$  & 
 $ 20.8$  &  $ 21.8$  &  $ 22.4$  &  0.2800  &   H  &  0.53  &   1.0  \cr 
189.347763  &  62.24685  &  $ 18.9$  &  $ 19.7$  &  $ 19.9$  &  $ 20.2$  & 
 $ 20.7$  &  $ 21.6$  &  $ 22.2$  &  0.2520  &   H  &  0.27  &   1.0  \cr 
189.146027  &  62.09245  &  $ 17.9$  &  $ 18.2$  &  $ 18.8$  &  $ 20.2$  & 
 $ 21.2$  &  $ 22.4$  &  $ 24.5$  &  star   &   H  &  star  &   1.0  \cr 
\tablebreak
189.261353  &  62.26220  &  $ 19.0$  &  $ 19.7$  &  $ 19.9$  &  $ 20.2$  & 
 $ 20.7$  &  $ 20.9$  &  $ 21.6$  &  0.5140  &   H  &  0.46  &   1.0  \cr 
189.226212  &  62.12930  &  \nodata  &  $ 19.7$  &  $ 19.8$  &  $ 20.3$  & 
 $ 20.8$  &  $ 21.4$  &  $ 22.0$  &  0.2020  &   H  &  0.30  &   1.0  \cr 
189.173462  &  62.19226  &  $ 19.9$  &  $ 20.2$  &  $ 20.2$  &  $ 20.3$  & 
 $ 20.5$  &  $ 20.8$  &  $ 21.4$  &  0.0892  &   H  &  0.09  &   1.0  \cr 
188.948349  &  62.20200  &  $ 20.0$  &  $ 20.1$  &  $ 20.1$  &  $ 20.3$  & 
 $ 20.7$  &  $ 20.9$  &  $ 21.7$  &  0.0780  &   H  &  0.10  &   1.0  \cr 
189.355286  &  62.16845  &  $ 18.9$  &  $ 19.7$  &  $ 20.0$  &  $ 20.3$  & 
 $ 20.9$  &  $ 21.7$  &  $ 22.1$  &  0.4100  &   H  &  0.43  &   1.0  \cr 
189.066177  &  62.21048  &  $ 19.5$  &  $ 19.9$  &  $ 20.0$  &  $ 20.3$  & 
 $ 20.7$  &  $ 21.4$  &  $ 21.8$  &  0.2860  &   C00  &  0.30  &   1.0  \cr 
189.151459  &  62.11869  &  $ 19.4$  &  $ 20.0$  &  $ 20.1$  &  $ 20.3$  & 
 $ 20.7$  &  $ 21.4$  &  $ 21.7$  &  0.2770  &   H  &  0.30  &   1.0  \cr 
189.276962  &  62.29152  &  $ 19.0$  &  $ 19.8$  &  $ 20.0$  &  $ 20.4$  & 
 $ 20.9$  &  $ 21.8$  &  $ 22.3$  &  0.2986  &   H  &  0.30  &   1.0  \cr 
189.212723  &  62.22252  &  $ 19.9$  &  $ 20.2$  &  $ 20.2$  &  $ 20.4$  & 
 $ 20.7$  &  $ 21.2$  &  $ 21.7$  &  0.1990  &   H  &  0.15  &   1.0  \cr 
189.249832  &  62.28778  &  $ 18.9$  &  $ 19.7$  &  $ 19.9$  &  $ 20.4$  & 
 $ 21.2$  &  $ 22.1$  &  $ 22.6$  &  0.3555  &   H  &  0.37  &   1.0  \cr 
189.245087  &  62.27726  &  $ 19.2$  &  $ 19.9$  &  $ 20.0$  &  $ 20.4$  & 
 $ 21.0$  &  $ 21.8$  &  $ 22.4$  &  0.2990  &   H  &  0.30  &   1.0  \cr 
189.343872  &  62.25087  &  $ 18.1$  &  $ 18.4$  &  $ 18.9$  &  $ 20.5$  & 
 $ 21.4$  &  $ 22.7$  &  $ 24.8$  &  star   &   H  &  star  &   1.0  \cr 
189.220123  &  62.30224  &  $ 18.7$  &  $ 19.7$  &  $ 19.9$  &  $ 20.5$  & 
 $ 21.1$  &  $ 22.2$  &  $ 23.2$  &  0.2546  &   H  &  0.30  &   1.0  \cr 
189.331436  &  62.37875  &  $ 18.5$  &  $ 18.9$  &  $ 19.1$  &  $ 20.5$  & 
 $ 21.4$  &  $ 22.5$  &  $ 24.5$  &  star   &   H  &  star  &   1.0  \cr 
188.922470  &  62.20495  &  $ 19.3$  &  $ 19.9$  &  $ 20.1$  &  $ 20.5$  & 
 $ 21.3$  &  $ 21.9$  &  $ 22.3$  &  0.4582  &   H  &  0.46  &   1.0  \cr 
189.095581  &  62.25749  &  $ 20.4$  &  $ 20.3$  &  $ 20.4$  &  $ 20.5$  & 
 $ 20.5$  &  $ 20.4$  &  $ 20.9$  &   2.5900  &   H  &  0.08  &   1.0  \cr 
189.195465  &  62.23955  &  $ 19.4$  &  $ 19.6$  &  $ 19.8$  &  $ 20.5$  & 
 $ 21.3$  &  $ 22.3$  &  $ 24.1$  &  star   &   C00  &  star  &   1.0  \cr 
188.995056  &  62.26173  &  $ 20.1$  &  $ 20.3$  &  $ 20.3$  &  $ 20.5$  & 
 $ 20.8$  &  $ 21.2$  &  $ 21.7$  &  0.1085  &   H  &  0.13  &   1.0  \cr 
189.295059  &  62.20029  &  $ 19.0$  &  $ 19.2$  &  $ 19.5$  &  $ 20.5$  & 
 $ 21.4$  &  $ 22.4$  &  $ 24.3$  &  star   &   H  &  star  &   1.0  \cr 
188.925873  &  62.16058  &  \nodata  &  $ 20.5$  &  $ 20.4$  &  $ 20.5$  & 
 $ 20.9$  &  $ 21.2$  &  $ 21.6$  &  0.2266  &   H  &  0.21  &   1.0  \cr 
189.466904  &  62.25065  &  $ 20.4$  &  $ 20.4$  &  $ 20.4$  &  $ 20.6$  & 
 $ 20.9$  &  $ 21.3$  &  $ 22.0$  &  star   &   H  &  star  &   1.0  \cr 
189.339615  &  62.22637  &  $ 18.8$  &  $ 19.7$  &  $ 20.0$  &  $ 20.6$  & 
 $ 21.8$  &  $ 23.0$  &  $ 24.8$  &  0.4750  &   H  &  0.43  &   1.0  \cr 
189.408539  &  62.28815  &  $ 18.8$  &  $ 19.1$  &  $ 19.4$  &  $ 20.6$  & 
 $ 21.4$  &  $ 22.6$  &  $ 24.6$  &  star   &   H  &  star  &   1.0  \cr 
189.225494  &  62.29393  &  $ 19.1$  &  $ 20.0$  &  $ 20.2$  &  $ 20.7$  & 
 $ 21.4$  &  $ 22.3$  &  $ 22.8$  &  0.3772  &   H  &  0.41  &   1.0  \cr 
189.284668  &  62.18233  &  $ 19.6$  &  $ 20.3$  &  $ 20.5$  &  $ 20.7$  & 
 $ 21.2$  &  $ 21.8$  &  $ 22.1$  &  0.4220  &   H  &  0.43  &   1.0  \cr 
189.145676  &  62.20681  &  $ 18.7$  &  $ 19.8$  &  $ 20.1$  &  $ 20.7$  & 
 $ 21.8$  &  $ 22.5$  &  $ 23.2$  &  0.5620  &   H  &  0.55  &   1.0  \cr 
189.072601  &  62.23799  &  $ 20.2$  &  $ 20.5$  &  $ 20.4$  &  $ 20.7$  & 
 $ 20.9$  &  $ 21.4$  &  $ 21.9$  &  0.1565  &   H  &  0.14  &   1.0  \cr 
189.339828  &  62.32437  &  $ 18.8$  &  $ 20.0$  &  $ 20.2$  &  $ 20.7$  & 
 $ 21.4$  &  $ 22.4$  &  $ 23.4$  &  0.2100  &   H  &  0.30  &   1.0  \cr 
189.089782  &  62.20756  &  $ 19.6$  &  $ 20.2$  &  $ 20.4$  &  $ 20.7$  & 
 $ 21.4$  &  $ 22.2$  &  $ 22.7$  &  0.3980  &   H  &  0.37  &   1.0  \cr 
189.305359  &  62.33166  &  $ 19.2$  &  $ 20.1$  &  $ 20.4$  &  $ 20.7$  & 
 $ 21.4$  &  $ 22.2$  &  $ 22.7$  &  0.4380  &   H  &  0.44  &   1.0  \cr 
189.488754  &  62.26335  &  $ 18.8$  &  $ 19.9$  &  $ 20.2$  &  $ 20.7$  & 
 $ 21.9$  &  $ 22.9$  &  $ 24.1$  &  0.4578  &   H  &  0.44  &   1.0  \cr 
189.457169  &  62.23960  &  $ 19.2$  &  $ 20.2$  &  $ 20.4$  &  $ 20.8$  & 
 $ 21.5$  &  $ 22.1$  &  $ 22.4$  &  0.4860  &   H  &  0.50  &   1.0  \cr 
189.058288  &  62.23769  &  $ 19.5$  &  $ 20.3$  &  $ 20.4$  &  $ 20.8$  & 
 $ 21.2$  &  $ 21.9$  &  $ 22.6$  &  0.2063  &   H  &  0.28  &   1.0  \cr 
189.446136  &  62.27565  &  $ 18.6$  &  $ 19.9$  &  $ 20.2$  &  $ 20.8$  & 
 $ 21.8$  &  $ 23.0$  &  $ 24.4$  &  0.4400  &   H  &  0.41  &   1.0  \cr 
189.013565  &  62.18646  &  $ 19.2$  &  $ 20.1$  &  $ 20.3$  &  $ 20.8$  & 
 $ 21.9$  &  $ 22.3$  &  $ 22.8$  &  0.6390  &   H  &  0.68  &   1.0  \cr 
189.174286  &  62.10002  &  $ 20.6$  &  $ 20.7$  &  $ 20.7$  &  $ 20.8$  & 
 $ 21.0$  &  $ 21.3$  &  $ 21.9$  &  0.1247  &   H  &  0.09  &   1.0  \cr 
189.472046  &  62.24839  &  $ 18.9$  &  $ 19.9$  &  $ 20.2$  &  $ 20.9$  & 
 $ 22.1$  &  $ 23.3$  &  $ 25.3$  &  0.5100  &   H  &  0.47  &   1.0  \cr 
189.299118  &  62.25417  &  $ 20.2$  &  $ 20.6$  &  $ 20.7$  &  $ 20.9$  & 
 $ 21.2$  &  $ 21.8$  &  $ 22.1$  &  0.2990  &   C00  &  0.26  &   1.0  \cr 
189.189240  &  62.20387  &  $ 22.6$  &  $ 21.3$  &  $ 21.0$  &  $ 20.9$  & 
 $ 20.8$  &  $ 20.7$  &  $ 20.7$  &  star   &   H  &  star  &   1.0  \cr 
189.060302  &  62.22201  &  $ 19.3$  &  $ 20.1$  &  $ 20.4$  &  $ 20.9$  & 
 $ 21.8$  &  $ 22.6$  &  $ 23.2$  &  0.4540  &   H  &  0.45  &   1.0  \cr 
189.081115  &  62.21470  &  $ 19.3$  &  $ 20.1$  &  $ 20.4$  &  $ 20.9$  & 
 $ 21.9$  &  $ 22.7$  &  $ 23.5$  &  0.4730  &   H  &  0.43  &   1.0  \cr 
189.154861  &  62.10022  &  $ 20.5$  &  $ 20.6$  &  $ 20.7$  &  $ 20.9$  & 
 $ 21.4$  &  $ 21.9$  &  $ 23.2$  &  star   &   H  &  star  &   1.0  \cr 
189.481766  &  62.26190  &  $ 18.9$  &  $ 20.0$  &  $ 20.3$  &  $ 20.9$  & 
 $ 22.1$  &  $ 23.4$  &  $ 25.3$  &  0.4598  &   H  &  0.46  &   1.0  \cr 
189.359268  &  62.22984  &  $ 18.9$  &  $ 20.0$  &  $ 20.3$  &  $ 20.9$  & 
 $ 22.1$  &  $ 23.3$  &  $ 24.6$  &  0.4750  &   H  &  0.48  &   1.0  \cr 
189.331604  &  62.20142  &  $ 20.4$  &  $ 20.7$  &  $ 20.8$  &  $ 20.9$  & 
 $ 21.2$  &  $ 21.5$  &  $ 22.2$  &  0.0700  &   C00  &  0.09  &  0.90  \cr 
189.441223  &  62.24314  &  $ 18.8$  &  $ 20.1$  &  $ 20.4$  &  $ 20.9$  & 
 $ 21.7$  &  $ 22.8$  &  $ 23.8$  &  0.3000  &   H  &  0.34  &   1.0  \cr 
189.135300  &  62.18491  &  $ 19.0$  &  $ 20.0$  &  $ 20.3$  &  $ 20.9$  & 
 $ 22.1$  &  $ 23.3$  &  $ 24.9$  &  0.5190  &   H  &  0.50  &   1.0  \cr 
189.085037  &  62.13690  &  $ 19.2$  &  $ 19.5$  &  $ 19.7$  &  $ 20.9$  & 
 $ 21.8$  &  $ 22.9$  &  $ 24.8$  &  star   &   H  &  star  &   1.0  \cr 
189.082687  &  62.21444  &  $ 20.4$  &  $ 20.7$  &  $ 20.6$  &  $ 21.0$  & 
 $ 21.6$  &  $ 21.7$  &  $ 21.9$  &  0.6945  &   H  &  0.63  &   1.0  \cr 
189.389603  &  62.32815  &  $ 19.3$  &  $ 20.3$  &  $ 20.5$  &  $ 21.0$  & 
 $ 21.5$  &  $ 22.6$  &  $ 23.3$  &  0.2714  &   H  &  0.28  &   1.0  \cr 
189.269287  &  62.28114  &  $ 19.8$  &  $ 20.5$  &  $ 20.6$  &  $ 21.0$  & 
 $ 21.5$  &  $ 22.3$  &  $ 22.6$  &  0.3770  &   H  &  0.42  &   1.0  \cr 
189.374573  &  62.21698  &  $ 19.1$  &  $ 20.1$  &  $ 20.4$  &  $ 21.0$  & 
 $ 22.1$  &  $ 23.2$  &  $ 24.6$  &  0.5121  &   H  &  0.45  &   1.0  \cr 
189.270004  &  62.24866  &  $ 21.6$  &  $ 21.0$  &  $ 21.0$  &  $ 21.0$  & 
 $ 21.2$  &  $ 21.3$  &  $ 21.9$  &  star   &   C00  &  star  &   1.0  \cr 
189.413559  &  62.34998  &  $ 19.3$  &  $ 20.3$  &  $ 20.7$  &  $ 21.0$  & 
 $ 21.1$  &  $ 21.5$  &  $ 22.3$  &  0.8370  &   H  &  0.06  &   1.0  \cr 
189.095001  &  62.21670  &  $ 19.7$  &  $ 20.3$  &  $ 20.6$  &  $ 21.0$  & 
 $ 22.1$  &  $ 23.1$  &  $ 24.2$  &  0.4720  &   H  &  0.38  &   1.0  \cr 
189.212997  &  62.17534  &  $ 19.1$  &  $ 20.2$  &  $ 20.5$  &  $ 21.0$  & 
 $ 21.8$  &  $ 22.8$  &  $ 23.6$  &  0.4100  &   H  &  0.45  &   1.0  \cr 
189.320084  &  62.16882  &  $ 19.2$  &  $ 20.3$  &  $ 20.6$  &  $ 21.0$  & 
 $ 21.8$  &  $ 22.9$  &  $ 23.5$  &  0.4110  &   H  &  0.43  &   1.0  \cr 
189.150589  &  62.14539  &  $ 19.7$  &  $ 20.6$  &  $ 20.7$  &  $ 21.0$  & 
 $ 21.8$  &  $ 22.2$  &  $ 22.5$  &  0.5607  &   H  &  0.60  &   1.0  \cr 
189.082077  &  62.23154  &  $ 19.7$  &  $ 20.4$  &  $ 20.6$  &  $ 21.1$  & 
 $ 21.8$  &  $ 22.9$  &  $ 23.9$  &  0.2860  &   C00  &  0.29  &   1.0  \cr 
189.258698  &  62.29383  &  $ 20.3$  &  $ 20.4$  &  $ 20.6$  &  $ 21.1$  & 
 $ 21.7$  &  $ 22.7$  &  $ 24.7$  &  star   &   H  &  star  &   1.0  \cr 
189.329742  &  62.19210  &  $ 19.5$  &  $ 20.4$  &  $ 20.6$  &  $ 21.1$  & 
 $ 22.0$  &  $ 22.6$  &  $ 23.1$  &  0.5560  &   H  &  0.50  &   1.0  \cr 
189.219986  &  62.24234  &  $ 20.8$  &  $ 20.8$  &  $ 20.8$  &  $ 21.1$  & 
 $ 21.5$  &  $ 22.0$  &  $ 23.2$  &  star   &   C00  &  star  &   1.0  \cr 
189.093765  &  62.26244  &  $ 19.8$  &  $ 20.5$  &  $ 20.6$  &  $ 21.1$  & 
 $ 21.9$  &  $ 22.3$  &  $ 22.7$  &  0.6471  &   H  &  0.64  &   1.0  \cr 
189.058822  &  62.19650  &  $ 20.4$  &  $ 20.8$  &  $ 20.9$  &  $ 21.1$  & 
 $ 21.5$  &  $ 22.2$  &  $ 22.5$  &  0.2860  &   H  &  0.31  &   1.0  \cr 
189.209183  &  62.14586  &  $ 19.3$  &  $ 20.4$  &  $ 20.6$  &  $ 21.1$  & 
 $ 21.9$  &  $ 22.9$  &  $ 23.6$  &  0.4340  &   H  &  0.44  &   1.0  \cr 
189.278870  &  62.24165  &  $ 20.6$  &  $ 20.7$  &  $ 20.8$  &  $ 21.1$  & 
 $ 21.5$  &  $ 22.2$  &  $ 23.6$  &  star   &   C00  &  star  &   1.0  \cr 
189.135208  &  62.17713  &  $ 20.5$  &  $ 20.9$  &  $ 20.9$  &  $ 21.1$  & 
 $ 21.5$  &  $ 21.9$  &  $ 22.6$  &  0.1360  &   C00  &  0.22  &  0.97  \cr 
189.189148  &  62.31703  &  $ 19.9$  &  $ 20.5$  &  $ 20.7$  &  $ 21.1$  & 
 $ 21.8$  &  $ 22.5$  &  $ 22.9$  &  0.4545  &   H  &  0.44  &   1.0  \cr 
189.082046  &  62.31900  &  $ 19.2$  &  $ 20.2$  &  $ 20.5$  &  $ 21.1$  & 
 $ 22.1$  &  $ 23.0$  &  $ 23.8$  &  0.5200  &   H  &  0.52  &   1.0  \cr 
189.283920  &  62.23972  &  $ 19.0$  &  $ 20.1$  &  $ 20.4$  &  $ 21.1$  & 
 $ 22.3$  &  $ 23.4$  &  $ 24.2$  &  0.5630  &   H  &  0.56  &   1.0  \cr 
189.178848  &  62.20464  &  $ 20.2$  &  $ 20.7$  &  $ 20.9$  &  $ 21.1$  & 
 $ 21.8$  &  $ 22.4$  &  $ 22.7$  &  0.4540  &   C00  &  0.44  &   1.0  \cr 
188.940079  &  62.16114  &  $ 19.4$  &  $ 19.7$  &  $ 19.9$  &  $ 21.1$  & 
 $ 22.0$  &  $ 23.0$  &  $ 24.6$  &  star   &   H  &  star  &   1.0  \cr 
189.410873  &  62.21486  &  $ 19.3$  &  $ 20.3$  &  $ 20.6$  &  $ 21.1$  & 
 $ 22.3$  &  $ 23.5$  &  $ 25.2$  &  0.4547  &   H  &  0.44  &   1.0  \cr 
189.215866  &  62.29330  &  $ 21.2$  &  $ 21.1$  &  $ 21.0$  &  $ 21.2$  & 
 $ 21.4$  &  $ 21.6$  &  $ 22.1$  &  star   &   H  &  star  &   1.0  \cr 
\tablebreak
189.209229  &  62.21114  &  $ 20.3$  &  $ 20.8$  &  $ 20.9$  &  $ 21.2$  & 
 $ 21.8$  &  $ 22.3$  &  $ 22.5$  &  0.4740  &   C00  &  0.48  &   1.0  \cr 
189.286148  &  62.26997  &  $ 20.0$  &  $ 20.2$  &  $ 20.4$  &  $ 21.2$  & 
 $ 21.9$  &  $ 22.9$  &  $ 24.8$  &  star   &   C00  &  star  &   1.0  \cr 
189.165436  &  62.25741  &  $ 19.7$  &  $ 20.6$  &  $ 20.8$  &  $ 21.2$  & 
 $ 21.8$  &  $ 22.7$  &  $ 23.1$  &  0.3765  &   H  &  0.38  &   1.0  \cr 
189.171234  &  62.16375  &  $ 19.6$  &  $ 20.6$  &  $ 20.8$  &  $ 21.2$  & 
 $ 21.9$  &  $ 22.7$  &  $ 23.2$  &  0.4100  &   C00  &  0.44  &   1.0  \cr 
189.175476  &  62.31443  &  $ 20.2$  &  $ 20.7$  &  $ 20.8$  &  $ 21.2$  & 
 $ 21.6$  &  $ 22.4$  &  $ 23.0$  &  0.2535  &   H  &  0.23  &   1.0  \cr 
189.128265  &  62.18312  &  $ 20.1$  &  $ 20.7$  &  $ 20.9$  &  $ 21.2$  & 
 $ 21.7$  &  $ 22.5$  &  $ 23.0$  &  0.2950  &   C00  &  0.28  &   1.0  \cr 
189.063354  &  62.17388  &  $ 18.9$  &  $ 19.2$  &  $ 19.6$  &  $ 21.2$  & 
 $ 22.2$  &  $ 23.2$  &  $ 24.8$  &  star   &   H  &  star  &   1.0  \cr 
189.518402  &  62.28587  &  $ 19.2$  &  $ 20.4$  &  $ 20.7$  &  $ 21.2$  & 
 $ 22.2$  &  $ 23.0$  &  $ 23.7$  &  0.4859  &   H  &  0.48  &   1.0  \cr 
189.262192  &  62.23998  &  $ 19.5$  &  $ 20.5$  &  $ 20.7$  &  $ 21.2$  & 
 $ 22.2$  &  $ 23.0$  &  $ 23.6$  &  0.5120  &   C00  &  0.48  &   1.0  \cr 
189.318222  &  62.25351  &  $ 19.0$  &  $ 20.2$  &  $ 20.5$  &  $ 21.2$  & 
 $ 22.2$  &  $ 23.0$  &  $ 23.7$  &  0.2300  &   H  &  0.57  &   1.0  \cr 
189.015594  &  62.13412  &  $ 19.9$  &  $ 20.6$  &  $ 20.8$  &  $ 21.2$  & 
 $ 22.2$  &  $ 23.0$  &  $ 23.9$  &  0.4094  &   H  &  star  &   1.0  \cr 
189.319290  &  62.25323  &  $ 20.1$  &  $ 20.8$  &  $ 20.9$  &  $ 21.2$  & 
 $ 21.6$  &  $ 22.4$  &  $ 22.9$  &  0.5590  &   C00  &  0.26  &   1.0  \cr 
189.156509  &  62.21122  &  $ 20.5$  &  $ 21.0$  &  $ 21.1$  &  $ 21.2$  & 
 $ 21.7$  &  $ 22.3$  &  $ 22.6$  &  0.4570  &   H  &  0.43  &   1.0  \cr 
189.200317  &  62.21927  &  $ 19.5$  &  $ 20.4$  &  $ 20.7$  &  $ 21.3$  & 
 $ 22.4$  &  $ 23.5$  &  $ 24.9$  &  0.4750  &   H  &  0.43  &   1.0  \cr 
189.074966  &  62.27648  &  $ 19.7$  &  $ 20.5$  &  $ 20.6$  &  $ 21.3$  & 
 $ 21.8$  &  $ 22.2$  &  $ 22.6$  &  0.6790  &   H  &  0.74  &   1.0  \cr 
189.180649  &  62.13880  &  $ 21.0$  &  $ 21.1$  &  $ 21.2$  &  $ 21.3$  & 
 $ 21.5$  &  $ 21.8$  &  $ 22.4$  &  0.0870  &   H  &  0.21  &  0.99  \cr 
189.247437  &  62.23475  &  $ 20.9$  &  $ 21.1$  &  $ 21.1$  &  $ 21.3$  & 
 $ 21.6$  &  $ 22.0$  &  $ 22.7$  &  0.0890  &   C00  &  0.10  &   1.0  \cr 
189.258057  &  62.17357  &  $ 19.6$  &  $ 20.6$  &  $ 20.9$  &  $ 21.3$  & 
 $ 22.1$  &  $ 23.0$  &  $ 23.6$  &  0.4110  &   C00  &  0.57  &   1.0  \cr 
189.095977  &  62.22965  &  $ 20.0$  &  $ 20.8$  &  $ 21.0$  &  $ 21.3$  & 
 $ 22.0$  &  $ 22.6$  &  $ 23.1$  &  0.4830  &   H  &  0.45  &   1.0  \cr 
189.443710  &  62.21087  &  $ 20.5$  &  $ 21.1$  &  $ 21.2$  &  $ 21.3$  & 
 $ 21.6$  &  $ 22.4$  &  $ 22.7$  &  0.2990  &   H  &  0.30  &   1.0  \cr 
189.235413  &  62.23894  &  $ 20.9$  &  $ 21.1$  &  $ 21.1$  &  $ 21.3$  & 
 $ 21.5$  &  $ 21.9$  &  $ 22.5$  &  0.1050  &   H  &  0.12  &   1.0  \cr 
189.509338  &  62.28901  &  $ 20.6$  &  $ 21.1$  &  $ 21.2$  &  $ 21.3$  & 
 $ 21.6$  &  $ 22.2$  &  $ 22.5$  &  0.2777  &   H  &  0.13  &  0.86  \cr 
189.359955  &  62.20387  &  $ 20.1$  &  $ 20.9$  &  $ 21.1$  &  $ 21.3$  & 
 $ 21.8$  &  $ 22.6$  &  $ 23.0$  &  0.3439  &   H  &  0.43  &   1.0  \cr 
189.173172  &  62.16348  &  $ 19.0$  &  $ 20.3$  &  $ 20.7$  &  $ 21.3$  & 
 $ 22.5$  &  $ 23.6$  &  $ 24.5$  &  0.5186  &   H  &  0.55  &   1.0  \cr 
189.252151  &  62.23505  &  $ 19.7$  &  $ 20.6$  &  $ 20.8$  &  $ 21.3$  & 
 $ 22.2$  &  $ 23.1$  &  $ 23.8$  &  0.4230  &   C00  &  0.57  &   1.0  \cr 
189.284073  &  62.28319  &  $ 19.4$  &  $ 20.5$  &  $ 20.8$  &  $ 21.3$  & 
 $ 22.2$  &  $ 23.1$  &  $ 23.9$  &  0.4580  &   C00  &  0.45  &   1.0  \cr 
189.236008  &  62.21274  &  $ 19.4$  &  $ 20.4$  &  $ 20.7$  &  $ 21.3$  & 
 $ 22.5$  &  $ 23.7$  &  $ 24.9$  &  0.5170  &   H  &  0.52  &   1.0  \cr 
189.133499  &  62.09457  &  $ 21.6$  &  $ 21.3$  &  $ 21.4$  &  $ 21.3$  & 
 $ 21.6$  &  $ 21.8$  &  $ 22.2$  &  0.0350  &   H  &  0.04  &   1.0  \cr 
189.457169  &  62.25923  &  $ 20.7$  &  $ 21.2$  &  $ 21.2$  &  $ 21.3$  & 
 $ 21.5$  &  $ 21.9$  &  $ 22.5$  &  0.1632  &   H  &  0.18  &   1.0  \cr 
189.108307  &  62.11542  &  $ 19.6$  &  $ 20.6$  &  $ 20.8$  &  $ 21.3$  & 
 $ 22.3$  &  $ 22.8$  &  $ 23.2$  &  0.6392  &   H  &  0.70  &   1.0  \cr 
189.399048  &  62.30301  &  $ 20.7$  &  $ 21.2$  &  $ 21.3$  &  $ 21.4$  & 
 $ 21.6$  &  $ 22.3$  &  $ 22.6$  &  0.2980  &   H  &  0.30  &   1.0  \cr 
189.183746  &  62.16202  &  $ 19.1$  &  $ 19.5$  &  $ 19.8$  &  $ 21.4$  & 
 $ 22.3$  &  $ 23.6$  &  $ 25.8$  &  star   &   C00  &  star  &   1.0  \cr 
189.355988  &  62.31897  &  $ 20.9$  &  $ 21.2$  &  $ 21.2$  &  $ 21.4$  & 
 $ 21.5$  &  $ 22.0$  &  $ 22.4$  &  0.2112  &   H  &  0.11  &  0.98  \cr 
189.247818  &  62.13749  &  $ 20.8$  &  $ 21.1$  &  $ 21.2$  &  $ 21.4$  & 
 $ 21.6$  &  $ 22.0$  &  $ 22.7$  &  0.1160  &   H  &  0.20  &  0.93  \cr 
189.167114  &  62.21831  &  $ 19.5$  &  $ 20.5$  &  $ 20.7$  &  $ 21.4$  & 
 $ 22.6$  &  $ 23.8$  &  $ 25.7$  &  0.4880  &   C00  &  0.46  &   1.0  \cr 
189.415909  &  62.28391  &  $ 19.5$  &  $ 20.6$  &  $ 20.9$  &  $ 21.4$  & 
 $ 22.4$  &  $ 23.2$  &  $ 24.0$  &  0.4580  &   H  &  0.45  &   1.0  \cr 
189.056060  &  62.15308  &  $ 20.3$  &  $ 20.9$  &  $ 21.1$  &  $ 21.4$  & 
 $ 22.1$  &  $ 22.8$  &  $ 23.2$  &  0.4098  &   H  &  0.40  &   1.0  \cr 
189.162750  &  62.30594  &  $ 19.4$  &  $ 20.3$  &  $ 20.5$  &  $ 21.4$  & 
 $ 22.5$  &  $ 23.9$  &  $ 25.6$  &  0.5568  &   H  &  0.53  &   1.0  \cr 
189.142563  &  62.24257  &  $ 19.5$  &  $ 20.4$  &  $ 20.7$  &  $ 21.4$  & 
 $ 22.6$  &  $ 23.7$  &  $ 25.3$  &  0.5200  &   C00  &  0.50  &   1.0  \cr 
189.063659  &  62.20613  &  $ 19.9$  &  $ 20.7$  &  $ 20.9$  &  $ 21.4$  & 
 $ 22.2$  &  $ 23.3$  &  $ 24.8$  &  0.3198  &   H  &  0.29  &   1.0  \cr 
189.177383  &  62.15953  &  $ 19.6$  &  $ 20.6$  &  $ 20.9$  &  $ 21.4$  & 
 $ 22.3$  &  $ 23.0$  &  $ 23.7$  &  0.5300  &   C00  &  0.61  &   1.0  \cr 
189.286041  &  62.18098  &  $ 20.0$  &  $ 20.9$  &  $ 21.1$  &  $ 21.4$  & 
 $ 21.9$  &  $ 22.6$  &  $ 22.9$  &  0.4110  &   C00  &  0.44  &   1.0  \cr 
189.196030  &  62.21034  &  $ 20.6$  &  $ 21.0$  &  $ 21.1$  &  $ 21.4$  & 
 $ 21.8$  &  $ 22.5$  &  $ 22.7$  &  0.3210  &   H  &  0.37  &   1.0  \cr 
189.201752  &  62.13158  &  $ 20.9$  &  $ 21.2$  &  $ 21.3$  &  $ 21.4$  & 
 $ 21.6$  &  $ 22.2$  &  $ 22.7$  &  0.2050  &   H  &  0.22  &  0.99  \cr 
189.126678  &  62.20248  &  $ 20.4$  &  $ 21.0$  &  $ 21.2$  &  $ 21.4$  & 
 $ 22.0$  &  $ 22.6$  &  $ 22.8$  &  0.4570  &   H  &  0.46  &   1.0  \cr 
188.994019  &  62.18418  &  $ 19.7$  &  $ 20.6$  &  $ 20.7$  &  $ 21.4$  & 
 $ 22.3$  &  $ 22.9$  &  $ 23.2$  &  0.6373  &   H  &  0.73  &   1.0  \cr 
189.363434  &  62.35223  &  $ 19.8$  &  $ 20.7$  &  $ 20.9$  &  $ 21.4$  & 
 $ 22.0$  &  $ 22.9$  &  $ 23.5$  &  0.2802  &   H  &  0.34  &  0.99  \cr 
189.374115  &  62.31896  &  $ 21.3$  &  $ 21.3$  &  $ 21.3$  &  $ 21.4$  & 
 $ 21.6$  &  $ 22.0$  &  $ 22.7$  &  star   &   H  &  star  &   1.0  \cr 
189.082733  &  62.23005  &  $ 20.5$  &  $ 21.0$  &  $ 21.2$  &  $ 21.4$  & 
 $ 22.2$  &  $ 22.6$  &  $ 22.8$  &  0.5350  &   C00  &  0.55  &   1.0  \cr 
189.101639  &  62.24848  &  $ 19.2$  &  $ 20.2$  &  $ 20.4$  &  $ 21.4$  & 
 $ 22.6$  &  $ 24.1$  &  $ 25.6$  &  0.6390  &   H  &  0.58  &   1.0  \cr 
189.403214  &  62.30465  &  $ 18.9$  &  $ 19.3$  &  $ 19.7$  &  $ 21.4$  & 
 $ 22.4$  &  $ 23.6$  &  $ 25.4$  &  star   &   H  &  star  &   1.0  \cr 
189.326752  &  62.26500  &  $ 20.0$  &  $ 20.8$  &  $ 21.0$  &  $ 21.4$  & 
 $ 22.3$  &  $ 23.0$  &  $ 23.5$  &  0.4760  &   C00  &  0.55  &   1.0  \cr 
189.321976  &  62.23244  &  $ 20.6$  &  $ 21.1$  &  $ 21.3$  &  $ 21.4$  & 
 $ 21.8$  &  $ 22.6$  &  $ 22.8$  &  0.3360  &   H  &  0.33  &   1.0  \cr 
189.102982  &  62.25301  &  $ 19.5$  &  $ 20.4$  &  $ 20.6$  &  $ 21.4$  & 
 $ 22.5$  &  $ 23.3$  &  $ 23.8$  &  0.6410  &   C00  &  0.58  &   1.0  \cr 
189.229141  &  62.28300  &  $ 19.9$  &  $ 20.8$  &  $ 21.0$  &  $ 21.4$  & 
 $ 22.3$  &  $ 23.0$  &  $ 23.5$  &  0.5068  &   H  &  0.48  &   1.0  \cr 
189.258453  &  62.22316  &  $ 20.4$  &  $ 21.0$  &  $ 21.1$  &  $ 21.4$  & 
 $ 22.1$  &  $ 22.8$  &  $ 23.2$  &  0.4090  &   H  &  0.39  &   1.0  \cr 
189.174805  &  62.20159  &  $ 20.2$  &  $ 20.9$  &  $ 21.1$  &  $ 21.4$  & 
 $ 22.1$  &  $ 22.7$  &  $ 23.0$  &  0.4320  &   H  &  0.46  &   1.0  \cr 
189.182281  &  62.23254  &  $ 20.9$  &  $ 21.2$  &  $ 21.2$  &  $ 21.4$  & 
 $ 21.8$  &  $ 22.4$  &  $ 22.9$  &  0.2010  &   C00  &  0.23  &  0.98  \cr 
189.310486  &  62.21097  &  $ 21.0$  &  $ 21.2$  &  $ 21.3$  &  $ 21.4$  & 
 $ 21.7$  &  $ 22.2$  &  $ 23.1$  &  star   &   H  &  star  &   1.0  \cr 
189.147125  &  62.18615  &  $ 19.8$  &  $ 20.7$  &  $ 20.9$  &  $ 21.4$  & 
 $ 22.5$  &  $ 23.7$  &  $ 25.4$  &  0.4094  &   H  &  0.40  &   1.0  \cr 
189.182770  &  62.15619  &  $ 18.9$  &  $ 19.3$  &  $ 19.8$  &  $ 21.4$  & 
 $ 22.4$  &  $ 23.7$  &  $ 25.5$  &  star   &   C00  &  star  &   1.0  \cr 
189.092590  &  62.18522  &  $ 20.6$  &  $ 21.1$  &  $ 21.2$  &  $ 21.5$  & 
 $ 21.9$  &  $ 22.6$  &  $ 23.1$  &  0.2750  &   H  &  0.28  &   1.0  \cr 
189.110886  &  62.21456  &  $ 20.4$  &  $ 21.0$  &  $ 21.1$  &  $ 21.5$  & 
 $ 22.3$  &  $ 22.7$  &  $ 23.0$  &  0.5570  &   H  &  0.60  &   1.0  \cr 
188.971329  &  62.17709  &  $ 20.1$  &  $ 21.2$  &  $ 21.4$  &  $ 21.5$  & 
 $ 21.9$  &  $ 21.9$  &  $ 21.6$  &   1.3790  &   H  &   1.54  &   1.0  \cr 
189.305359  &  62.20894  &  $ 19.8$  &  $ 20.2$  &  $ 20.4$  &  $ 21.5$  & 
 $ 22.2$  &  $ 23.3$  &  $ 25.3$  &  star   &   H  &  star  &   1.0  \cr 
189.235458  &  62.14381  &  $ 20.6$  &  $ 20.8$  &  $ 21.0$  &  $ 21.5$  & 
 $ 22.2$  &  $ 23.2$  &  $ 25.2$  &  star   &   H  &  star  &   1.0  \cr 
189.075424  &  62.15226  &  $ 20.9$  &  $ 21.2$  &  $ 21.3$  &  $ 21.5$  & 
 $ 21.9$  &  $ 22.5$  &  $ 23.0$  &  0.2120  &   H  &  0.25  &   1.0  \cr 
189.191101  &  62.22393  &  $ 20.6$  &  $ 21.1$  &  $ 21.2$  &  $ 21.5$  & 
 $ 22.0$  &  $ 22.8$  &  $ 23.1$  &  0.3200  &   H  &  0.29  &   1.0  \cr 
189.145203  &  62.11957  &  $ 19.7$  &  $ 20.7$  &  $ 21.0$  &  $ 21.5$  & 
 $ 22.4$  &  $ 22.8$  &  $ 23.4$  &  0.6329  &   H  &  0.52  &   1.0  \cr 
189.138153  &  62.19282  &  $ 20.8$  &  $ 21.4$  &  $ 21.5$  &  $ 21.5$  & 
 $ 21.7$  &  $ 21.9$  &  $ 22.5$  &  0.0800  &   C00  &   2.58  &  0.97  \cr 
188.940292  &  62.19444  &  $ 21.0$  &  $ 21.2$  &  $ 21.3$  &  $ 21.5$  & 
 $ 22.0$  &  $ 22.4$  &  $ 22.5$  &  0.4733  &   H  &  0.53  &   1.0  \cr 
189.334930  &  62.17989  &  $ 21.0$  &  $ 21.3$  &  $ 21.4$  &  $ 21.5$  & 
 $ 21.8$  &  $ 22.2$  &  $ 22.7$  &  0.2022  &   H  &  0.12  &  0.96  \cr 
189.159164  &  62.16494  &  $ 20.5$  &  $ 21.1$  &  $ 21.2$  &  $ 21.5$  & 
 $ 22.1$  &  $ 22.6$  &  $ 22.8$  &  0.5120  &   C00  &  0.53  &   1.0  \cr 
189.156845  &  62.29633  &  $ 20.1$  &  $ 20.9$  &  $ 21.1$  &  $ 21.5$  & 
 $ 22.3$  &  $ 22.9$  &  $ 23.4$  &  0.5554  &   H  &  0.48  &   1.0  \cr 
\tablebreak
189.077499  &  62.18762  &  $ 19.9$  &  $ 21.0$  &  $ 21.3$  &  $ 21.5$  & 
 $ 21.8$  &  $ 21.8$  &  $ 21.8$  &   1.0220  &   H  &   1.57  &   1.0  \cr 
189.183228  &  62.21401  &  $ 20.0$  &  $ 20.9$  &  $ 21.1$  &  $ 21.5$  & 
 $ 22.4$  &  $ 23.0$  &  $ 23.5$  &  0.5560  &   H  &  0.59  &   1.0  \cr 
189.281845  &  62.18677  &  $ 20.0$  &  $ 20.8$  &  $ 21.0$  &  $ 21.5$  & 
 $ 22.5$  &  $ 23.3$  &  $ 24.3$  &  0.4720  &   C00  &  0.37  &   1.0  \cr 
189.232269  &  62.15495  &  $ 19.5$  &  $ 20.7$  &  $ 21.0$  &  $ 21.5$  & 
 $ 22.4$  &  $ 23.4$  &  $ 24.1$  &  0.4190  &   H  &  0.47  &   1.0  \cr 
189.088851  &  62.23821  &  $ 19.6$  &  $ 20.7$  &  $ 20.9$  &  $ 21.5$  & 
 $ 22.6$  &  $ 23.5$  &  $ 24.2$  &  0.5200  &   C00  &  0.52  &   1.0  \cr 
189.132599  &  62.15192  &  $ 18.9$  &  $ 20.0$  &  $ 20.5$  &  $ 21.5$  & 
 $ 22.3$  &  $ 23.3$  &  $ 23.6$  &  0.8453  &   H  &  0.74  &   1.0  \cr 
189.343567  &  62.25014  &  $ 19.6$  &  $ 19.9$  &  $ 20.3$  &  $ 21.5$  & 
 $ 22.4$  &  $ 23.5$  &  $ 24.9$  &  star   &   H  &  star  &   1.0  \cr 
189.224213  &  62.14112  &  $ 20.3$  &  $ 21.1$  &  $ 21.2$  &  $ 21.5$  & 
 $ 22.3$  &  $ 22.7$  &  $ 22.9$  &  0.5610  &   H  &  0.60  &   1.0  \cr 
189.326187  &  62.19750  &  $ 20.7$  &  $ 21.2$  &  $ 21.3$  &  $ 21.5$  & 
 $ 21.9$  &  $ 22.4$  &  $ 23.3$  &  0.1040  &   H  &  0.21  &  0.97  \cr 
188.956726  &  62.21064  &  $ 20.0$  &  $ 20.8$  &  $ 21.0$  &  $ 21.5$  & 
 $ 22.6$  &  $ 23.8$  &  $ 25.1$  &  0.4573  &   H  &  0.40  &   1.0  \cr 
189.079788  &  62.31773  &  $ 20.9$  &  $ 21.1$  &  $ 21.2$  &  $ 21.5$  & 
 $ 22.0$  &  $ 22.8$  &  $ 24.4$  &  star   &   H  &  star  &   1.0  \cr 
189.087524  &  62.20118  &  $ 20.2$  &  $ 21.0$  &  $ 21.2$  &  $ 21.6$  & 
 $ 22.3$  &  $ 23.0$  &  $ 23.4$  &  0.4570  &   C00  &  0.44  &   1.0  \cr 
189.193039  &  62.27491  &  $ 19.7$  &  $ 20.6$  &  $ 20.9$  &  $ 21.6$  & 
 $ 22.7$  &  $ 23.9$  &  $ 25.6$  &  0.5020  &   H  &  0.49  &   1.0  \cr 
189.227661  &  62.19095  &  $ 19.8$  &  $ 21.0$  &  $ 21.1$  &  $ 21.6$  & 
 $ 22.1$  &  $ 23.1$  &  $ 23.8$  &  0.2530  &   C00  &  0.45  &   1.0  \cr 
189.104401  &  62.21694  &  $ 19.8$  &  $ 20.6$  &  $ 20.9$  &  $ 21.6$  & 
 $ 22.8$  &  $ 23.9$  &  $ 24.9$  &  0.5170  &   H  &  0.50  &   1.0  \cr 
189.087341  &  62.12593  &  $ 20.9$  &  $ 21.3$  &  $ 21.4$  &  $ 21.6$  & 
 $ 22.2$  &  $ 22.7$  &  $ 22.9$  &  0.4340  &   H  &  0.44  &   1.0  \cr 
189.243271  &  62.26362  &  $ 20.9$  &  $ 21.3$  &  $ 21.4$  &  $ 21.6$  & 
 $ 21.9$  &  $ 22.2$  &  $ 22.3$  &  0.4570  &   C00  &  0.47  &   1.0  \cr 
189.360901  &  62.15865  &  $ 20.1$  &  $ 21.0$  &  $ 21.2$  &  $ 21.6$  & 
 $ 22.2$  &  $ 23.0$  &  $ 23.4$  &  0.4120  &   H  &  0.44  &   1.0  \cr 
189.150635  &  62.28251  &  $ 20.8$  &  $ 21.2$  &  $ 21.3$  &  $ 21.6$  & 
 $ 22.2$  &  $ 22.7$  &  $ 22.9$  &  0.4879  &   H  &  0.48  &   1.0  \cr 
189.360992  &  62.18456  &  $ 20.6$  &  $ 21.3$  &  $ 21.4$  &  $ 21.6$  & 
 $ 21.9$  &  $ 22.6$  &  $ 23.2$  &  0.2123  &   H  &  0.22  &   1.0  \cr 
189.111282  &  62.14171  &  $ 20.6$  &  $ 21.2$  &  $ 21.4$  &  $ 21.6$  & 
 $ 22.4$  &  $ 22.7$  &  $ 22.9$  &  0.5551  &   H  &  0.60  &   1.0  \cr 
189.074844  &  62.24932  &  $ 20.9$  &  $ 21.3$  &  $ 21.4$  &  $ 21.6$  & 
 $ 22.1$  &  $ 22.9$  &  $ 23.2$  &  0.3360  &   H  &  0.34  &   1.0  \cr 
189.070434  &  62.24374  &  $ 19.6$  &  $ 20.7$  &  $ 20.9$  &  $ 21.6$  & 
 $ 22.5$  &  $ 23.1$  &  $ 23.4$  &  0.5150  &   H  &  0.75  &   1.0  \cr 
189.245163  &  62.24312  &  $ 19.6$  &  $ 20.6$  &  $ 20.8$  &  $ 21.6$  & 
 $ 22.4$  &  $ 23.0$  &  $ 23.3$  &  0.6780  &   H  &  0.64  &   1.0  \cr 
189.093826  &  62.14394  &  $ 20.8$  &  $ 21.4$  &  $ 21.5$  &  $ 21.6$  & 
 $ 22.2$  &  $ 22.6$  &  $ 22.7$  &  0.4846  &   H  &  0.53  &   1.0  \cr 
189.184677  &  62.29366  &  $ 21.1$  &  $ 21.4$  &  $ 21.5$  &  $ 21.6$  & 
 $ 22.0$  &  $ 22.4$  &  $ 22.5$  &  0.4547  &   H  &  0.30  &  0.94  \cr 
189.117554  &  62.24256  &  $ 20.6$  &  $ 21.3$  &  $ 21.3$  &  $ 21.7$  & 
 $ 22.1$  &  $ 22.8$  &  $ 23.3$  &  0.2520  &   H  &  0.26  &   1.0  \cr 
189.223557  &  62.21905  &  $ 21.0$  &  $ 21.1$  &  $ 21.2$  &  $ 21.7$  & 
 $ 22.3$  &  $ 23.2$  &  $ 25.1$  &  star   &   H  &  star  &   1.0  \cr 
189.114456  &  62.17175  &  $ 21.2$  &  $ 21.6$  &  $ 21.6$  &  $ 21.7$  & 
 $ 21.9$  &  $ 22.5$  &  $ 22.8$  &  0.2530  &   C00  &  0.26  &  0.97  \cr 
189.152649  &  62.22976  &  $ 20.5$  &  $ 21.1$  &  $ 21.3$  &  $ 21.7$  & 
 $ 22.0$  &  $ 22.4$  &  $ 22.4$  &  0.9590  &   H  &  0.72  &   1.0  \cr 
189.129135  &  62.25782  &  $ 20.0$  &  $ 20.2$  &  $ 20.5$  &  $ 21.7$  & 
 $ 22.5$  &  $ 23.6$  &  $ 25.5$  &  star   &   C00  &  star  &   1.0  \cr 
189.264282  &  62.27538  &  $ 20.5$  &  $ 21.2$  &  $ 21.4$  &  $ 21.7$  & 
 $ 22.1$  &  $ 22.9$  &  $ 23.2$  &  0.3574  &   H  &  0.44  &   1.0  \cr 
189.270676  &  62.35540  &  $ 19.6$  &  $ 20.0$  &  $ 20.4$  &  $ 21.7$  & 
 $ 22.6$  &  $ 23.6$  &  $ 25.6$  &  star   &   H  &  star  &   1.0  \cr 
189.092865  &  62.21167  &  $ 20.2$  &  $ 21.1$  &  $ 21.3$  &  $ 21.7$  & 
 $ 22.5$  &  $ 23.3$  &  $ 23.8$  &  0.4580  &   H  &  0.44  &   1.0  \cr 
189.224548  &  62.21511  &  $ 19.9$  &  $ 20.9$  &  $ 21.1$  &  $ 21.7$  & 
 $ 22.6$  &  $ 23.1$  &  $ 23.5$  &  0.6420  &   H  &  0.72  &   1.0  \cr 
189.073638  &  62.22907  &  $ 19.7$  &  $ 20.7$  &  $ 20.9$  &  $ 21.7$  & 
 $ 22.9$  &  $ 24.1$  &  $ 25.7$  &  0.5340  &   H  &  0.53  &   1.0  \cr 
189.215195  &  62.16524  &  $ 21.2$  &  $ 21.4$  &  $ 21.5$  &  $ 21.7$  & 
 $ 21.9$  &  $ 22.4$  &  $ 23.0$  &  0.1360  &   C00  &  0.15  &   1.0  \cr 
189.211411  &  62.18306  &  $ 20.9$  &  $ 21.4$  &  $ 21.5$  &  $ 21.7$  & 
 $ 22.3$  &  $ 22.8$  &  $ 23.0$  &  0.4740  &   C00  &  0.46  &   1.0  \cr 
189.029754  &  62.22474  &  $ 19.8$  &  $ 20.9$  &  $ 21.2$  &  $ 21.7$  & 
 $ 22.7$  &  $ 23.8$  &  $ 24.9$  &  0.4353  &   H  &  0.42  &   1.0  \cr 
189.324005  &  62.24434  &  $ 20.3$  &  $ 21.1$  &  $ 21.4$  &  $ 21.7$  & 
 $ 22.4$  &  $ 23.2$  &  $ 23.7$  &  0.4070  &   H  &  0.42  &   1.0  \cr 
189.331818  &  62.22717  &  $ 19.4$  &  $ 20.8$  &  $ 21.1$  &  $ 21.7$  & 
 $ 22.8$  &  $ 23.7$  &  $ 24.5$  &  0.4790  &   H  &  0.53  &   1.0  \cr 
189.269348  &  62.24153  &  $ 19.7$  &  $ 20.9$  &  $ 21.1$  &  $ 21.7$  & 
 $ 22.7$  &  $ 23.5$  &  $ 24.0$  &  0.5610  &   H  &  0.55  &   1.0  \cr 
189.182953  &  62.14510  &  $ 20.9$  &  $ 21.4$  &  $ 21.5$  &  $ 21.7$  & 
 $ 22.1$  &  $ 22.8$  &  $ 23.3$  &  0.2468  &   H  &  0.23  &   1.0  \cr 
189.354401  &  62.33481  &  $ 20.7$  &  $ 21.3$  &  $ 21.4$  &  $ 21.7$  & 
 $ 22.1$  &  $ 22.9$  &  $ 23.3$  &  0.2770  &   H  &  0.26  &  0.99  \cr 
189.289886  &  62.23995  &  $ 20.0$  &  $ 20.9$  &  $ 21.1$  &  $ 21.7$  & 
 $ 22.9$  &  $ 24.0$  &  $ 25.6$  &  0.4760  &   C00  &  0.45  &   1.0  \cr 
189.434128  &  62.23299  &  $ 19.9$  &  $ 20.9$  &  $ 21.2$  &  $ 21.7$  & 
 $ 22.8$  &  $ 23.8$  &  $ 24.8$  &  0.5110  &   H  &  0.45  &   1.0  \cr 
189.201691  &  62.10927  &  $ 20.0$  &  $ 20.9$  &  $ 21.2$  &  $ 21.8$  & 
 $ 22.7$  &  $ 23.2$  &  $ 23.6$  &  0.6345  &   H  &  0.54  &   1.0  \cr 
189.482590  &  62.28245  &  $ 19.9$  &  $ 21.0$  &  $ 21.2$  &  $ 21.8$  & 
 $ 22.8$  &  $ 23.8$  &  $ 25.2$  &  0.4410  &   H  &  0.38  &   1.0  \cr 
189.327698  &  62.22277  &  $ 19.7$  &  $ 20.9$  &  $ 21.2$  &  $ 21.8$  & 
 $ 22.8$  &  $ 23.8$  &  $ 24.9$  &  0.4750  &   H  &  0.46  &   1.0  \cr 
189.205261  &  62.31356  &  $ 20.4$  &  $ 21.2$  &  $ 21.3$  &  $ 21.8$  & 
 $ 22.5$  &  $ 22.9$  &  $ 23.1$  &  0.5932  &   H  &  0.69  &   1.0  \cr 
189.427200  &  62.30339  &  $ 21.0$  &  $ 21.4$  &  $ 21.6$  &  $ 21.8$  & 
 $ 21.7$  &  $ 21.8$  &  $ 22.2$  &   2.3020  &   H  &  0.10  &  0.99  \cr 
189.202621  &  62.15904  &  $ 20.4$  &  $ 21.3$  &  $ 21.5$  &  $ 21.8$  & 
 $ 22.5$  &  $ 23.0$  &  $ 23.4$  &  0.5174  &   H  &  0.48  &   1.0  \cr 
189.029205  &  62.20458  &  $ 21.7$  &  $ 21.7$  &  $ 21.7$  &  $ 21.8$  & 
 $ 22.0$  &  $ 22.3$  &  $ 22.9$  &  0.0788  &   H  &  0.08  &  0.64  \cr 
189.235229  &  62.30125  &  $ 19.9$  &  $ 20.9$  &  $ 21.1$  &  $ 21.8$  & 
 $ 22.9$  &  $ 24.1$  &  $ 25.6$  &  0.4974  &   H  &  0.46  &   1.0  \cr 
189.215775  &  62.23172  &  $ 20.0$  &  $ 21.1$  &  $ 21.3$  &  $ 21.8$  & 
 $ 22.6$  &  $ 23.2$  &  $ 23.8$  &  0.5570  &   C00  &  0.63  &   1.0  \cr 
189.403320  &  62.25833  &  $ 21.0$  &  $ 21.5$  &  $ 21.6$  &  $ 21.8$  & 
 $ 22.1$  &  $ 22.8$  &  $ 23.3$  &  0.2348  &   H  &  0.24  &  0.98  \cr 
189.147018  &  62.11013  &  $ 20.0$  &  $ 20.3$  &  $ 20.6$  &  $ 21.8$  & 
 $ 22.6$  &  $ 23.7$  &  $ 25.5$  &  star   &   H  &  star  &   1.0  \cr 
189.384140  &  62.15537  &  $ 21.3$  &  $ 21.4$  &  $ 21.7$  &  $ 21.8$  & 
 $ 21.4$  &  $ 22.7$  &  $ 23.1$  &  0.2127  &   H  &  0.16  &   1.0  \cr 
189.263855  &  62.23843  &  $ 20.0$  &  $ 20.9$  &  $ 21.2$  &  $ 21.8$  & 
 $ 22.9$  &  $ 23.8$  &  $ 25.5$  &  0.5120  &   C00  &  0.43  &   1.0  \cr 
189.026535  &  62.21484  &  $ 21.0$  &  $ 21.4$  &  $ 21.5$  &  $ 21.8$  & 
 $ 22.2$  &  $ 22.9$  &  $ 23.8$  &  0.1360  &   H  &  0.33  &  0.91  \cr 
189.102005  &  62.19443  &  $ 21.2$  &  $ 21.6$  &  $ 21.6$  &  $ 21.8$  & 
 $ 22.1$  &  $ 22.6$  &  $ 23.1$  &  0.2310  &   H  &  0.23  &  0.99  \cr 
189.172775  &  62.23420  &  $ 19.9$  &  $ 20.8$  &  $ 21.1$  &  $ 21.8$  & 
 $ 22.9$  &  $ 24.1$  &  $ 25.6$  &  0.5570  &   C00  &  0.51  &   1.0  \cr 
189.051727  &  62.24409  &  $ 20.9$  &  $ 21.4$  &  $ 21.6$  &  $ 21.8$  & 
 $ 22.1$  &  $ 22.1$  &  $ 22.2$  &   1.4321  &   H  &   1.10  &   1.0  \cr 
189.276047  &  62.36026  &  $ 20.0$  &  $ 21.1$  &  $ 21.4$  &  $ 21.8$  & 
 $ 22.1$  &  $ 22.4$  &  $ 22.8$  &  0.9039  &   H  &   1.21  &   1.0  \cr 
189.183365  &  62.14321  &  $ 19.7$  &  $ 20.9$  &  $ 21.2$  &  $ 21.8$  & 
 $ 23.0$  &  $ 23.9$  &  $ 24.8$  &  0.5183  &   H  &  0.53  &   1.0  \cr 
189.160339  &  62.16482  &  $ 19.9$  &  $ 20.2$  &  $ 20.5$  &  $ 21.8$  & 
 $ 22.6$  &  $ 23.7$  &  $ 24.8$  &  star   &   C00  &  star  &   1.0  \cr 
189.212982  &  62.16082  &  $ 21.4$  &  $ 21.6$  &  $ 21.6$  &  $ 21.8$  & 
 $ 22.0$  &  $ 22.5$  &  $ 22.9$  &  0.2050  &   C00  &  0.14  &   1.0  \cr 
189.309692  &  62.28242  &  $ 20.1$  &  $ 21.0$  &  $ 21.3$  &  $ 21.8$  & 
 $ 22.9$  &  $ 24.0$  &  $ 25.6$  &  0.4478  &   H  &  0.41  &   1.0  \cr 
189.184128  &  62.21338  &  $ 21.1$  &  $ 21.6$  &  $ 21.6$  &  $ 21.8$  & 
 $ 22.4$  &  $ 22.7$  &  $ 22.8$  &  0.5550  &   C00  &  0.60  &   1.0  \cr 
189.447372  &  62.25364  &  $ 19.8$  &  $ 21.1$  &  $ 21.3$  &  $ 21.8$  & 
 $ 22.6$  &  $ 23.2$  &  $ 23.6$  &  0.6794  &   H  &  0.54  &   1.0  \cr 
189.238770  &  62.21666  &  $ 21.1$  &  $ 21.6$  &  $ 21.7$  &  $ 21.8$  & 
 $ 22.3$  &  $ 22.8$  &  $ 22.9$  &  0.4730  &   H  &  0.50  &   1.0  \cr 
189.482315  &  62.25884  &  $ 20.8$  &  $ 21.4$  &  $ 21.5$  &  $ 21.8$  & 
 $ 22.3$  &  $ 23.0$  &  $ 23.2$  &  0.2991  &   H  &  0.44  &   1.0  \cr 
189.382782  &  62.28990  &  $ 20.3$  &  $ 20.6$  &  $ 20.9$  &  $ 21.8$  & 
 $ 22.6$  &  $ 23.8$  &  $ 25.9$  &  star   &   H  &  star  &   1.0  \cr 
189.128571  &  62.24274  &  $ 20.7$  &  $ 21.3$  &  $ 21.5$  &  $ 21.8$  & 
 $ 22.5$  &  $ 23.3$  &  $ 23.7$  &  0.4380  &   C00  &  0.49  &   1.0  \cr 
\tablebreak
189.317673  &  62.22975  &  $ 20.6$  &  $ 21.3$  &  $ 21.5$  &  $ 21.8$  & 
 $ 22.4$  &  $ 22.9$  &  $ 23.2$  &  0.4460  &   H  &  0.48  &   1.0  \cr 
189.033874  &  62.17673  &  $ 19.9$  &  $ 20.8$  &  $ 20.9$  &  $ 21.8$  & 
 $ 22.9$  &  $ 23.7$  &  $ 24.2$  &  0.6810  &   H  &  0.59  &   1.0  \cr 
189.244797  &  62.21466  &  $ 21.1$  &  $ 21.5$  &  $ 21.6$  &  $ 21.8$  & 
 $ 22.3$  &  $ 23.0$  &  $ 23.3$  &  0.3190  &   H  &  0.34  &   1.0  \cr 
189.311630  &  62.21638  &  $ 18.9$  &  $ 19.5$  &  $ 20.0$  &  $ 21.8$  & 
 $ 22.8$  &  $ 24.1$  &  $ 26.3$  &  star   &   H  &  star  &   1.0  \cr 
189.232864  &  62.32553  &  $ 20.9$  &  $ 21.4$  &  $ 21.5$  &  $ 21.9$  & 
 $ 22.5$  &  $ 23.0$  &  $ 23.3$  &  0.5285  &   H  &  0.56  &   1.0  \cr 
189.070083  &  62.31217  &  $ 20.2$  &  $ 21.1$  &  $ 21.4$  &  $ 21.9$  & 
 $ 22.7$  &  $ 23.3$  &  $ 23.9$  &  0.5060  &   H  &  0.62  &   1.0  \cr 
189.206833  &  62.32127  &  $ 21.2$  &  $ 21.6$  &  $ 21.7$  &  $ 21.9$  & 
 $ 22.2$  &  $ 22.9$  &  $ 23.2$  &  0.2758  &   H  &  0.29  &   1.0  \cr 
189.230652  &  62.10843  &  $ 19.5$  &  $ 19.9$  &  $ 20.4$  &  $ 21.9$  & 
 $ 22.7$  &  $ 23.7$  &  $ 25.0$  &  star   &   H  &  star  &   1.0  \cr 
189.307129  &  62.25322  &  $ 20.1$  &  $ 21.2$  &  $ 21.4$  &  $ 21.9$  & 
 $ 22.8$  &  $ 23.4$  &  $ 24.0$  &  0.5240  &   C00  &  0.60  &   1.0  \cr 
189.195374  &  62.24660  &  $ 20.1$  &  $ 20.9$  &  $ 21.1$  &  $ 21.9$  & 
 $ 22.9$  &  $ 23.9$  &  $ 24.3$  &  0.5580  &   C00  &  0.54  &   1.0  \cr 
189.288254  &  62.28703  &  $ 20.8$  &  $ 21.4$  &  $ 21.6$  &  $ 21.9$  & 
 $ 22.4$  &  $ 23.3$  &  $ 23.8$  &  0.3200  &   H  &  0.26  &   1.0  \cr 
189.033401  &  62.26500  &  $ 20.9$  &  $ 21.4$  &  $ 21.6$  &  $ 21.9$  & 
 $ 22.6$  &  $ 23.2$  &  $ 23.5$  &  0.4593  &   H  &  0.52  &   1.0  \cr 
189.268921  &  62.16782  &  $ 21.4$  &  $ 21.8$  &  $ 21.7$  &  $ 21.9$  & 
 $ 22.1$  &  $ 22.6$  &  $ 23.0$  &  0.2300  &   C00  &  0.22  &   1.0  \cr 
189.317505  &  62.37066  &  $ 20.4$  &  $ 21.2$  &  $ 21.5$  &  $ 21.9$  & 
 $ 22.7$  &  $ 23.2$  &  $ 23.6$  &  0.4990  &   H  &  0.49  &   1.0  \cr 
189.185837  &  62.21803  &  $ 20.0$  &  $ 21.1$  &  $ 21.4$  &  $ 21.9$  & 
 $ 22.9$  &  $ 23.8$  &  $ 24.6$  &  0.4850  &   C00  &  0.49  &   1.0  \cr 
189.155594  &  62.21466  &  $ 20.2$  &  $ 21.1$  &  $ 21.3$  &  $ 21.9$  & 
 $ 23.1$  &  $ 24.2$  &  $ 25.8$  &  0.4840  &   H  &  0.44  &   1.0  \cr 
189.039993  &  62.19968  &  $ 20.2$  &  $ 21.0$  &  $ 21.2$  &  $ 21.9$  & 
 $ 22.6$  &  $ 22.8$  &  $ 22.8$  &  0.7840  &   H  &  0.84  &   1.0  \cr 
189.052566  &  62.21066  &  $ 20.0$  &  $ 20.2$  &  $ 20.6$  &  $ 21.9$  & 
 $ 22.8$  &  $ 24.1$  &  $ 26.0$  &  star   &   H  &  star  &   1.0  \cr 
189.406631  &  62.37209  &  $ 21.2$  &  $ 21.6$  &  $ 21.8$  &  $ 21.9$  & 
 $ 22.4$  &  $ 22.9$  &  $ 23.0$  &  0.4522  &   H  &  0.39  &   1.0  \cr 
189.140457  &  62.24209  &  $ 19.7$  &  $ 21.0$  &  $ 21.3$  &  $ 21.9$  & 
 $ 23.1$  &  $ 24.1$  &  $ 25.0$  &  0.5190  &   C00  &  0.54  &   1.0  \cr 
189.402481  &  62.33500  &  $ 21.2$  &  $ 21.8$  &  $ 21.8$  &  $ 22.0$  & 
 $ 22.4$  &  $ 22.6$  &  $ 22.7$  &  0.5857  &   H  &  0.53  &   1.0  \cr 
189.030166  &  62.11447  &  $ 20.9$  &  $ 21.5$  &  $ 21.7$  &  $ 22.0$  & 
 $ 22.6$  &  $ 23.4$  &  $ 23.8$  &  0.4098  &   H  &  0.49  &   1.0  \cr 
189.399536  &  62.22762  &  $ 21.4$  &  $ 21.8$  &  $ 21.8$  &  $ 22.0$  & 
 $ 22.2$  &  $ 22.6$  &  $ 23.4$  &  0.1044  &   H  &  0.09  &  0.84  \cr 
189.348389  &  62.15689  &  $ 21.0$  &  $ 21.6$  &  $ 21.8$  &  $ 22.0$  & 
 $ 22.5$  &  $ 23.1$  &  $ 23.3$  &  0.4232  &   H  &  0.44  &   1.0  \cr 
189.517853  &  62.27849  &  $ 20.5$  &  $ 21.5$  &  $ 21.7$  &  $ 22.0$  & 
 $ 22.7$  &  $ 23.2$  &  $ 23.5$  &  0.4836  &   H  &  0.47  &   1.0  \cr 
189.027801  &  62.17630  &  $ 20.7$  &  $ 21.4$  &  $ 21.6$  &  $ 22.0$  & 
 $ 22.8$  &  $ 23.1$  &  $ 23.4$  &  0.6417  &   H  &  0.64  &   1.0  \cr 
189.089859  &  62.21686  &  $ 20.5$  &  $ 21.2$  &  $ 21.4$  &  $ 22.0$  & 
 $ 22.8$  &  $ 23.2$  &  $ 23.5$  &  0.6880  &   C00  &  0.70  &   1.0  \cr 
189.190964  &  62.13568  &  $ 22.0$  &  $ 21.9$  &  $ 21.9$  &  $ 22.0$  & 
 $ 22.1$  &  $ 22.4$  &  $ 22.9$  &  star   &   H  &  star  &   1.0  \cr 
189.381866  &  62.32983  &  $ 21.5$  &  $ 21.8$  &  $ 21.9$  &  $ 22.0$  & 
 $ 22.2$  &  $ 22.8$  &  $ 23.1$  &  0.2778  &   H  &  0.26  &  0.89  \cr 
189.208282  &  62.27707  &  $ 20.7$  &  $ 21.5$  &  $ 21.7$  &  $ 22.0$  & 
 $ 22.7$  &  $ 23.3$  &  $ 23.7$  &  0.5040  &   C00  &  0.55  &   1.0  \cr 
189.309860  &  62.26653  &  $ 20.4$  &  $ 21.5$  &  $ 21.6$  &  $ 22.0$  & 
 $ 22.7$  &  $ 23.1$  &  $ 23.3$  &  0.5670  &   C00  &  0.66  &   1.0  \cr 
188.948746  &  62.18283  &  $ 19.6$  &  $ 21.0$  &  $ 21.3$  &  $ 22.0$  & 
 $ 23.0$  &  $ 24.2$  &  $ 25.2$  &  0.4518  &   H  &  0.54  &   1.0  \cr 
189.117691  &  62.21053  &  $ 20.7$  &  $ 21.4$  &  $ 21.6$  &  $ 22.0$  & 
 $ 22.8$  &  $ 23.3$  &  $ 23.7$  &  0.5180  &   H  &  0.58  &   1.0  \cr 
188.975235  &  62.17880  &  $ 19.8$  &  $ 21.0$  &  $ 21.4$  &  $ 22.0$  & 
 $ 23.2$  &  $ 24.2$  &  $ 25.3$  &  0.5071  &   H  &  0.52  &   1.0  \cr 
188.966812  &  62.16131  &  $ 20.9$  &  $ 21.4$  &  $ 21.6$  &  $ 22.0$  & 
 $ 22.7$  &  $ 23.7$  &  $ 24.7$  &  0.2544  &   H  &  0.27  &   1.0  \cr 
188.998077  &  62.16687  &  $ 21.2$  &  $ 21.8$  &  $ 21.7$  &  $ 22.0$  & 
 $ 22.7$  &  $ 22.8$  &  $ 22.8$  &  0.6369  &   H  &  0.66  &   1.0  \cr 
189.340698  &  62.20712  &  $ 20.6$  &  $ 21.5$  &  $ 21.7$  &  $ 22.0$  & 
 $ 22.7$  &  $ 23.3$  &  $ 23.7$  &  0.4800  &   C00  &  0.46  &   1.0  \cr 
189.132812  &  62.21135  &  $ 21.4$  &  $ 21.7$  &  $ 21.8$  &  $ 22.0$  & 
 $ 22.7$  &  $ 23.1$  &  $ 23.3$  &  0.5280  &   H  &  0.49  &   1.0  \cr 
189.370880  &  62.17765  &  $ 20.5$  &  $ 21.3$  &  $ 21.5$  &  $ 22.0$  & 
 $ 22.6$  &  $ 22.9$  &  $ 23.1$  &  0.7846  &   H  &  0.76  &   1.0  \cr 
189.199127  &  62.32884  &  $ 20.8$  &  $ 21.5$  &  $ 21.7$  &  $ 22.0$  & 
 $ 22.7$  &  $ 23.3$  &  $ 23.6$  &  0.5070  &   H  &  0.48  &   1.0  \cr 
188.987000  &  62.18814  &  $ 20.0$  &  $ 20.3$  &  $ 20.6$  &  $ 22.0$  & 
 $ 22.9$  &  $ 24.0$  &  $ 26.2$  &  star   &   H  &  star  &   1.0  \cr 
189.129868  &  62.21019  &  $ 21.2$  &  $ 21.6$  &  $ 21.8$  &  $ 22.0$  & 
 $ 22.5$  &  $ 23.0$  &  $ 23.2$  &  0.4550  &   H  &  0.40  &   1.0  \cr 
189.260437  &  62.22844  &  $ 21.3$  &  $ 21.8$  &  $ 21.8$  &  $ 22.0$  & 
 $ 22.6$  &  $ 22.9$  &  $ 23.0$  &  0.5600  &   H  &  0.60  &   1.0  \cr 
189.488800  &  62.27439  &  $ 20.8$  &  $ 21.8$  &  $ 21.8$  &  $ 22.0$  & 
 $ 22.6$  &  $ 23.1$  &  $ 24.3$  &   2.9223  &   H  &  0.32  &   1.0  \cr 
189.138489  &  62.14284  &  $ 19.9$  &  $ 21.1$  &  $ 21.5$  &  $ 22.0$  & 
 $ 22.3$  &  $ 22.5$  &  $ 22.4$  &  0.9340  &   H  &   1.13  &  0.92  \cr 
189.171524  &  62.23929  &  $ 20.7$  &  $ 21.5$  &  $ 21.6$  &  $ 22.0$  & 
 $ 22.9$  &  $ 23.5$  &  $ 23.9$  &  0.5190  &   C00  &  0.58  &   1.0  \cr 
189.115845  &  62.21140  &  $ 20.2$  &  $ 21.1$  &  $ 21.4$  &  $ 22.0$  & 
 $ 23.3$  &  $ 24.3$  &  $ 25.5$  &  0.5170  &   H  &  0.50  &   1.0  \cr 
189.274445  &  62.19834  &  $ 19.8$  &  $ 20.9$  &  $ 21.2$  &  $ 22.0$  & 
 $ 22.6$  &  $ 23.2$  &  $ 23.4$  &  0.9020  &   H  &  0.74  &  0.98  \cr 
189.024871  &  62.24335  &  $ 21.2$  &  $ 21.6$  &  $ 21.8$  &  $ 22.0$  & 
 $ 22.5$  &  $ 23.2$  &  $ 23.4$  &  0.4085  &   H  &  0.44  &   1.0  \cr 
189.387253  &  62.22187  &  $ 20.1$  &  $ 20.6$  &  $ 20.9$  &  $ 22.1$  & 
 $ 22.9$  &  $ 24.0$  &  $ 26.0$  &  star   &   H  &  star  &   1.0  \cr 
189.356232  &  62.31400  &  $ 19.8$  &  $ 20.9$  &  $ 21.2$  &  $ 22.1$  & 
 $ 22.7$  &  $ 23.3$  &  $ 23.5$  &  0.8400  &   H  &  0.74  &   1.0  \cr 
189.162704  &  62.16851  &  $ 20.4$  &  $ 21.5$  &  $ 21.6$  &  $ 22.1$  & 
 $ 22.8$  &  $ 23.1$  &  $ 23.4$  &  0.6350  &   C00  &  0.60  &   1.0  \cr 
189.218628  &  62.17667  &  $ 21.7$  &  $ 21.9$  &  $ 22.0$  &  $ 22.1$  & 
 $ 22.4$  &  $ 23.0$  &  $ 23.1$  &  0.3210  &   C00  &  0.43  &  0.89  \cr 
189.239517  &  62.20310  &  $ 19.8$  &  $ 20.9$  &  $ 21.2$  &  $ 22.1$  & 
 $ 23.0$  &  $ 23.9$  &  $ 24.1$  &  0.5610  &   C00  &  0.66  &   1.0  \cr 
189.095672  &  62.24207  &  $ 21.4$  &  $ 21.7$  &  $ 21.8$  &  $ 22.1$  & 
 $ 22.5$  &  $ 23.2$  &  $ 23.8$  &  0.1900  &   C00  &  0.23  &  0.96  \cr 
189.264694  &  62.18397  &  $ 20.4$  &  $ 21.3$  &  $ 21.5$  &  $ 22.1$  & 
 $ 23.1$  &  $ 24.1$  &  $ 25.3$  &  0.5180  &   C00  &  0.40  &   1.0  \cr 
189.253677  &  62.19153  &  $ 19.9$  &  $ 20.3$  &  $ 20.7$  &  $ 22.1$  & 
 $ 22.9$  &  $ 24.0$  &  $ 25.6$  &  star   &   H  &  star  &   1.0  \cr 
188.950241  &  62.17641  &  $ 19.9$  &  $ 21.2$  &  $ 21.4$  &  $ 22.1$  & 
 $ 23.1$  &  $ 23.9$  &  $ 25.0$  &  0.6370  &   H  &  0.51  &   1.0  \cr 
189.393921  &  62.28988  &  $ 19.1$  &  $ 20.9$  &  $ 21.3$  &  $ 22.1$  & 
 $ 23.3$  &  $ 24.3$  &  $ 25.2$  &  0.6410  &   H  &  0.62  &   1.0  \cr 
189.266357  &  62.24489  &  $ 21.2$  &  $ 21.8$  &  $ 21.9$  &  $ 22.1$  & 
 $ 22.7$  &  $ 23.2$  &  $ 23.4$  &  0.4750  &   C00  &  0.50  &   1.0  \cr 
189.232086  &  62.13995  &  $ 21.5$  &  $ 22.0$  &  $ 21.9$  &  $ 22.1$  & 
 $ 22.4$  &  $ 22.8$  &  $ 23.2$  &  0.2121  &   H  &  0.13  &  0.84  \cr 
189.303345  &  62.21649  &  $ 20.1$  &  $ 20.7$  &  $ 21.0$  &  $ 22.1$  & 
 $ 22.8$  &  $ 23.8$  &  $ 25.6$  &  star   &   H  &  star  &   1.0  \cr 
189.237106  &  62.33064  &  $ 21.2$  &  $ 21.7$  &  $ 21.9$  &  $ 22.1$  & 
 $ 22.6$  &  $ 23.1$  &  $ 23.3$  &  0.4739  &   H  &  0.48  &   1.0  \cr 
189.302917  &  62.26194  &  $ 20.8$  &  $ 21.6$  &  $ 21.8$  &  $ 22.1$  & 
 $ 22.8$  &  $ 23.3$  &  $ 23.6$  &  0.5330  &   C00  &  0.58  &   1.0  \cr 
189.084655  &  62.17614  &  $ 21.7$  &  $ 22.0$  &  $ 22.2$  &  $ 22.1$  & 
 $ 22.4$  &  $ 23.0$  &  $ 23.0$  &  0.3454  &   H  &  0.41  &  0.99  \cr 
189.101669  &  62.14346  &  $ 19.8$  &  $ 20.9$  &  $ 21.3$  &  $ 22.1$  & 
 $ 22.6$  &  $ 23.1$  &  $ 23.2$  &  0.9530  &   H  &   1.00  &   1.0  \cr 
189.153336  &  62.20374  &  $ 19.5$  &  $ 20.8$  &  $ 21.1$  &  $ 22.1$  & 
 $ 22.8$  &  $ 23.5$  &  $ 23.8$  &  0.8440  &   H  &  0.75  &  0.92  \cr 
189.194443  &  62.14268  &  $ 19.7$  &  $ 20.9$  &  $ 21.3$  &  $ 22.1$  & 
 $ 22.6$  &  $ 23.0$  &  $ 23.3$  &  0.9712  &   H  &   1.03  &   1.0  \cr 
189.151367  &  62.20796  &  $ 20.6$  &  $ 21.5$  &  $ 21.7$  &  $ 22.1$  & 
 $ 23.0$  &  $ 23.6$  &  $ 24.1$  &  0.4820  &   H  &  0.58  &   1.0  \cr 
189.133133  &  62.30347  &  $ 19.5$  &  $ 20.0$  &  $ 20.4$  &  $ 22.1$  & 
 $ 23.1$  &  $ 24.5$  &  $ 26.6$  &  star   &   H  &  star  &   1.0  \cr 
189.256210  &  62.14510  &  $ 20.5$  &  $ 21.5$  &  $ 21.7$  &  $ 22.1$  & 
 $ 22.8$  &  $ 23.2$  &  $ 23.5$  &  0.7035  &   H  &  0.60  &   1.0  \cr 
189.249512  &  62.29336  &  $ 21.1$  &  $ 21.7$  &  $ 21.8$  &  $ 22.1$  & 
 $ 22.8$  &  $ 23.1$  &  $ 23.3$  &  0.6605  &   H  &  0.62  &   1.0  \cr 
189.113434  &  62.22852  &  $ 20.6$  &  $ 20.9$  &  $ 21.2$  &  $ 22.1$  & 
 $ 22.9$  &  $ 23.7$  &  $ 24.9$  &  star   &   H  &  star  &   1.0  \cr 
189.278839  &  62.16669  &  $ 21.3$  &  $ 21.8$  &  $ 21.9$  &  $ 22.1$  & 
 $ 22.7$  &  $ 23.3$  &  $ 23.6$  &  0.4340  &   C00  &  0.44  &   1.0  \cr 
\tablebreak
189.206940  &  62.18703  &  $ 21.4$  &  $ 21.9$  &  $ 22.0$  &  $ 22.1$  & 
 $ 22.6$  &  $ 23.0$  &  $ 23.1$  &  0.4750  &   C00  &  0.49  &   1.0  \cr 
189.207153  &  62.22039  &  $ 20.4$  &  $ 21.5$  &  $ 21.7$  &  $ 22.1$  & 
 $ 23.0$  &  $ 23.8$  &  $ 24.4$  &  0.4750  &   H  &  0.59  &   1.0  \cr 
189.354843  &  62.25077  &  $ 21.4$  &  $ 21.9$  &  $ 22.0$  &  $ 22.2$  & 
 $ 22.7$  &  $ 23.2$  &  $ 23.3$  &  0.4577  &   H  &  0.41  &   1.0  \cr 
189.131866  &  62.26789  &  $ 20.3$  &  $ 21.3$  &  $ 21.4$  &  $ 22.2$  & 
 $ 22.7$  &  $ 23.3$  &  $ 23.6$  &  0.7840  &   H  &  0.66  &   1.0  \cr 
189.337646  &  62.24622  &  $ 20.9$  &  $ 21.7$  &  $ 21.9$  &  $ 22.2$  & 
 $ 22.9$  &  $ 23.5$  &  $ 23.9$  &  0.5026  &   H  &  0.53  &   1.0  \cr 
189.393890  &  62.23243  &  $ 19.7$  &  $ 20.9$  &  $ 21.3$  &  $ 22.2$  & 
 $ 22.8$  &  $ 23.4$  &  $ 23.7$  &  0.8397  &   H  &  0.74  &  0.95  \cr 
189.038147  &  62.24124  &  $ 21.6$  &  $ 22.0$  &  $ 22.0$  &  $ 22.2$  & 
 $ 22.5$  &  $ 22.9$  &  $ 23.5$  &  0.0750  &   H  &  0.11  &  0.79  \cr 
189.182556  &  62.19533  &  $ 19.6$  &  $ 20.7$  &  $ 21.0$  &  $ 22.2$  & 
 $ 23.2$  &  $ 24.8$  &  $ 25.9$  &  0.7640  &   H  &  0.66  &   1.0  \cr 
189.300018  &  62.29093  &  $ 21.1$  &  $ 21.8$  &  $ 21.8$  &  $ 22.2$  & 
 $ 22.8$  &  $ 23.0$  &  $ 23.2$  &  0.6811  &   H  &  0.68  &   1.0  \cr 
189.158340  &  62.27098  &  $ 20.4$  &  $ 21.2$  &  $ 21.5$  &  $ 22.2$  & 
 $ 23.3$  &  $ 24.5$  &  $ 25.8$  &  0.5310  &   C00  &  0.46  &   1.0  \cr 
189.363754  &  62.15854  &  $ 19.8$  &  $ 20.4$  &  $ 20.9$  &  $ 22.2$  & 
 $ 23.0$  &  $ 23.8$  &  $ 24.4$  &  star   &   H  &  star  &   1.0  \cr 
189.147903  &  62.30959  &  $ 19.7$  &  $ 20.8$  &  $ 21.1$  &  $ 22.2$  & 
 $ 23.3$  &  $ 24.8$  &  $ 25.8$  &  0.6811  &   H  &  0.64  &   1.0  \cr 
189.195740  &  62.13976  &  $ 20.1$  &  $ 21.1$  &  $ 21.4$  &  $ 22.2$  & 
 $ 23.2$  &  $ 24.1$  &  $ 24.9$  &  0.6403  &   H  &  0.56  &   1.0  \cr 
189.252335  &  62.20972  &  $ 20.4$  &  $ 21.3$  &  $ 21.5$  &  $ 22.2$  & 
 $ 23.3$  &  $ 24.4$  &  $ 25.9$  &  0.5620  &   H  &  0.46  &   1.0  \cr 
189.254593  &  62.35276  &  $ 19.3$  &  $ 20.5$  &  $ 20.9$  &  $ 22.2$  & 
 $ 23.3$  &  $ 24.7$  &  $ 25.9$  &  0.8001  &   H  &  0.73  &   1.0  \cr 
189.165482  &  62.16949  &  $ 20.5$  &  $ 21.4$  &  $ 21.7$  &  $ 22.2$  & 
 $ 23.1$  &  $ 23.8$  &  $ 24.5$  &  0.5100  &   H  &  0.61  &   1.0  \cr 
189.443146  &  62.28841  &  $ 21.2$  &  $ 21.8$  &  $ 21.9$  &  $ 22.2$  & 
 $ 22.9$  &  $ 23.3$  &  $ 23.6$  &  0.5706  &   H  &  0.58  &   1.0  \cr 
189.122025  &  62.27058  &  $ 19.9$  &  $ 20.8$  &  $ 21.1$  &  $ 22.2$  & 
 $ 23.1$  &  $ 23.7$  &  $ 23.9$  &  0.8479  &   H  &  0.71  &   1.0  \cr 
189.009094  &  62.21070  &  $ 20.4$  &  $ 21.3$  &  $ 21.5$  &  $ 22.2$  & 
 $ 23.2$  &  $ 23.8$  &  $ 24.2$  &  0.6398  &   H  &  0.73  &   1.0  \cr 
189.088516  &  62.27187  &  $ 20.0$  &  $ 21.0$  &  $ 21.3$  &  $ 22.2$  & 
 $ 23.2$  &  $ 24.3$  &  $ 24.9$  &  0.6823  &   H  &  0.60  &   1.0  \cr 
189.185867  &  62.15718  &  $ 20.6$  &  $ 21.7$  &  $ 21.9$  &  $ 22.2$  & 
 $ 23.0$  &  $ 23.5$  &  $ 23.8$  &  0.5180  &   C00  &  0.50  &   1.0  \cr 
189.033844  &  62.12222  &  $ 21.6$  &  $ 22.0$  &  $ 22.1$  &  $ 22.2$  & 
 $ 22.5$  &  $ 23.1$  &  $ 23.5$  &  0.2268  &   H  &  0.30  &  0.89  \cr 
189.495010  &  62.24936  &  $ 19.8$  &  $ 21.3$  &  $ 21.7$  &  $ 22.2$  & 
 $ 23.2$  &  $ 24.0$  &  $ 24.8$  &  0.4550  &   H  &  0.52  &   1.0  \cr 
189.442352  &  62.29196  &  $ 20.3$  &  $ 21.5$  &  $ 21.8$  &  $ 22.2$  & 
 $ 22.9$  &  $ 23.7$  &  $ 24.4$  &  0.4865  &   H  &  0.44  &   1.0  \cr 
189.161438  &  62.28523  &  $ 21.0$  &  $ 21.7$  &  $ 21.7$  &  $ 22.2$  & 
 $ 22.9$  &  $ 23.3$  &  $ 23.6$  &  0.6820  &   H  &  0.55  &   1.0  \cr 
189.199112  &  62.25367  &  $ 21.0$  &  $ 21.8$  &  $ 21.9$  &  $ 22.2$  & 
 $ 23.0$  &  $ 23.5$  &  $ 23.7$  &  0.5340  &   C00  &  0.57  &   1.0  \cr 
188.973801  &  62.20156  &  $ 19.3$  &  $ 19.9$  &  $ 20.4$  &  $ 22.2$  & 
 $ 23.3$  &  $ 24.7$  &  $ 29.1$  &  star   &   H  &  star  &   1.0  \cr 
189.307465  &  62.24024  &  $ 20.1$  &  $ 21.4$  &  $ 21.6$  &  $ 22.2$  & 
 $ 23.2$  &  $ 24.1$  &  $ 25.0$  &  0.4752  &   H  &  0.51  &   1.0  \cr 
189.426727  &  62.30053  &  $ 21.2$  &  $ 21.7$  &  $ 21.8$  &  $ 22.2$  & 
 $ 22.7$  &  $ 23.4$  &  $ 24.0$  &  0.2765  &   H  &  0.26  &  0.99  \cr 
189.318161  &  62.23149  &  $ 21.6$  &  $ 21.9$  &  $ 22.0$  &  $ 22.2$  & 
 $ 22.9$  &  $ 23.5$  &  $ 23.7$  &  0.4770  &   H  &  0.46  &   1.0  \cr 
189.331970  &  62.17618  &  $ 21.1$  &  $ 21.7$  &  $ 22.0$  &  $ 22.2$  & 
 $ 22.7$  &  $ 23.4$  &  $ 23.6$  &  0.3811  &   H  &  0.45  &   1.0  \cr 
189.185013  &  62.11598  &  $ 21.6$  &  $ 22.0$  &  $ 22.1$  &  $ 22.2$  & 
 $ 22.5$  &  $ 22.8$  &  $ 23.4$  &  0.1164  &   H  &  0.10  &  0.81  \cr 
189.141708  &  62.18193  &  $ 21.3$  &  $ 21.6$  &  $ 21.8$  &  $ 22.2$  & 
 $ 22.8$  &  $ 23.0$  &  $ 23.1$  &  0.7620  &   C00  &  0.73  &   1.0  \cr 
189.044052  &  62.22630  &  $ 21.1$  &  $ 21.7$  &  $ 21.7$  &  $ 22.2$  & 
 $ 22.9$  &  $ 23.2$  &  $ 23.4$  &  0.6870  &   H  &  0.69  &   1.0  \cr 
189.333984  &  62.25526  &  $ 19.6$  &  $ 20.2$  &  $ 20.7$  &  $ 22.2$  & 
 $ 23.2$  &  $ 24.4$  &  $ 26.3$  &  star   &   H  &  star  &   1.0  \cr 
189.208664  &  62.13386  &  $ 20.7$  &  $ 21.7$  &  $ 21.9$  &  $ 22.2$  & 
 $ 23.2$  &  $ 23.7$  &  $ 24.2$  &  0.5590  &   H  &  0.57  &   1.0  \cr 
189.217148  &  62.24933  &  $ 21.5$  &  $ 22.0$  &  $ 22.2$  &  $ 22.2$  & 
 $ 22.6$  &  $ 23.3$  &  $ 23.4$  &  0.3577  &   H  &  0.44  &   1.0  \cr 
189.151718  &  62.14859  &  $ 20.4$  &  $ 21.4$  &  $ 21.7$  &  $ 22.3$  & 
 $ 23.4$  &  $ 24.5$  &  $ 26.3$  &  0.5124  &   H  &  0.44  &   1.0  \cr 
189.276764  &  62.22067  &  $ 22.3$  &  $ 22.1$  &  $ 22.1$  &  $ 22.3$  & 
 $ 22.4$  &  $ 22.7$  &  $ 23.5$  &  star   &   H  &  star  &   1.0  \cr 
189.347397  &  62.22595  &  $ 20.6$  &  $ 21.6$  &  $ 21.8$  &  $ 22.3$  & 
 $ 23.2$  &  $ 24.2$  &  $ 25.0$  &  0.4800  &   C00  &  0.40  &   1.0  \cr 
189.472992  &  62.28881  &  $ 19.8$  &  $ 20.8$  &  $ 21.1$  &  $ 22.3$  & 
 $ 23.1$  &  $ 24.2$  &  $ 25.4$  &  star   &   H  &  star  &   1.0  \cr 
189.256454  &  62.19146  &  $ 20.2$  &  $ 21.4$  &  $ 21.6$  &  $ 22.3$  & 
 $ 22.9$  &  $ 23.4$  &  $ 23.7$  &  0.7780  &   H  &  0.68  &   1.0  \cr 
189.117172  &  62.25202  &  $ 21.1$  &  $ 21.7$  &  $ 21.9$  &  $ 22.3$  & 
 $ 23.0$  &  $ 23.7$  &  $ 24.1$  &  0.4400  &   C00  &  0.57  &   1.0  \cr 
189.324509  &  62.31556  &  $ 21.5$  &  $ 21.9$  &  $ 22.1$  &  $ 22.3$  & 
 $ 22.1$  &  $ 22.2$  &  $ 22.9$  &   2.2189  &   H  &  0.09  &  0.99  \cr 
189.481384  &  62.26312  &  $ 21.3$  &  $ 21.8$  &  $ 21.9$  &  $ 22.3$  & 
 $ 22.8$  &  $ 23.5$  &  $ 24.1$  &  0.1888  &   H  &  0.30  &  0.99  \cr 
189.398026  &  62.30154  &  $ 19.6$  &  $ 21.0$  &  $ 21.3$  &  $ 22.3$  & 
 $ 23.0$  &  $ 23.7$  &  $ 24.0$  &  0.8400  &   H  &  0.98  &  0.99  \cr 
189.261810  &  62.18629  &  $ 20.1$  &  $ 21.4$  &  $ 21.6$  &  $ 22.3$  & 
 $ 23.2$  &  $ 24.0$  &  $ 24.7$  &  0.5600  &   C00  &  0.55  &   1.0  \cr 
189.266266  &  62.16937  &  $ 22.2$  &  $ 22.2$  &  $ 22.3$  &  $ 22.3$  & 
 $ 22.4$  &  $ 22.9$  &  $ 22.9$  &  0.3220  &   H  &  0.02  &   1.0  \cr 
189.269485  &  62.17468  &  $ 21.2$  &  $ 21.8$  &  $ 22.1$  &  $ 22.3$  & 
 $ 22.8$  &  $ 23.5$  &  $ 23.7$  &  0.4110  &   C00  &  0.43  &   1.0  \cr 
189.298309  &  62.19076  &  $ 21.4$  &  $ 22.0$  &  $ 22.1$  &  $ 22.3$  & 
 $ 22.8$  &  $ 23.5$  &  $ 23.8$  &  0.4090  &   H  &  0.42  &   1.0  \cr 
189.249649  &  62.24730  &  $ 20.1$  &  $ 21.4$  &  $ 21.6$  &  $ 22.3$  & 
 $ 23.0$  &  $ 23.6$  &  $ 24.1$  &  0.7610  &   H  &  0.60  &   1.0  \cr 
189.284882  &  62.25416  &  $ 21.0$  &  $ 21.5$  &  $ 21.7$  &  $ 22.3$  & 
 $ 22.7$  &  $ 23.0$  &  $ 23.1$  &  0.8390  &   C00  &  0.84  &   1.0  \cr 
189.328171  &  62.26803  &  $ 21.1$  &  $ 21.8$  &  $ 22.0$  &  $ 22.3$  & 
 $ 23.1$  &  $ 23.7$  &  $ 24.0$  &  0.5580  &   C00  &  0.56  &   1.0  \cr 
189.201324  &  62.21393  &  $ 19.9$  &  $ 20.4$  &  $ 20.8$  &  $ 22.3$  & 
 $ 23.2$  &  $ 24.4$  &  $ 26.8$  &  star   &   H  &  star  &   1.0  \cr 
189.249420  &  62.36833  &  $ 21.3$  &  $ 21.6$  &  $ 21.7$  &  $ 22.3$  & 
 $ 22.8$  &  $ 23.0$  &  $ 23.1$  &  0.8005  &   H  &  0.81  &   1.0  \cr 
189.158340  &  62.15626  &  $ 20.2$  &  $ 21.3$  &  $ 21.5$  &  $ 22.3$  & 
 $ 23.0$  &  $ 23.6$  &  $ 24.0$  &  0.7670  &   C00  &  0.66  &   1.0  \cr 
189.233612  &  62.24865  &  $ 21.3$  &  $ 21.8$  &  $ 22.0$  &  $ 22.3$  & 
 $ 22.9$  &  $ 23.9$  &  $ 25.0$  &  0.3210  &   C00  &  0.25  &  0.97  \cr 
189.238022  &  62.37061  &  $ 21.5$  &  $ 21.9$  &  $ 21.9$  &  $ 22.3$  & 
 $ 23.0$  &  $ 23.1$  &  $ 23.2$  &  0.6800  &   H  &  0.70  &   1.0  \cr 
189.267731  &  62.27366  &  $ 20.9$  &  $ 21.8$  &  $ 22.0$  &  $ 22.3$  & 
 $ 23.0$  &  $ 23.7$  &  $ 24.2$  &  0.4740  &   C00  &  0.51  &   1.0  \cr 
189.193085  &  62.23473  &  $ 20.0$  &  $ 21.0$  &  $ 21.4$  &  $ 22.3$  & 
 $ 22.8$  &  $ 23.6$  &  $ 24.1$  &  0.9610  &   H  &  0.93  &  0.99  \cr 
189.273849  &  62.21767  &  $ 21.7$  &  $ 22.1$  &  $ 22.2$  &  $ 22.3$  & 
 $ 22.6$  &  $ 23.0$  &  $ 23.8$  &  0.1068  &   H  &  0.07  &  0.83  \cr 
189.166367  &  62.21399  &  $ 20.2$  &  $ 21.2$  &  $ 21.4$  &  $ 22.3$  & 
 $ 22.9$  &  $ 23.6$  &  $ 24.0$  &  0.8462  &   H  &  0.67  &   1.0  \cr 
189.192429  &  62.19511  &  $ 19.9$  &  $ 21.2$  &  $ 21.6$  &  $ 22.3$  & 
 $ 22.8$  &  $ 23.2$  &  $ 23.2$  &   1.0110  &   H  &   1.02  &   1.0  \cr 
189.179321  &  62.17518  &  $ 21.5$  &  $ 22.0$  &  $ 22.0$  &  $ 22.3$  & 
 $ 23.0$  &  $ 23.4$  &  $ 23.6$  &  0.5510  &   C00  &  0.55  &   1.0  \cr 
189.427826  &  62.22338  &  $ 19.6$  &  $ 20.2$  &  $ 20.7$  &  $ 22.3$  & 
 $ 23.1$  &  $ 24.3$  &  $ 25.3$  &  star   &   H  &  star  &   1.0  \cr 
189.193787  &  62.14847  &  $ 19.6$  &  $ 20.2$  &  $ 20.7$  &  $ 22.3$  & 
 $ 23.3$  &  $ 24.5$  &  $ 26.7$  &  star   &   H  &  star  &   1.0  \cr 
188.953476  &  62.17511  &  $ 20.5$  &  $ 20.9$  &  $ 21.1$  &  $ 22.3$  & 
 $ 23.2$  &  $ 24.5$  &  $ 26.4$  &  star   &   H  &  star  &   1.0  \cr 
189.219879  &  62.23187  &  $ 21.5$  &  $ 21.9$  &  $ 22.3$  &  $ 22.3$  & 
 $ 22.5$  &  $ 22.5$  &  $ 22.6$  &   1.3550  &   H  &   1.35  &   1.0  \cr 
189.146271  &  62.15154  &  $ 21.5$  &  $ 22.1$  &  $ 22.1$  &  $ 22.3$  & 
 $ 22.6$  &  $ 23.1$  &  $ 23.7$  &  0.1999  &   H  &  0.22  &  0.99  \cr 
188.934265  &  62.18073  &  \nodata  &  $ 21.6$  &  $ 21.8$  &  $ 22.3$  & 
 $ 23.3$  &  $ 24.0$  &  $ 24.5$  &  0.4703  &   H  &  0.67  &   1.0  \cr 
189.136490  &  62.21230  &  $ 20.1$  &  $ 21.4$  &  $ 21.7$  &  $ 22.3$  & 
 $ 23.5$  &  $ 24.3$  &  $ 25.2$  &  0.5620  &   H  &  0.52  &   1.0  \cr 
189.116089  &  62.19023  &  $ 20.9$  &  $ 21.7$  &  $ 21.9$  &  $ 22.3$  & 
 $ 23.0$  &  $ 23.4$  &  $ 23.7$  &  0.5170  &   H  &  0.58  &   1.0  \cr 
189.429306  &  62.21989  &  $ 21.5$  &  $ 22.2$  &  $ 22.3$  &  $ 22.3$  & 
 $ 22.6$  &  $ 23.3$  &  $ 23.4$  &  0.2987  &   H  &  0.34  &  0.96  \cr 
188.984619  &  62.18215  &  $ 21.5$  &  $ 21.9$  &  $ 22.0$  &  $ 22.3$  & 
 $ 22.9$  &  $ 23.6$  &  $ 25.0$  &  star   &   H  &  star  &   1.0  \cr 
\tablebreak
189.011383  &  62.15891  &  $ 19.7$  &  $ 20.8$  &  $ 21.2$  &  $ 22.3$  & 
 $ 23.4$  &  $ 24.6$  &  $ 25.1$  &  0.8393  &   H  &  0.71  &   1.0  \cr 
189.343140  &  62.19603  &  $ 21.7$  &  $ 22.1$  &  $ 22.2$  &  $ 22.4$  & 
 $ 22.9$  &  $ 23.3$  &  $ 23.4$  &  0.5300  &   C00  &  0.54  &   1.0  \cr 
189.265976  &  62.23161  &  $ 21.3$  &  $ 21.8$  &  $ 22.0$  &  $ 22.4$  & 
 $ 22.8$  &  $ 22.9$  &  $ 22.9$  &  0.7420  &   H  &  0.82  &   1.0  \cr 
189.106003  &  62.25554  &  $ 21.7$  &  $ 22.1$  &  $ 22.1$  &  $ 22.4$  & 
 $ 23.1$  &  $ 23.2$  &  $ 23.3$  &  0.6418  &   H  &  0.64  &   1.0  \cr 
189.276276  &  62.25512  &  $ 21.4$  &  $ 21.7$  &  $ 21.9$  &  $ 22.4$  & 
 $ 22.6$  &  $ 22.7$  &  $ 22.8$  &  0.8400  &   C00  &   1.05  &   1.0  \cr 
189.319427  &  62.17850  &  $ 21.4$  &  $ 21.8$  &  $ 22.0$  &  $ 22.4$  & 
 $ 22.8$  &  $ 22.9$  &  $ 22.9$  &  0.8210  &   C00  &  0.84  &   1.0  \cr 
189.072219  &  62.25832  &  $ 20.3$  &  $ 21.3$  &  $ 21.5$  &  $ 22.4$  & 
 $ 23.0$  &  $ 23.7$  &  $ 23.9$  &  0.8492  &   H  &  0.68  &   1.0  \cr 
189.217560  &  62.36607  &  $ 21.5$  &  $ 22.0$  &  $ 22.2$  &  $ 22.4$  & 
 $ 23.0$  &  $ 23.5$  &  $ 23.7$  &  0.4591  &   H  &  0.47  &   1.0  \cr 
189.293976  &  62.19473  &  $ 20.4$  &  $ 21.5$  &  $ 21.7$  &  $ 22.4$  & 
 $ 23.0$  &  $ 23.4$  &  $ 23.6$  &  0.7880  &   H  &  0.74  &   1.0  \cr 
189.216110  &  62.19049  &  $ 22.3$  &  $ 22.3$  &  $ 22.3$  &  $ 22.4$  & 
 $ 22.6$  &  $ 22.8$  &  $ 23.5$  &  0.9190  &   C00  &  0.08  &  0.97  \cr 
189.266739  &  62.25655  &  $ 21.7$  &  $ 21.9$  &  $ 22.1$  &  $ 22.4$  & 
 $ 22.9$  &  $ 23.7$  &  $ 24.1$  &  0.3760  &   C00  &  0.29  &   1.0  \cr 
189.103729  &  62.24418  &  $ 20.0$  &  $ 21.1$  &  $ 21.4$  &  $ 22.4$  & 
 $ 23.6$  &  $ 24.9$  &  $ 26.7$  &  0.6420  &   C00  &  0.60  &   1.0  \cr 
189.019714  &  62.13688  &  $ 19.6$  &  $ 20.7$  &  $ 21.2$  &  $ 22.4$  & 
 $ 23.7$  &  $ 25.0$  &  $ 26.3$  &  0.8419  &   H  &  0.85  &   1.0  \cr 
189.234543  &  62.31486  &  $ 21.6$  &  $ 22.0$  &  $ 22.1$  &  $ 22.4$  & 
 $ 22.7$  &  $ 23.5$  &  $ 24.1$  &  0.2535  &   H  &  0.21  &  0.96  \cr 
189.153168  &  62.19901  &  $ 20.8$  &  $ 21.6$  &  $ 21.9$  &  $ 22.4$  & 
 $ 23.1$  &  $ 23.4$  &  $ 24.3$  &  0.5550  &   H  &  0.53  &   1.0  \cr 
189.073196  &  62.23404  &  $ 21.6$  &  $ 21.9$  &  $ 22.0$  &  $ 22.4$  & 
 $ 22.8$  &  $ 22.8$  &  $ 22.8$  &  0.8170  &   H  &  0.84  &   1.0  \cr 
189.293259  &  62.22223  &  $ 21.4$  &  $ 22.0$  &  $ 22.1$  &  $ 22.4$  & 
 $ 22.9$  &  $ 23.8$  &  $ 24.5$  &  0.3200  &   H  &  0.30  &  0.99  \cr 
189.232681  &  62.15717  &  $ 21.8$  &  $ 22.1$  &  $ 22.3$  &  $ 22.4$  & 
 $ 22.9$  &  $ 23.4$  &  $ 23.6$  &  0.4200  &   C00  &  0.37  &   1.0  \cr 
189.442490  &  62.24466  &  $ 20.2$  &  $ 21.6$  &  $ 21.8$  &  $ 22.4$  & 
 $ 23.3$  &  $ 23.8$  &  $ 24.4$  &  0.6428  &   H  &  0.68  &   1.0  \cr 
189.139435  &  62.28432  &  $ 20.5$  &  $ 21.5$  &  $ 21.8$  &  $ 22.4$  & 
 $ 23.5$  &  $ 24.7$  &  $ 25.9$  &  0.4555  &   H  &  0.49  &   1.0  \cr 
189.177307  &  62.25525  &  $ 21.5$  &  $ 22.1$  &  $ 22.2$  &  $ 22.4$  & 
 $ 23.1$  &  $ 23.6$  &  $ 23.7$  &  0.5330  &   C00  &  0.60  &   1.0  \cr 
189.212753  &  62.29221  &  $ 22.2$  &  $ 22.0$  &  $ 22.1$  &  $ 22.4$  & 
 $ 22.8$  &  $ 23.4$  &  $ 23.7$  &  0.3192  &   H  &  0.31  &   1.0  \cr 
189.363922  &  62.22201  &  $ 22.1$  &  $ 22.2$  &  $ 22.0$  &  $ 22.4$  & 
 $ 22.6$  &  $ 23.0$  &  $ 23.0$  &  0.5132  &   H  &  0.54  &   1.0  \cr 
189.307755  &  62.22653  &  $ 20.9$  &  $ 21.7$  &  $ 21.8$  &  $ 22.4$  & 
 $ 23.0$  &  $ 23.3$  &  $ 23.5$  &  0.7760  &   H  &  0.72  &   1.0  \cr 
188.956879  &  62.22160  &  $ 20.7$  &  $ 21.6$  &  $ 21.8$  &  $ 22.4$  & 
 $ 23.6$  &  $ 24.7$  &  $ 26.2$  &  0.4971  &   H  &  0.44  &   1.0  \cr 
189.113434  &  62.16733  &  $ 21.6$  &  $ 21.8$  &  $ 21.9$  &  $ 22.4$  & 
 $ 22.8$  &  $ 23.0$  &  $ 23.1$  &  0.8418  &   H  &  0.84  &   1.0  \cr 
189.186218  &  62.17564  &  $ 22.5$  &  $ 22.2$  &  $ 22.2$  &  $ 22.4$  & 
 $ 22.7$  &  $ 23.3$  &  $ 24.2$  &  star   &   C00  &  star  &   1.0  \cr 
189.389404  &  62.33123  &  $ 21.7$  &  $ 22.1$  &  $ 22.3$  &  $ 22.4$  & 
 $ 23.0$  &  $ 23.5$  &  $ 23.6$  &  0.4467  &   H  &  0.42  &   1.0  \cr 
189.192993  &  62.27082  &  $ 20.9$  &  $ 21.8$  &  $ 22.0$  &  $ 22.4$  & 
 $ 23.2$  &  $ 23.8$  &  $ 24.3$  &  0.5040  &   C00  &  0.60  &   1.0  \cr 
189.120575  &  62.10454  &  $ 20.1$  &  $ 21.4$  &  $ 22.0$  &  $ 22.4$  & 
 $ 23.0$  &  $ 23.2$  &  $ 23.3$  &   1.2643  &   H  &   1.10  &  0.99  \cr 
189.267273  &  62.32343  &  $ 20.9$  &  $ 21.5$  &  $ 21.7$  &  $ 22.4$  & 
 $ 22.7$  &  $ 22.9$  &  $ 23.0$  &   1.0100  &   H  &  0.96  &   1.0  \cr 
189.205719  &  62.21989  &  $ 21.4$  &  $ 22.0$  &  $ 22.1$  &  $ 22.4$  & 
 $ 23.0$  &  $ 23.5$  &  $ 23.8$  &  0.4760  &   H  &  0.49  &   1.0  \cr 
189.140610  &  62.19912  &  $ 21.5$  &  $ 22.1$  &  $ 22.3$  &  $ 22.5$  & 
 $ 23.1$  &  $ 23.6$  &  $ 23.8$  &  0.4570  &   H  &  0.48  &   1.0  \cr 
189.139954  &  62.22229  &  $ 20.3$  &  $ 21.4$  &  $ 21.6$  &  $ 22.5$  & 
 $ 23.0$  &  $ 23.6$  &  $ 23.9$  &  0.8430  &   H  &  0.70  &   1.0  \cr 
189.284805  &  62.24841  &  $ 21.7$  &  $ 22.2$  &  $ 22.2$  &  $ 22.5$  & 
 $ 23.1$  &  $ 23.4$  &  $ 23.6$  &  0.5640  &   C00  &  0.60  &   1.0  \cr 
189.206818  &  62.21609  &  $ 20.8$  &  $ 21.8$  &  $ 22.1$  &  $ 22.5$  & 
 $ 23.2$  &  $ 23.8$  &  $ 24.2$  &  0.4750  &   C00  &  0.52  &   1.0  \cr 
189.455215  &  62.25123  &  $ 21.9$  &  $ 22.4$  &  $ 22.5$  &  $ 22.5$  & 
 $ 22.8$  &  $ 23.3$  &  $ 23.3$  &  0.2983  &   H  &  0.30  &  0.95  \cr 
189.299164  &  62.17213  &  $ 21.8$  &  $ 22.3$  &  $ 22.4$  &  $ 22.5$  & 
 $ 22.9$  &  $ 23.4$  &  $ 23.5$  &  0.4140  &   C00  &  0.44  &   1.0  \cr 
189.274124  &  62.25707  &  $ 21.5$  &  $ 22.0$  &  $ 22.2$  &  $ 22.5$  & 
 $ 23.2$  &  $ 23.7$  &  $ 24.0$  &  0.5030  &   C00  &  0.56  &   1.0  \cr 
188.990097  &  62.17353  &  $ 22.4$  &  $ 22.5$  &  $ 22.4$  &  $ 22.5$  & 
 $ 22.6$  &  $ 23.1$  &  $ 24.1$  &   3.0677  &   H  &  star  &   1.0  \cr 
189.344513  &  62.19920  &  $ 21.0$  &  $ 21.9$  &  $ 22.1$  &  $ 22.5$  & 
 $ 23.1$  &  $ 23.6$  &  $ 23.9$  &  0.4870  &   C00  &  0.53  &   1.0  \cr 
189.154251  &  62.19997  &  $ 20.9$  &  $ 21.7$  &  $ 21.9$  &  $ 22.5$  & 
 $ 23.1$  &  $ 23.4$  &  $ 23.6$  &  0.7770  &   H  &  0.71  &   1.0  \cr 
189.305466  &  62.18182  &  $ 21.3$  &  $ 21.8$  &  $ 22.0$  &  $ 22.5$  & 
 $ 22.7$  &  $ 22.8$  &  $ 22.9$  &  0.9360  &   C00  &   1.07  &   1.0  \cr 
189.171860  &  62.30804  &  $ 21.0$  &  $ 21.6$  &  $ 21.7$  &  $ 22.5$  & 
 $ 22.9$  &  $ 23.3$  &  $ 23.3$  &  0.8477  &   H  &  0.87  &   1.0  \cr 
189.240250  &  62.35742  &  $ 20.8$  &  $ 21.8$  &  $ 22.0$  &  $ 22.5$  & 
 $ 23.4$  &  $ 23.9$  &  $ 24.5$  &  0.5287  &   H  &  0.60  &   1.0  \cr 
189.150391  &  62.31822  &  $ 20.9$  &  $ 21.7$  &  $ 21.9$  &  $ 22.5$  & 
 $ 23.3$  &  $ 23.8$  &  $ 24.2$  &  0.6808  &   H  &  0.70  &   1.0  \cr 
189.088241  &  62.21857  &  $ 21.5$  &  $ 22.0$  &  $ 22.2$  &  $ 22.5$  & 
 $ 23.3$  &  $ 24.1$  &  $ 24.7$  &  0.4720  &   H  &  0.50  &   1.0  \cr 
189.197556  &  62.27243  &  $ 21.1$  &  $ 22.0$  &  $ 22.2$  &  $ 22.5$  & 
 $ 23.3$  &  $ 23.9$  &  $ 24.4$  &  0.5020  &   C00  &  0.55  &   1.0  \cr 
189.015152  &  62.14665  &  $ 23.0$  &  $ 22.3$  &  $ 22.5$  &  $ 22.5$  & 
 $ 23.0$  &  $ 23.5$  &  $ 23.7$  &  0.3417  &   H  &  0.42  &  0.99  \cr 
189.241928  &  62.21688  &  $ 22.6$  &  $ 22.3$  &  $ 22.4$  &  $ 22.5$  & 
 $ 22.7$  &  $ 23.3$  &  $ 23.4$  &  0.3190  &   H  &  0.01  &  0.55  \cr 
189.400070  &  62.29063  &  $ 20.1$  &  $ 21.3$  &  $ 21.6$  &  $ 22.5$  & 
 $ 23.6$  &  $ 24.7$  &  $ 25.4$  &  0.7090  &   H  &  0.61  &   1.0  \cr 
189.241165  &  62.17033  &  $ 20.9$  &  $ 21.9$  &  $ 22.0$  &  $ 22.5$  & 
 $ 23.4$  &  $ 24.4$  &  $ 25.9$  &  0.4100  &   C00  &  0.32  &   1.0  \cr 
189.248077  &  62.29964  &  $ 21.1$  &  $ 21.7$  &  $ 21.9$  &  $ 22.5$  & 
 $ 22.8$  &  $ 23.0$  &  $ 23.0$  &  0.9045  &   H  &  0.94  &   1.0  \cr 
189.281204  &  62.36337  &  $ 20.4$  &  $ 22.0$  &  $ 22.4$  &  $ 22.5$  & 
 $ 23.2$  &  $ 23.0$  &  $ 22.7$  &   1.4510  &   H  &   1.60  &   1.0  \cr 
189.403564  &  62.23800  &  $ 19.9$  &  $ 21.2$  &  $ 21.5$  &  $ 22.5$  & 
 $ 23.6$  &  $ 25.0$  &  $ 26.2$  &  0.6913  &   H  &  0.62  &   1.0  \cr 
189.286026  &  62.25052  &  $ 20.5$  &  $ 21.5$  &  $ 21.8$  &  $ 22.5$  & 
 $ 23.6$  &  $ 24.9$  &  $ 26.0$  &  0.5689  &   H  &  0.53  &   1.0  \cr 
189.342545  &  62.24706  &  $ 20.5$  &  $ 21.5$  &  $ 21.8$  &  $ 22.5$  & 
 $ 23.1$  &  $ 23.6$  &  $ 23.9$  &  0.7966  &   H  &  0.70  &   1.0  \cr 
189.452576  &  62.22919  &  $ 20.5$  &  $ 21.6$  &  $ 21.8$  &  $ 22.5$  & 
 $ 22.9$  &  $ 23.2$  &  $ 23.2$  &  0.9375  &   H  &  0.99  &   1.0  \cr 
189.209457  &  62.21281  &  $ 20.2$  &  $ 21.3$  &  $ 21.5$  &  $ 22.5$  & 
 $ 23.5$  &  $ 24.7$  &  $ 25.5$  &  0.6770  &   H  &  0.62  &   1.0  \cr 
189.137299  &  62.15279  &  $ 19.8$  &  $ 21.0$  &  $ 21.4$  &  $ 22.5$  & 
 $ 23.4$  &  $ 24.2$  &  $ 24.5$  &  0.8460  &   H  &  0.83  &   1.0  \cr 
189.283707  &  62.21309  &  $ 21.4$  &  $ 22.1$  &  $ 22.2$  &  $ 22.5$  & 
 $ 23.2$  &  $ 23.4$  &  $ 23.6$  &  0.6540  &   H  &  0.66  &   1.0  \cr 
189.060363  &  62.12188  &  $ 20.3$  &  $ 21.5$  &  $ 21.8$  &  $ 22.6$  & 
 $ 23.2$  &  $ 23.7$  &  $ 23.9$  &  0.9696  &   H  &  0.87  &   1.0  \cr 
189.307190  &  62.16660  &  $ 22.0$  &  $ 22.2$  &  $ 22.3$  &  $ 22.6$  & 
 $ 23.2$  &  $ 23.7$  &  $ 23.8$  &  0.5408  &   H  &  0.50  &   1.0  \cr 
189.352203  &  62.26316  &  $ 21.4$  &  $ 22.2$  &  $ 22.2$  &  $ 22.6$  & 
 $ 23.2$  &  $ 23.3$  &  $ 23.5$  &  0.6912  &   H  &  0.70  &   1.0  \cr 
189.114685  &  62.26151  &  $ 21.3$  &  $ 22.1$  &  $ 22.3$  &  $ 22.6$  & 
 $ 23.3$  &  $ 23.8$  &  $ 24.1$  &  0.4870  &   C00  &  0.54  &   1.0  \cr 
189.166077  &  62.16726  &  $ 22.4$  &  $ 22.4$  &  $ 22.3$  &  $ 22.6$  & 
 $ 22.3$  &  $ 22.8$  &  $ 23.2$  &  0.1370  &   C00  &  0.12  &   1.0  \cr 
189.175797  &  62.26271  &  $ 19.8$  &  $ 21.2$  &  $ 21.6$  &  $ 22.6$  & 
 $ 23.3$  &  $ 24.2$  &  $ 24.7$  &  0.8572  &   H  &  0.70  &   1.0  \cr 
189.116180  &  62.24705  &  $ 19.8$  &  $ 21.2$  &  $ 21.5$  &  $ 22.6$  & 
 $ 23.8$  &  $ 25.2$  &  $ 26.7$  &  0.6800  &   C00  &  0.65  &   1.0  \cr 
189.027618  &  62.16432  &  $ 19.9$  &  $ 21.4$  &  $ 21.8$  &  $ 22.6$  & 
 $ 23.8$  &  $ 24.8$  &  $ 25.5$  &  0.6379  &   H  &  0.56  &   1.0  \cr 
189.343369  &  62.27023  &  $ 20.6$  &  $ 21.1$  &  $ 21.4$  &  $ 22.6$  & 
 $ 23.4$  &  $ 24.6$  &  $ 26.6$  &  star   &   C00  &  star  &   1.0  \cr 
189.283798  &  62.27544  &  $ 21.5$  &  $ 21.7$  &  $ 21.9$  &  $ 22.6$  & 
 $ 23.3$  &  $ 24.5$  &  $ 26.0$  &  star   &   C00  &  star  &   1.0  \cr 
189.152115  &  62.22812  &  $ 20.1$  &  $ 21.5$  &  $ 21.8$  &  $ 22.6$  & 
 $ 23.7$  &  $ 24.8$  &  $ 26.0$  &  0.5580  &   C00  &  0.58  &   1.0  \cr 
189.362427  &  62.16711  &  $ 21.7$  &  $ 22.1$  &  $ 22.4$  &  $ 22.6$  & 
 $ 23.1$  &  $ 23.7$  &  $ 24.0$  &  0.4116  &   H  &  0.43  &   1.0  \cr 
189.439301  &  62.24832  &  $ 20.2$  &  $ 20.8$  &  $ 21.2$  &  $ 22.6$  & 
 $ 23.4$  &  $ 24.6$  &  $ 26.7$  &  star   &   H  &  star  &   1.0  \cr 
\tablebreak
189.078689  &  62.27271  &  $ 22.0$  &  $ 22.3$  &  $ 22.4$  &  $ 22.6$  & 
 $ 23.1$  &  $ 23.4$  &  $ 23.5$  &  0.5020  &   H  &  0.57  &   1.0  \cr 
189.073959  &  62.13872  &  $ 21.7$  &  $ 22.3$  &  $ 22.3$  &  $ 22.6$  & 
 $ 22.9$  &  $ 23.2$  &  $ 23.2$  &  0.5124  &   H  &  0.70  &   1.0  \cr 
189.173691  &  62.29157  &  $ 21.7$  &  $ 22.1$  &  $ 22.3$  &  $ 22.6$  & 
 $ 23.2$  &  $ 23.9$  &  $ 24.2$  &  0.4857  &   H  &  0.51  &   1.0  \cr 
188.993820  &  62.18950  &  $ 22.4$  &  $ 22.3$  &  $ 22.3$  &  $ 22.6$  & 
 $ 23.2$  &  $ 23.6$  &  $ 23.8$  &  0.5063  &   H  &  0.58  &   1.0  \cr 
189.146118  &  62.10093  &  $ 22.5$  &  $ 22.2$  &  $ 22.4$  &  $ 22.6$  & 
 $ 23.1$  &  $ 23.7$  &  $ 24.0$  &  0.4107  &   H  &  0.43  &   1.0  \cr 
189.112747  &  62.25271  &  $ 19.6$  &  $ 20.8$  &  $ 21.2$  &  $ 22.6$  & 
 $ 23.7$  &  $ 25.4$  &  $ 26.1$  &  0.7940  &   C00  &  0.76  &   1.0  \cr 
189.200958  &  62.16749  &  $ 22.0$  &  $ 22.2$  &  $ 22.2$  &  $ 22.6$  & 
 $ 23.2$  &  $ 23.5$  &  $ 23.5$  &  0.6820  &   C00  &  0.69  &   1.0  \cr 
189.319427  &  62.27904  &  $ 20.8$  &  $ 22.2$  &  $ 22.3$  &  $ 22.6$  & 
 $ 23.2$  &  $ 23.5$  &  $ 23.7$  &  0.5570  &   H  &  0.60  &   1.0  \cr 
189.193832  &  62.19768  &  $ 20.9$  &  $ 21.7$  &  $ 21.9$  &  $ 22.6$  & 
 $ 23.7$  &  $ 24.7$  &  $ 27.0$  &  0.5040  &   H  &  0.42  &   1.0  \cr 
189.432907  &  62.23249  &  $ 21.6$  &  $ 22.3$  &  $ 22.4$  &  $ 22.6$  & 
 $ 23.0$  &  $ 23.8$  &  $ 24.2$  &  0.5095  &   H  &  0.35  &   1.0  \cr 
189.392868  &  62.21152  &  $ 19.4$  &  $ 20.8$  &  $ 21.3$  &  $ 22.6$  & 
 $ 23.8$  &  $ 25.6$  &  $ 26.5$  &  0.8498  &   H  &  0.85  &   1.0  \cr 
189.126099  &  62.17073  &  $ 22.4$  &  $ 22.2$  &  $ 22.3$  &  $ 22.6$  & 
 $ 23.2$  &  $ 23.7$  &  $ 24.0$  &  0.4820  &   C00  &  0.46  &   1.0  \cr 
189.025222  &  62.25893  &  $ 22.2$  &  $ 22.3$  &  $ 22.4$  &  $ 22.6$  & 
 $ 23.2$  &  $ 23.7$  &  $ 23.8$  &  0.4539  &   H  &  0.50  &   1.0  \cr 
189.095047  &  62.16879  &  $ 20.4$  &  $ 21.6$  &  $ 21.8$  &  $ 22.6$  & 
 $ 23.4$  &  $ 24.1$  &  $ 24.4$  &  0.7480  &   H  &  0.80  &   1.0  \cr 
189.206238  &  62.23531  &  $ 20.8$  &  $ 21.7$  &  $ 21.9$  &  $ 22.6$  & 
 $ 23.3$  &  $ 23.7$  &  $ 24.0$  &  0.7520  &   H  &  0.78  &   1.0  \cr 
189.133255  &  62.29995  &  $ 21.3$  &  $ 21.9$  &  $ 22.0$  &  $ 22.6$  & 
 $ 23.1$  &  $ 23.4$  &  $ 23.6$  &  0.7834  &   H  &  0.75  &   1.0  \cr 
189.551727  &  62.27589  &  $ 21.6$  &  $ 22.2$  &  $ 22.4$  &  $ 22.6$  & 
 $ 23.2$  &  $ 23.7$  &  $ 23.9$  &  0.4838  &   H  &  0.47  &   1.0  \cr 
189.183838  &  62.24993  &  $ 20.1$  &  $ 20.5$  &  $ 20.9$  &  $ 22.6$  & 
 $ 23.5$  &  $ 24.8$  &  $ 27.4$  &  star   &   C00  &  star  &   1.0  \cr 
189.189346  &  62.25653  &  $ 22.0$  &  $ 22.4$  &  $ 22.3$  &  $ 22.6$  & 
 $ 23.1$  &  $ 23.2$  &  $ 23.2$  &  0.6830  &   C00  &  0.62  &   1.0  \cr 
189.256119  &  62.19332  &  $ 21.2$  &  $ 22.1$  &  $ 22.2$  &  $ 22.6$  & 
 $ 23.3$  &  $ 23.8$  &  $ 24.1$  &  0.5940  &   C00  &  0.60  &   1.0  \cr 
189.249405  &  62.23499  &  $ 22.2$  &  $ 22.5$  &  $ 22.5$  &  $ 22.6$  & 
 $ 23.0$  &  $ 23.2$  &  $ 23.4$  &  0.5152  &   H  &  0.29  &  0.95  \cr 
189.415741  &  62.22722  &  $ 19.6$  &  $ 21.0$  &  $ 21.4$  &  $ 22.6$  & 
 $ 23.6$  &  $ 24.8$  &  $ 25.3$  &  0.8389  &   H  &  0.74  &   1.0  \cr 
189.414551  &  62.31327  &  $ 22.0$  &  $ 22.4$  &  $ 22.6$  &  $ 22.6$  & 
 $ 22.9$  &  $ 23.6$  &  $ 23.7$  &  0.3366  &   H  &  0.34  &  0.86  \cr 
189.342468  &  62.17539  &  $ 19.9$  &  $ 20.4$  &  $ 20.9$  &  $ 22.6$  & 
 $ 23.6$  &  $ 25.0$  &  $ 28.4$  &  star   &   H  &  star  &   1.0  \cr 
189.285400  &  62.15337  &  $ 21.5$  &  $ 22.0$  &  $ 22.2$  &  $ 22.6$  & 
 $ 22.8$  &  $ 22.9$  &  $ 23.0$  &   1.1526  &   H  &   1.15  &  0.98  \cr 
189.164719  &  62.12351  &  $ 21.1$  &  $ 21.6$  &  $ 21.9$  &  $ 22.6$  & 
 $ 23.0$  &  $ 23.4$  &  $ 23.4$  &  0.9060  &   H  &  0.91  &   1.0  \cr 
189.063827  &  62.13568  &  $ 21.6$  &  $ 22.4$  &  $ 22.4$  &  $ 22.6$  & 
 $ 23.3$  &  $ 23.4$  &  $ 23.4$  &  0.5085  &   H  &  0.66  &   1.0  \cr 
189.282730  &  62.26834  &  $ 19.9$  &  $ 21.3$  &  $ 21.6$  &  $ 22.6$  & 
 $ 23.3$  &  $ 23.9$  &  $ 24.2$  &  0.9360  &   H  &   1.00  &   1.0  \cr 
189.298355  &  62.17856  &  $ 21.6$  &  $ 22.1$  &  $ 22.2$  &  $ 22.6$  & 
 $ 23.1$  &  $ 23.2$  &  $ 23.2$  &  0.7780  &   C00  &  0.82  &   1.0  \cr 
189.370758  &  62.26177  &  $ 21.8$  &  $ 22.5$  &  $ 22.6$  &  $ 22.6$  & 
 $ 22.7$  &  $ 22.8$  &  $ 23.0$  &   1.7700  &   H  &   1.84  &  0.99  \cr 
188.973007  &  62.20902  &  $ 21.2$  &  $ 21.7$  &  $ 21.8$  &  $ 22.6$  & 
 $ 23.1$  &  $ 23.5$  &  $ 23.6$  &  0.8422  &   H  &  0.84  &   1.0  \cr 
189.124985  &  62.23415  &  $ 20.7$  &  $ 21.6$  &  $ 21.8$  &  $ 22.6$  & 
 $ 23.3$  &  $ 23.7$  &  $ 24.0$  &  0.7930  &   H  &  0.84  &   1.0  \cr 
189.226608  &  62.24297  &  $ 21.7$  &  $ 22.2$  &  $ 22.2$  &  $ 22.6$  & 
 $ 23.2$  &  $ 23.6$  &  $ 23.7$  &  0.5770  &   C00  &  0.71  &   1.0  \cr 
189.361237  &  62.18951  &  $ 21.8$  &  $ 22.3$  &  $ 22.5$  &  $ 22.6$  & 
 $ 23.1$  &  $ 23.7$  &  $ 23.8$  &  0.4202  &   H  &  0.39  &   1.0  \cr 
189.233078  &  62.13572  &  $ 19.6$  &  $ 21.1$  &  $ 21.5$  &  $ 22.6$  & 
 $ 23.8$  &  $ 24.8$  &  $ 25.6$  &  0.7920  &   H  &  0.73  &   1.0  \cr 
189.167572  &  62.21205  &  $ 20.2$  &  $ 20.7$  &  $ 21.1$  &  $ 22.6$  & 
 $ 23.6$  &  $ 24.8$  &  $ 27.8$  &  star   &   H  &  star  &   1.0  \cr 
189.219986  &  62.24832  &  $ 23.1$  &  $ 22.2$  &  $ 22.3$  &  $ 22.6$  & 
 $ 22.9$  &  $ 23.2$  &  $ 23.6$  &  0.0890  &   C00  &  0.30  &   1.0  \cr 
189.284042  &  62.20434  &  $ 21.4$  &  $ 22.2$  &  $ 22.3$  &  $ 22.6$  & 
 $ 23.4$  &  $ 23.6$  &  $ 23.8$  &  0.5940  &   C00  &  0.62  &   1.0  \cr 
189.257507  &  62.19561  &  $ 22.0$  &  $ 22.4$  &  $ 22.5$  &  $ 22.6$  & 
 $ 22.9$  &  $ 23.3$  &  $ 24.1$  &  0.7440  &   C00  &  0.21  &  0.94  \cr 
189.338013  &  62.33889  &  $ 22.9$  &  $ 22.8$  &  $ 22.7$  &  $ 22.6$  & 
 $ 23.2$  &  $ 23.6$  &  $ 24.0$  &  0.2546  &   H  &  0.39  &   1.0  \cr 
189.331131  &  62.22235  &  $ 20.1$  &  $ 20.8$  &  $ 21.3$  &  $ 22.6$  & 
 $ 23.5$  &  $ 24.2$  &  $ 24.9$  &  star   &   H  &  star  &   1.0  \cr 
189.524521  &  62.27983  &  $ 22.1$  &  $ 22.3$  &  $ 22.5$  &  $ 22.6$  & 
 $ 23.1$  &  $ 23.7$  &  $ 23.9$  &  0.3906  &   H  &  0.37  &   1.0  \cr 
189.254227  &  62.29166  &  $ 20.0$  &  $ 21.2$  &  $ 21.5$  &  $ 22.7$  & 
 $ 23.7$  &  $ 25.4$  &  $ 27.3$  &  0.7095  &   H  &  0.66  &   1.0  \cr 
189.438110  &  62.22303  &  $ 19.2$  &  $ 20.7$  &  $ 21.4$  &  $ 22.7$  & 
 $ 24.0$  &  $ 25.2$  &  $ 26.4$  &  0.9710  &   H  &  0.93  &   1.0  \cr 
189.534927  &  62.27136  &  $ 21.5$  &  $ 22.0$  &  $ 22.2$  &  $ 22.7$  & 
 $ 23.0$  &  $ 23.1$  &  $ 23.0$  &  0.8505  &   H  &   1.05  &   1.0  \cr 
189.138077  &  62.25389  &  $ 21.3$  &  $ 22.2$  &  $ 22.4$  &  $ 22.7$  & 
 $ 23.4$  &  $ 23.9$  &  $ 24.2$  &  0.5210  &   C00  &  0.55  &   1.0  \cr 
189.153641  &  62.12647  &  $ 21.2$  &  $ 21.8$  &  $ 22.1$  &  $ 22.7$  & 
 $ 23.0$  &  $ 23.3$  &  $ 23.2$  &   1.0034  &   H  &  0.91  &   1.0  \cr 
189.078765  &  62.18633  &  $ 22.0$  &  $ 22.4$  &  $ 22.5$  &  $ 22.7$  & 
 $ 23.4$  &  $ 23.7$  &  $ 23.8$  &  0.5636  &   H  &  0.52  &   1.0  \cr 
189.197357  &  62.27457  &  $ 20.0$  &  $ 21.1$  &  $ 21.5$  &  $ 22.7$  & 
 $ 23.7$  &  $ 25.0$  &  $ 25.7$  &  0.8730  &   C00  &  0.72  &   1.0  \cr 
189.032943  &  62.15196  &  $ 20.3$  &  $ 21.9$  &  $ 22.1$  &  $ 22.7$  & 
 $ 23.7$  &  $ 24.1$  &  $ 24.5$  &  0.6375  &   H  &  0.71  &   1.0  \cr 
189.127655  &  62.25948  &  $ 21.9$  &  $ 22.4$  &  $ 22.4$  &  $ 22.7$  & 
 $ 23.3$  &  $ 23.8$  &  $ 23.9$  &  0.5300  &   C00  &  0.55  &   1.0  \cr 
189.242950  &  62.15654  &  $ 21.6$  &  $ 22.2$  &  $ 22.4$  &  $ 22.7$  & 
 $ 23.4$  &  $ 23.8$  &  $ 24.0$  &  0.5300  &   C00  &  0.54  &   1.0  \cr 
189.376389  &  62.19147  &  $ 21.7$  &  $ 22.5$  &  $ 22.5$  &  $ 22.7$  & 
 $ 23.1$  &  $ 23.4$  &  $ 23.5$  &  0.4767  &   H  &  0.29  &  0.72  \cr 
189.106567  &  62.26372  &  $ 20.7$  &  $ 21.6$  &  $ 21.8$  &  $ 22.7$  & 
 $ 23.7$  &  $ 24.5$  &  $ 25.2$  &  0.6379  &   H  &  0.57  &   1.0  \cr 
189.401932  &  62.22763  &  $ 22.1$  &  $ 22.5$  &  $ 22.6$  &  $ 22.7$  & 
 $ 23.2$  &  $ 23.7$  &  $ 23.8$  &  0.5123  &   H  &  0.52  &   1.0  \cr 
189.380127  &  62.16975  &  $ 21.2$  &  $ 22.1$  &  $ 22.4$  &  $ 22.7$  & 
 $ 23.2$  &  $ 24.0$  &  $ 24.5$  &  0.4090  &   H  &  0.44  &   1.0  \cr 
189.211746  &  62.21563  &  $ 22.6$  &  $ 22.5$  &  $ 22.6$  &  $ 22.7$  & 
 $ 23.0$  &  $ 23.5$  &  $ 23.6$  &  0.3190  &   H  &  0.31  &  0.84  \cr 
189.322876  &  62.18259  &  $ 20.9$  &  $ 22.1$  &  $ 22.2$  &  $ 22.7$  & 
 $ 23.2$  &  $ 24.1$  &  $ 24.7$  &  0.2759  &   H  &  0.29  &  0.90  \cr 
188.980743  &  62.18858  &  $ 22.1$  &  $ 22.2$  &  $ 22.2$  &  $ 22.7$  & 
 $ 23.1$  &  $ 23.2$  &  $ 23.2$  &  0.7970  &   H  &  0.84  &   1.0  \cr 
189.162415  &  62.20558  &  $ 21.7$  &  $ 22.3$  &  $ 22.4$  &  $ 22.7$  & 
 $ 23.5$  &  $ 23.8$  &  $ 24.0$  &  0.6080  &   H  &  0.61  &   1.0  \cr 
189.087875  &  62.20236  &  $ 20.5$  &  $ 21.6$  &  $ 22.0$  &  $ 22.7$  & 
 $ 23.5$  &  $ 24.0$  &  $ 24.6$  &  0.7794  &   H  &  0.62  &  0.98  \cr 
189.373932  &  62.21005  &  $ 22.0$  &  $ 22.6$  &  $ 22.7$  &  $ 22.7$  & 
 $ 22.8$  &  $ 23.2$  &  $ 23.6$  &  0.1590  &   H  &  0.08  &  0.55  \cr 
189.323532  &  62.18735  &  $ 19.6$  &  $ 20.9$  &  $ 21.5$  &  $ 22.7$  & 
 $ 23.9$  &  $ 25.4$  &  $ 26.6$  &  0.9060  &   C00  &  0.86  &   1.0  \cr 
189.338058  &  62.22885  &  $ 21.6$  &  $ 22.1$  &  $ 22.2$  &  $ 22.7$  & 
 $ 22.8$  &  $ 22.9$  &  $ 22.8$  &   1.0220  &   C00  &  0.97  &   1.0  \cr 
189.275864  &  62.22587  &  $ 20.9$  &  $ 21.9$  &  $ 22.1$  &  $ 22.7$  & 
 $ 23.4$  &  $ 23.8$  &  $ 24.0$  &  0.7510  &   H  &  0.78  &   1.0  \cr 
189.189224  &  62.22396  &  $ 22.3$  &  $ 22.5$  &  $ 22.6$  &  $ 22.7$  & 
 $ 23.2$  &  $ 23.7$  &  $ 23.8$  &  0.4399  &   H  &  0.47  &   1.0  \cr 
189.362381  &  62.21362  &  $ 21.1$  &  $ 22.0$  &  $ 22.2$  &  $ 22.7$  & 
 $ 23.8$  &  $ 24.7$  &  $ 26.0$  &  0.4764  &   H  &  0.40  &   1.0  \cr 
189.344055  &  62.23250  &  $ 20.6$  &  $ 21.8$  &  $ 22.0$  &  $ 22.7$  & 
 $ 23.1$  &  $ 23.5$  &  $ 23.5$  &   1.0220  &   C00  &  0.90  &   1.0  \cr 
189.132751  &  62.29591  &  $ 20.5$  &  $ 21.7$  &  $ 21.9$  &  $ 22.7$  & 
 $ 23.8$  &  $ 24.6$  &  $ 25.5$  &  0.6800  &   H  &  0.57  &   1.0  \cr 
189.131943  &  62.12075  &  $ 21.6$  &  $ 22.3$  &  $ 22.4$  &  $ 22.7$  & 
 $ 23.4$  &  $ 23.8$  &  $ 24.0$  &  0.5957  &   H  &  0.60  &   1.0  \cr 
189.264755  &  62.18018  &  $ 21.8$  &  $ 22.4$  &  $ 22.5$  &  $ 22.7$  & 
 $ 23.3$  &  $ 24.0$  &  $ 24.3$  &  0.4260  &   C00  &  0.45  &   1.0  \cr 
189.094589  &  62.16288  &  $ 20.2$  &  $ 21.3$  &  $ 21.6$  &  $ 22.7$  & 
 $ 23.8$  &  $ 25.2$  &  $ 26.4$  &  0.7479  &   H  &  0.65  &   1.0  \cr 
188.990829  &  62.16505  &  $ 22.4$  &  $ 22.7$  &  $ 22.7$  &  $ 22.7$  & 
 $ 23.1$  &  $ 23.6$  &  $ 23.7$  &  0.3196  &   H  &  0.29  &  0.98  \cr 
189.060180  &  62.16506  &  $ 20.5$  &  $ 21.5$  &  $ 21.9$  &  $ 22.8$  & 
 $ 23.4$  &  $ 23.8$  &  $ 24.0$  &  0.9352  &   H  &  0.98  &   1.0  \cr 
\tablebreak
189.221725  &  62.18809  &  $ 20.3$  &  $ 21.5$  &  $ 21.9$  &  $ 22.8$  & 
 $ 23.3$  &  $ 23.9$  &  $ 24.1$  &  0.9350  &   H  &   1.00  &   1.0  \cr 
189.266357  &  62.14498  &  $ 22.2$  &  $ 22.4$  &  $ 22.4$  &  $ 22.8$  & 
 $ 23.3$  &  $ 23.3$  &  $ 23.3$  &  0.7040  &   H  &  0.62  &   1.0  \cr 
189.228394  &  62.14658  &  $ 20.0$  &  $ 21.3$  &  $ 21.7$  &  $ 22.8$  & 
 $ 23.7$  &  $ 24.6$  &  $ 25.2$  &  0.7907  &   H  &  0.73  &   1.0  \cr 
189.315475  &  62.23806  &  $ 21.3$  &  $ 22.1$  &  $ 22.2$  &  $ 22.8$  & 
 $ 23.3$  &  $ 23.7$  &  $ 23.9$  &  0.7600  &   C00  &  0.75  &   1.0  \cr 
189.330093  &  62.21013  &  $ 20.9$  &  $ 22.2$  &  $ 22.4$  &  $ 22.8$  & 
 $ 23.3$  &  $ 24.0$  &  $ 24.4$  &  0.4840  &   C00  &  0.45  &   1.0  \cr 
189.053115  &  62.23243  &  $ 22.6$  &  $ 22.4$  &  $ 22.4$  &  $ 22.8$  & 
 $ 23.2$  &  $ 24.0$  &  $ 24.6$  &  0.2860  &   H  &  0.35  &  0.96  \cr 
189.204453  &  62.27249  &  $ 20.7$  &  $ 21.8$  &  $ 22.1$  &  $ 22.8$  & 
 $ 23.8$  &  $ 24.8$  &  $ 26.3$  &  0.5010  &   D01  &  0.52  &   1.0  \cr 
189.260101  &  62.15620  &  $ 20.2$  &  $ 20.8$  &  $ 21.2$  &  $ 22.8$  & 
 $ 23.7$  &  $ 25.1$  &  $ 26.5$  &  star   &   C00  &  star  &   1.0  \cr 
189.111053  &  62.28130  &  $ 22.0$  &  $ 22.2$  &  $ 22.4$  &  $ 22.8$  & 
 $ 23.6$  &  $ 24.0$  &  $ 24.2$  &  0.5945  &   H  &  0.62  &   1.0  \cr 
189.092453  &  62.21045  &  $ 20.5$  &  $ 22.0$  &  $ 22.3$  &  $ 22.8$  & 
 $ 23.8$  &  $ 24.2$  &  $ 24.7$  &  0.6300  &   H  &  0.68  &   1.0  \cr 
189.231522  &  62.21274  &  $ 21.1$  &  $ 21.9$  &  $ 22.0$  &  $ 22.8$  & 
 $ 23.3$  &  $ 23.8$  &  $ 23.9$  &  0.7900  &   H  &  0.84  &   1.0  \cr 
189.187134  &  62.27140  &  $ 21.9$  &  $ 22.1$  &  $ 22.2$  &  $ 22.8$  & 
 $ 23.3$  &  $ 23.5$  &  $ 23.6$  &  0.7480  &   C00  &  0.75  &   1.0  \cr 
189.030136  &  62.26124  &  $ 21.7$  &  $ 22.5$  &  $ 22.5$  &  $ 22.8$  & 
 $ 23.3$  &  $ 23.9$  &  $ 24.1$  &  0.4330  &   H  &  0.49  &   1.0  \cr 
189.335785  &  62.31053  &  $ 22.3$  &  $ 22.7$  &  $ 22.7$  &  $ 22.8$  & 
 $ 23.0$  &  $ 23.6$  &  $ 23.9$  &  0.2543  &   H  &  0.25  &  0.96  \cr 
189.339096  &  62.18904  &  $ 22.0$  &  $ 22.5$  &  $ 22.5$  &  $ 22.8$  & 
 $ 23.5$  &  $ 23.6$  &  $ 23.6$  &  0.6560  &   C00  &  0.68  &   1.0  \cr 
189.135315  &  62.25377  &  $ 20.6$  &  $ 21.8$  &  $ 22.1$  &  $ 22.8$  & 
 $ 23.7$  &  $ 24.4$  &  $ 24.9$  &  0.6840  &   C00  &  0.75  &   1.0  \cr 
189.160263  &  62.22039  &  $ 22.2$  &  $ 22.5$  &  $ 22.5$  &  $ 22.8$  & 
 $ 23.5$  &  $ 23.7$  &  $ 23.7$  &  0.6350  &   C00  &  0.64  &   1.0  \cr 
189.302902  &  62.26293  &  $ 20.8$  &  $ 21.9$  &  $ 22.1$  &  $ 22.8$  & 
 $ 23.2$  &  $ 23.6$  &  $ 23.7$  &  0.9370  &   C00  &  0.98  &   1.0  \cr 
189.066009  &  62.15994  &  $ 21.5$  &  $ 22.1$  &  $ 22.3$  &  $ 22.8$  & 
 $ 23.3$  &  $ 23.4$  &  $ 23.5$  &  0.8420  &   H  &  0.81  &   1.0  \cr 
189.322525  &  62.17973  &  $ 21.6$  &  $ 22.4$  &  $ 22.5$  &  $ 22.8$  & 
 $ 23.0$  &  $ 23.3$  &  $ 23.5$  &  0.2020  &   C00  &  0.48  &  0.32  \cr 
189.286148  &  62.19130  &  $ 22.0$  &  $ 22.3$  &  $ 22.5$  &  $ 22.8$  & 
 $ 23.0$  &  $ 23.0$  &  $ 23.0$  &  0.9070  &   C00  &  0.95  &   1.0  \cr 
189.177948  &  62.21863  &  $ 20.7$  &  $ 21.9$  &  $ 22.2$  &  $ 22.8$  & 
 $ 23.7$  &  $ 24.4$  &  $ 24.9$  &  0.4850  &   C00  &  0.74  &   1.0  \cr 
189.340988  &  62.17668  &  $ 20.0$  &  $ 21.4$  &  $ 21.8$  &  $ 22.8$  & 
 $ 23.5$  &  $ 24.0$  &  $ 24.2$  &  0.9781  &   H  &  0.89  &  0.99  \cr 
189.184952  &  62.19264  &  $ 19.4$  &  $ 20.9$  &  $ 21.6$  &  $ 22.8$  & 
 $ 24.3$  &  $ 25.7$  &  $ 26.7$  &   1.0110  &   H  &  0.97  &   1.0  \cr 
189.258087  &  62.25299  &  $ 21.2$  &  $ 21.9$  &  $ 22.1$  &  $ 22.8$  & 
 $ 23.2$  &  $ 23.4$  &  $ 23.4$  &  0.9380  &   C00  &  0.94  &   1.0  \cr 
189.241013  &  62.23840  &  $ 21.4$  &  $ 21.7$  &  $ 21.9$  &  $ 22.8$  & 
 $ 23.5$  &  $ 24.4$  &  $ 25.3$  &  star   &   C00  &  star  &   1.0  \cr 
189.214447  &  62.29263  &  $ 22.4$  &  $ 22.7$  &  $ 22.6$  &  $ 22.8$  & 
 $ 23.1$  &  $ 23.6$  &  $ 23.9$  &  0.2123  &   H  &  0.22  &  0.95  \cr 
189.104080  &  62.15342  &  $ 22.6$  &  $ 22.8$  &  $ 22.4$  &  $ 22.8$  & 
 $ 23.2$  &  $ 23.3$  &  $ 23.3$  &  0.5937  &   H  &  0.62  &   1.0  \cr 
189.274277  &  62.22152  &  $ 21.6$  &  $ 22.2$  &  $ 22.3$  &  $ 22.8$  & 
 $ 23.4$  &  $ 23.6$  &  $ 23.6$  &  0.7530  &   C00  &  0.75  &   1.0  \cr 
189.536560  &  62.30801  &  $ 21.4$  &  $ 22.4$  &  $ 22.5$  &  $ 22.8$  & 
 $ 23.6$  &  $ 24.1$  &  $ 24.3$  &  0.5710  &   H  &  0.60  &   1.0  \cr 
189.379593  &  62.28751  &  $ 20.7$  &  $ 21.7$  &  $ 22.1$  &  $ 22.8$  & 
 $ 23.3$  &  $ 23.7$  &  $ 23.7$  &   1.0120  &   H  &   1.00  &   1.0  \cr 
189.263824  &  62.27967  &  $ 21.7$  &  $ 22.3$  &  $ 22.4$  &  $ 22.8$  & 
 $ 23.4$  &  $ 23.5$  &  $ 23.6$  &  0.7440  &   C00  &  0.76  &   1.0  \cr 
189.151199  &  62.22229  &  $ 22.1$  &  $ 22.5$  &  $ 22.5$  &  $ 22.8$  & 
 $ 23.5$  &  $ 23.7$  &  $ 23.7$  &  0.6800  &   H  &  0.69  &   1.0  \cr 
189.093734  &  62.16698  &  $ 21.9$  &  $ 22.3$  &  $ 22.4$  &  $ 22.9$  & 
 $ 23.4$  &  $ 23.6$  &  $ 23.7$  &  0.7480  &   H  &  0.75  &   1.0  \cr 
189.138245  &  62.09025  &  $ 21.8$  &  $ 21.8$  &  $ 22.0$  &  $ 22.9$  & 
 $ 23.6$  &  $ 24.7$  &  $ 26.9$  &  star   &   H  &  star  &   1.0  \cr 
189.140244  &  62.16839  &  $ 20.3$  &  $ 21.7$  &  $ 22.0$  &  $ 22.9$  & 
 $ 23.4$  &  $ 23.9$  &  $ 23.9$  &   1.0160  &   H  &   1.02  &   1.0  \cr 
189.282440  &  62.19393  &  $ 22.3$  &  $ 22.6$  &  $ 22.6$  &  $ 22.9$  & 
 $ 23.4$  &  $ 23.6$  &  $ 23.7$  &  0.5570  &   C00  &  0.60  &   1.0  \cr 
189.051513  &  62.26900  &  $ 21.9$  &  $ 22.2$  &  $ 22.3$  &  $ 22.9$  & 
 $ 23.4$  &  $ 23.7$  &  $ 23.7$  &  0.7669  &   H  &  0.73  &   1.0  \cr 
189.161911  &  62.21601  &  $ 20.5$  &  $ 21.7$  &  $ 22.2$  &  $ 22.9$  & 
 $ 23.4$  &  $ 23.8$  &  $ 23.9$  &   1.1430  &   H  &   1.19  &  0.96  \cr 
189.302872  &  62.20644  &  $ 22.2$  &  $ 22.4$  &  $ 22.6$  &  $ 22.9$  & 
 $ 23.6$  &  $ 24.1$  &  $ 24.2$  &  0.5570  &   H  &  0.56  &   1.0  \cr 
189.316772  &  62.22882  &  $ 21.3$  &  $ 22.1$  &  $ 22.3$  &  $ 22.9$  & 
 $ 23.6$  &  $ 24.0$  &  $ 24.2$  &  0.6800  &   H  &  0.72  &   1.0  \cr 
188.982788  &  62.22585  &  $ 21.7$  &  $ 22.2$  &  $ 22.5$  &  $ 22.9$  & 
 $ 23.2$  &  $ 23.2$  &  $ 23.3$  &   1.2959  &   H  &   1.15  &  0.97  \cr 
189.201996  &  62.26137  &  $ 22.0$  &  $ 22.5$  &  $ 22.6$  &  $ 22.9$  & 
 $ 23.5$  &  $ 24.0$  &  $ 24.1$  &  0.5060  &   C00  &  0.52  &   1.0  \cr 
189.239563  &  62.28773  &  $ 22.1$  &  $ 22.6$  &  $ 22.7$  &  $ 22.9$  & 
 $ 23.5$  &  $ 23.9$  &  $ 24.0$  &  0.5128  &   H  &  0.54  &   1.0  \cr 
189.304611  &  62.22614  &  $ 21.6$  &  $ 22.2$  &  $ 22.3$  &  $ 22.9$  & 
 $ 23.3$  &  $ 23.5$  &  $ 23.6$  &  0.8390  &   H  &  0.84  &   1.0  \cr 
189.253815  &  62.17458  &  $ 21.9$  &  $ 22.4$  &  $ 22.5$  &  $ 22.9$  & 
 $ 23.6$  &  $ 24.0$  &  $ 24.4$  &  0.5620  &   H  &  0.56  &   1.0  \cr 
189.109680  &  62.27349  &  $ 21.7$  &  $ 22.5$  &  $ 22.5$  &  $ 22.9$  & 
 $ 23.7$  &  $ 24.0$  &  $ 24.1$  &  0.6400  &   H  &  0.63  &   1.0  \cr 
189.165649  &  62.26337  &  $ 19.9$  &  $ 21.1$  &  $ 21.5$  &  $ 22.9$  & 
 $ 24.0$  &  $ 25.7$  &  $ 27.3$  &  0.8480  &   H  &  0.83  &   1.0  \cr 
189.155609  &  62.28004  &  $ 20.2$  &  $ 21.2$  &  $ 21.7$  &  $ 22.9$  & 
 $ 23.9$  &  $ 25.1$  &  $ 26.0$  &  0.9430  &   H  &  0.73  &   1.0  \cr 
189.238388  &  62.20728  &  $ 22.1$  &  $ 22.6$  &  $ 22.6$  &  $ 22.9$  & 
 $ 23.5$  &  $ 23.7$  &  $ 23.9$  &  0.5610  &   H  &  0.60  &   1.0  \cr 
189.308929  &  62.17910  &  $ 22.0$  &  $ 22.3$  &  $ 22.6$  &  $ 22.9$  & 
 $ 23.2$  &  $ 23.3$  &  $ 23.3$  &  0.8210  &   C00  &  0.88  &  0.98  \cr 
189.231796  &  62.19327  &  $ 22.1$  &  $ 22.5$  &  $ 22.5$  &  $ 22.9$  & 
 $ 23.4$  &  $ 23.6$  &  $ 23.8$  &  0.5590  &   C00  &  0.58  &   1.0  \cr 
189.158890  &  62.18790  &  $ 21.4$  &  $ 22.1$  &  $ 22.2$  &  $ 22.9$  & 
 $ 23.2$  &  $ 23.4$  &  $ 23.4$  &   1.0180  &   C00  &  0.94  &   1.0  \cr 
189.284744  &  62.21470  &  $ 21.9$  &  $ 22.0$  &  $ 22.2$  &  $ 22.9$  & 
 $ 23.3$  &  $ 23.7$  &  $ 23.8$  &  0.8380  &   H  &  0.83  &   1.0  \cr 
189.192612  &  62.25768  &  $ 20.4$  &  $ 21.8$  &  $ 22.1$  &  $ 22.9$  & 
 $ 23.5$  &  $ 23.9$  &  $ 24.0$  &  0.8510  &   C00  &  0.76  &  0.98  \cr 
189.305511  &  62.23242  &  $ 21.9$  &  $ 22.5$  &  $ 22.5$  &  $ 22.9$  & 
 $ 22.9$  &  $ 23.0$  &  $ 22.9$  &   1.0140  &   H  &   1.16  &   1.0  \cr 
189.244690  &  62.24410  &  $ 22.2$  &  $ 22.6$  &  $ 22.7$  &  $ 22.9$  & 
 $ 23.5$  &  $ 24.0$  &  $ 24.1$  &  0.5120  &   C00  &  0.60  &   1.0  \cr 
189.431000  &  62.28637  &  $ 22.4$  &  $ 22.6$  &  $ 22.7$  &  $ 22.9$  & 
 $ 23.4$  &  $ 24.0$  &  $ 24.1$  &  0.4440  &   H  &  0.48  &   1.0  \cr 
189.280273  &  62.20398  &  $ 20.6$  &  $ 21.6$  &  $ 21.9$  &  $ 22.9$  & 
 $ 23.9$  &  $ 25.1$  &  $ 26.4$  &  0.6550  &   H  &  0.61  &   1.0  \cr 
189.258423  &  62.23043  &  $ 22.5$  &  $ 22.7$  &  $ 22.7$  &  $ 22.9$  & 
 $ 23.4$  &  $ 23.8$  &  $ 23.8$  &  0.5100  &   H  &  0.54  &   1.0  \cr 
189.190475  &  62.13182  &  $ 20.9$  &  $ 22.2$  &  $ 22.6$  &  $ 22.9$  & 
 $ 23.4$  &  $ 23.4$  &  $ 23.6$  &   1.4330  &   H  &   1.22  &  0.96  \cr 
189.212524  &  62.19294  &  $ 20.8$  &  $ 21.3$  &  $ 21.6$  &  $ 22.9$  & 
 $ 23.7$  &  $ 25.1$  &  $ 27.4$  &  star   &   C00  &  star  &   1.0  \cr 
189.161682  &  62.26321  &  $ 22.1$  &  $ 22.0$  &  $ 22.2$  &  $ 22.9$  & 
 $ 23.2$  &  $ 23.5$  &  $ 23.4$  &  0.9040  &   C00  &  0.93  &   1.0  \cr 
189.150864  &  62.28594  &  $ 21.1$  &  $ 21.9$  &  $ 22.0$  &  $ 22.9$  & 
 $ 23.4$  &  $ 23.8$  &  $ 23.9$  &  0.9450  &   D01  &  0.88  &   1.0  \cr 
189.376297  &  62.22408  &  $ 20.4$  &  $ 21.7$  &  $ 22.1$  &  $ 22.9$  & 
 $ 23.4$  &  $ 24.0$  &  $ 24.0$  &   1.0220  &   H  &   1.00  &   1.0  \cr 
189.102356  &  62.18659  &  $ 20.4$  &  $ 21.5$  &  $ 21.9$  &  $ 22.9$  & 
 $ 23.9$  &  $ 25.0$  &  $ 25.6$  &  0.7470  &   H  &  0.67  &   1.0  \cr 
189.118607  &  62.14874  &  $ 21.6$  &  $ 22.2$  &  $ 22.4$  &  $ 22.9$  & 
 $ 23.6$  &  $ 23.8$  &  $ 24.1$  &  0.7185  &   H  &  0.73  &   1.0  \cr 
189.195267  &  62.26137  &  $ 21.0$  &  $ 21.8$  &  $ 22.1$  &  $ 22.9$  & 
 $ 23.5$  &  $ 24.0$  &  $ 24.1$  &  0.9120  &   C00  &  0.88  &   1.0  \cr 
189.292740  &  62.18310  &  $ 22.0$  &  $ 22.6$  &  $ 22.7$  &  $ 22.9$  & 
 $ 23.6$  &  $ 24.1$  &  $ 24.4$  &  0.4750  &   C00  &  0.51  &   1.0  \cr 
189.243561  &  62.27704  &  $ 21.3$  &  $ 22.3$  &  $ 22.5$  &  $ 22.9$  & 
 $ 23.8$  &  $ 24.5$  &  $ 25.0$  &  0.2993  &   H  &  0.57  &   1.0  \cr 
189.126633  &  62.26638  &  $ 22.5$  &  $ 22.7$  &  $ 22.7$  &  $ 22.9$  & 
 $ 23.2$  &  $ 23.8$  &  $ 24.2$  &  0.2320  &   C00  &  0.22  &  0.97  \cr 
189.113846  &  62.21614  &  $ 21.6$  &  $ 22.1$  &  $ 22.4$  &  $ 22.9$  & 
 $ 23.4$  &  $ 23.6$  &  $ 23.8$  &   1.2180  &   H  &  0.83  &  0.98  \cr 
189.222382  &  62.19444  &  $ 21.1$  &  $ 22.1$  &  $ 22.5$  &  $ 22.9$  & 
 $ 23.2$  &  $ 23.3$  &  $ 23.4$  &   1.2750  &   H  &   1.17  &   1.0  \cr 
189.409576  &  62.29347  &  $ 22.1$  &  $ 22.8$  &  $ 22.9$  &  $ 22.9$  & 
 $ 23.2$  &  $ 24.0$  &  $ 26.5$  &   3.1900  &   H  &   3.21  &   1.0  \cr 
\tablebreak
189.282227  &  62.27119  &  $ 20.0$  &  $ 21.4$  &  $ 21.9$  &  $ 23.0$  & 
 $ 23.7$  &  $ 24.4$  &  $ 24.7$  &  0.9400  &   H  &  0.87  &   1.0  \cr 
189.342102  &  62.20301  &  $ 20.6$  &  $ 21.9$  &  $ 22.2$  &  $ 23.0$  & 
 $ 23.4$  &  $ 23.8$  &  $ 24.0$  &  0.9280  &   C00  &  0.82  &  0.98  \cr 
189.164627  &  62.13205  &  $ 22.5$  &  $ 22.6$  &  $ 22.7$  &  $ 23.0$  & 
 $ 23.6$  &  $ 24.0$  &  $ 24.3$  &  0.5178  &   H  &  0.52  &   1.0  \cr 
189.071197  &  62.16990  &  $ 20.3$  &  $ 21.6$  &  $ 22.1$  &  $ 23.0$  & 
 $ 23.9$  &  $ 24.1$  &  $ 24.4$  &  0.8450  &   H  &  0.88  &   1.0  \cr 
189.306396  &  62.37126  &  $ 20.4$  &  $ 21.8$  &  $ 22.1$  &  $ 23.0$  & 
 $ 23.5$  &  $ 24.0$  &  $ 24.2$  &  0.9746  &   H  &   1.00  &   1.0  \cr 
189.327393  &  62.23001  &  $ 22.0$  &  $ 22.7$  &  $ 22.8$  &  $ 23.0$  & 
 $ 23.5$  &  $ 24.0$  &  $ 24.1$  &  0.4790  &   H  &  0.50  &   1.0  \cr 
189.280182  &  62.19946  &  $ 22.0$  &  $ 22.8$  &  $ 22.7$  &  $ 23.0$  & 
 $ 23.6$  &  $ 23.9$  &  $ 24.0$  &  0.5930  &   H  &  0.62  &   1.0  \cr 
189.218094  &  62.15895  &  $ 22.6$  &  $ 22.9$  &  $ 22.8$  &  $ 23.0$  & 
 $ 23.2$  &  $ 23.6$  &  $ 23.9$  &  0.2300  &   C00  &  0.21  &  0.91  \cr 
189.230545  &  62.15362  &  $ 21.9$  &  $ 22.5$  &  $ 22.8$  &  $ 23.0$  & 
 $ 23.6$  &  $ 24.2$  &  $ 24.6$  &  0.4200  &   C00  &  0.44  &   1.0  \cr 
189.342560  &  62.19009  &  $ 21.5$  &  $ 22.2$  &  $ 22.4$  &  $ 23.0$  & 
 $ 23.5$  &  $ 23.7$  &  $ 23.8$  &  0.7860  &   C00  &  0.82  &   1.0  \cr 
189.250229  &  62.26838  &  $ 21.8$  &  $ 22.1$  &  $ 22.3$  &  $ 23.0$  & 
 $ 23.3$  &  $ 23.5$  &  $ 23.5$  &   1.0140  &   H  &  0.91  &   1.0  \cr 
189.283447  &  62.24580  &  $ 21.1$  &  $ 22.3$  &  $ 22.5$  &  $ 23.0$  & 
 $ 24.0$  &  $ 24.8$  &  $ 25.4$  &  0.5700  &   C00  &  0.62  &  0.99  \cr 
189.054336  &  62.22912  &  $ 21.2$  &  $ 21.4$  &  $ 21.7$  &  $ 23.0$  & 
 $ 23.8$  &  $ 25.0$  &  $ 26.9$  &  star   &   H  &  star  &   1.0  \cr 
189.343445  &  62.20468  &  $ 20.2$  &  $ 21.8$  &  $ 22.2$  &  $ 23.0$  & 
 $ 23.7$  &  $ 24.4$  &  $ 24.5$  &  0.9630  &   H  &  0.89  &   1.0  \cr 
189.271545  &  62.20304  &  $ 21.9$  &  $ 22.7$  &  $ 22.9$  &  $ 23.0$  & 
 $ 23.4$  &  $ 24.0$  &  $ 24.2$  &  0.3860  &   H  &  0.44  &   1.0  \cr 
189.145508  &  62.14759  &  $ 22.4$  &  $ 22.8$  &  $ 22.9$  &  $ 23.0$  & 
 $ 23.5$  &  $ 23.9$  &  $ 24.0$  &  0.4590  &   H  &  0.49  &  0.98  \cr 
189.161255  &  62.22761  &  $ 20.9$  &  $ 22.1$  &  $ 22.5$  &  $ 23.0$  & 
 $ 23.6$  &  $ 24.2$  &  $ 24.4$  &  0.3570  &   C00  &  0.76  &  0.90  \cr 
189.160385  &  62.22759  &  $ 20.9$  &  $ 22.1$  &  $ 22.5$  &  $ 23.0$  & 
 $ 23.6$  &  $ 24.2$  &  $ 24.4$  &   1.0182  &   H  &  0.76  &  0.90  \cr 
189.179825  &  62.21182  &  $ 20.2$  &  $ 21.3$  &  $ 21.7$  &  $ 23.0$  & 
 $ 24.1$  &  $ 25.6$  &  $ 27.1$  &  0.8490  &   C00  &  0.73  &   1.0  \cr 
189.132477  &  62.30585  &  $ 22.1$  &  $ 22.2$  &  $ 22.4$  &  $ 23.0$  & 
 $ 23.3$  &  $ 23.5$  &  $ 23.5$  &  0.9437  &   H  &  0.91  &   1.0  \cr 
189.080108  &  62.25363  &  $ 21.2$  &  $ 22.1$  &  $ 22.3$  &  $ 23.0$  & 
 $ 23.5$  &  $ 23.8$  &  $ 24.0$  &  0.7828  &   H  &  0.84  &   1.0  \cr 
189.251724  &  62.27147  &  $ 21.0$  &  $ 22.0$  &  $ 22.2$  &  $ 23.0$  & 
 $ 23.4$  &  $ 23.9$  &  $ 23.9$  &  0.9145  &   H  &  0.92  &   1.0  \cr 
189.179535  &  62.18581  &  $ 21.9$  &  $ 22.8$  &  $ 22.8$  &  $ 23.0$  & 
 $ 23.4$  &  $ 24.2$  &  $ 25.0$  &   3.2340  &   H  &  0.29  &   1.0  \cr 
189.082672  &  62.20830  &  $ 22.6$  &  $ 22.9$  &  $ 23.1$  &  $ 23.0$  & 
 $ 23.4$  &  $ 23.9$  &  $ 23.9$  &  0.3974  &   H  &  0.38  &   1.0  \cr 
189.276764  &  62.25609  &  $ 21.9$  &  $ 22.6$  &  $ 22.7$  &  $ 23.0$  & 
 $ 23.7$  &  $ 24.2$  &  $ 24.5$  &  0.5130  &   C00  &  0.56  &   1.0  \cr 
189.147064  &  62.26328  &  $ 22.8$  &  $ 22.8$  &  $ 22.9$  &  $ 23.0$  & 
 $ 23.3$  &  $ 24.1$  &  $ 24.2$  &  0.3360  &   C00  &  0.24  &  0.94  \cr 
189.259262  &  62.21210  &  $ 22.8$  &  $ 22.8$  &  $ 22.8$  &  $ 23.0$  & 
 $ 23.2$  &  $ 23.6$  &  $ 24.2$  &  0.1040  &   H  &  0.11  &  0.96  \cr 
189.184525  &  62.25520  &  $ 22.1$  &  $ 22.6$  &  $ 22.6$  &  $ 23.0$  & 
 $ 23.7$  &  $ 24.0$  &  $ 24.2$  &  0.5700  &   C00  &  0.59  &   1.0  \cr 
189.119827  &  62.17326  &  $ 21.1$  &  $ 22.0$  &  $ 22.3$  &  $ 23.0$  & 
 $ 23.4$  &  $ 23.8$  &  $ 23.8$  &  0.9360  &   C00  &  0.93  &   1.0  \cr 
189.260681  &  62.24693  &  $ 21.2$  &  $ 22.3$  &  $ 22.5$  &  $ 23.0$  & 
 $ 23.9$  &  $ 24.5$  &  $ 25.0$  &  0.5580  &   C00  &  0.64  &   1.0  \cr 
189.123856  &  62.22498  &  $ 21.8$  &  $ 22.6$  &  $ 22.7$  &  $ 23.0$  & 
 $ 23.5$  &  $ 23.7$  &  $ 24.0$  &  0.7460  &   H  &  0.66  &  0.99  \cr 
189.218323  &  62.17231  &  $ 22.5$  &  $ 22.7$  &  $ 22.8$  &  $ 23.0$  & 
 $ 23.6$  &  $ 24.4$  &  $ 24.6$  &  0.4570  &   C00  &  0.44  &   1.0  \cr 
189.005889  &  62.24306  &  $ 21.6$  &  $ 22.3$  &  $ 22.4$  &  $ 23.0$  & 
 $ 24.0$  &  $ 24.8$  &  $ 25.7$  &  0.5299  &   H  &  0.45  &  0.97  \cr 
189.462051  &  62.26698  &  $ 19.6$  &  $ 21.3$  &  $ 22.1$  &  $ 23.0$  & 
 $ 23.9$  &  $ 24.4$  &  $ 24.7$  &   1.1700  &   H  &   1.13  &   1.0  \cr 
189.208267  &  62.15997  &  $ 22.0$  &  $ 22.8$  &  $ 22.8$  &  $ 23.0$  & 
 $ 23.3$  &  $ 24.0$  &  $ 24.3$  &  0.2850  &   C00  &  0.26  &  0.93  \cr 
189.087326  &  62.27202  &  $ 21.4$  &  $ 22.2$  &  $ 22.3$  &  $ 23.0$  & 
 $ 23.4$  &  $ 23.6$  &  $ 23.7$  &  0.9472  &   H  &  0.92  &   1.0  \cr 
189.317886  &  62.24250  &  $ 22.5$  &  $ 22.9$  &  $ 22.8$  &  $ 23.0$  & 
 $ 23.5$  &  $ 23.7$  &  $ 23.8$  &  0.6350  &   C00  &  0.60  &   1.0  \cr 
189.258301  &  62.16091  &  $ 21.8$  &  $ 22.4$  &  $ 22.6$  &  $ 23.0$  & 
 $ 23.6$  &  $ 23.7$  &  $ 23.7$  &  0.7500  &   C00  &  0.79  &   1.0  \cr 
189.089447  &  62.15399  &  $ 21.4$  &  $ 21.8$  &  $ 22.1$  &  $ 23.0$  & 
 $ 23.8$  &  $ 25.1$  &  $ 28.1$  &  star   &   H  &  star  &   1.0  \cr 
189.294144  &  62.22832  &  $ 21.5$  &  $ 22.4$  &  $ 22.5$  &  $ 23.0$  & 
 $ 23.7$  &  $ 24.0$  &  $ 24.2$  &  0.7450  &   H  &  0.71  &   1.0  \cr 
189.076934  &  62.26719  &  $ 22.3$  &  $ 22.4$  &  $ 22.6$  &  $ 23.0$  & 
 $ 23.5$  &  $ 23.6$  &  $ 23.7$  &  0.7976  &   H  &  0.83  &   1.0  \cr 
189.386719  &  62.19148  &  $ 21.8$  &  $ 22.5$  &  $ 22.6$  &  $ 23.0$  & 
 $ 23.7$  &  $ 24.0$  &  $ 24.0$  &  0.6983  &   H  &  0.73  &   1.0  \cr 
189.245804  &  62.20256  &  $ 20.2$  &  $ 21.6$  &  $ 22.0$  &  $ 23.0$  & 
 $ 23.8$  &  $ 24.6$  &  $ 25.0$  &  0.8510  &   H  &  0.84  &   1.0  \cr 
189.162430  &  62.15336  &  $ 22.9$  &  $ 22.8$  &  $ 22.9$  &  $ 23.1$  & 
 $ 23.3$  &  $ 23.7$  &  $ 24.4$  &  0.3420  &   C00  &  0.11  &  0.94  \cr 
189.233154  &  62.19473  &  $ 21.9$  &  $ 22.2$  &  $ 22.4$  &  $ 23.1$  & 
 $ 23.8$  &  $ 24.8$  &  $ 26.3$  &  0.3120  &   C00  &  star  &   1.0  \cr 
189.163223  &  62.11650  &  $ 21.6$  &  $ 22.2$  &  $ 22.4$  &  $ 23.1$  & 
 $ 23.5$  &  $ 23.8$  &  $ 23.8$  &  0.8465  &   H  &  0.88  &   1.0  \cr 
189.124756  &  62.20679  &  $ 22.5$  &  $ 22.7$  &  $ 22.8$  &  $ 23.1$  & 
 $ 23.5$  &  $ 23.8$  &  $ 23.8$  &  0.4100  &   H  &  0.49  &  0.86  \cr 
189.323898  &  62.19099  &  $ 23.3$  &  $ 22.9$  &  $ 22.9$  &  $ 23.1$  & 
 $ 23.3$  &  $ 23.8$  &  $ 24.3$  &  0.2130  &   C00  &  0.11  &  0.80  \cr 
189.294922  &  62.24220  &  $ 20.8$  &  $ 21.9$  &  $ 22.1$  &  $ 23.1$  & 
 $ 24.1$  &  $ 25.3$  &  $ 26.4$  &  0.6784  &   H  &  0.59  &   1.0  \cr 
189.143768  &  62.24169  &  $ 22.2$  &  $ 22.6$  &  $ 22.8$  &  $ 23.1$  & 
 $ 23.9$  &  $ 24.4$  &  $ 24.8$  &  0.5190  &   C00  &  0.54  &   1.0  \cr 
189.276978  &  62.16267  &  $ 20.2$  &  $ 20.8$  &  $ 21.4$  &  $ 23.1$  & 
 $ 24.0$  &  $ 25.4$  &  $ 27.1$  &  star   &   C00  &  star  &   1.0  \cr 
189.023925  &  62.16760  &  $ 20.6$  &  $ 21.9$  &  $ 22.3$  &  $ 23.1$  & 
 $ 23.7$  &  $ 24.3$  &  $ 24.6$  &  0.9361  &   H  &  0.91  &   1.0  \cr 
189.200562  &  62.18404  &  $ 21.3$  &  $ 22.4$  &  $ 22.6$  &  $ 23.1$  & 
 $ 24.0$  &  $ 24.4$  &  $ 24.9$  &  0.6500  &   C00  &  0.62  &   1.0  \cr 
189.197052  &  62.20864  &  $ 23.0$  &  $ 22.8$  &  $ 23.0$  &  $ 23.1$  & 
 $ 23.5$  &  $ 24.1$  &  $ 24.2$  &  0.4210  &   C00  &  0.31  &  0.96  \cr 
189.239914  &  62.24393  &  $ 22.5$  &  $ 22.8$  &  $ 22.9$  &  $ 23.1$  & 
 $ 23.4$  &  $ 24.1$  &  $ 24.5$  &  0.2660  &   C00  &  0.24  &  0.95  \cr 
189.100067  &  62.18617  &  $ 21.6$  &  $ 22.3$  &  $ 22.5$  &  $ 23.1$  & 
 $ 23.7$  &  $ 24.1$  &  $ 24.4$  &  0.7660  &   C00  &  0.74  &   1.0  \cr 
189.387161  &  62.28712  &  $ 28.9$  &  $ 22.9$  &  $ 22.8$  &  $ 23.1$  & 
 $ 23.7$  &  $ 23.7$  &  $ 23.6$  &  0.6330  &   H  &  0.01  &   1.0  \cr 
189.056228  &  62.18857  &  $ 20.0$  &  $ 21.3$  &  $ 22.0$  &  $ 23.1$  & 
 $ 24.5$  &  $ 25.2$  &  $ 26.5$  &   1.1402  &   H  &  0.91  &   1.0  \cr 
189.383820  &  62.21298  &  $ 19.8$  &  $ 21.5$  &  $ 22.1$  &  $ 23.1$  & 
 $ 24.0$  &  $ 24.6$  &  $ 25.0$  &   1.0225  &   H  &  0.96  &   1.0  \cr 
189.133530  &  62.17247  &  $ 22.2$  &  $ 22.9$  &  $ 23.0$  &  $ 23.1$  & 
 $ 23.4$  &  $ 24.0$  &  $ 24.1$  &  0.3160  &   C00  &  0.44  &  0.88  \cr 
189.121338  &  62.19818  &  $ 22.8$  &  $ 23.0$  &  $ 23.0$  &  $ 23.1$  & 
 $ 23.7$  &  $ 24.0$  &  $ 23.9$  &  0.5300  &   C00  &  0.54  &  0.98  \cr 
189.261719  &  62.27703  &  $ 23.4$  &  $ 22.9$  &  $ 23.1$  &  $ 23.1$  & 
 $ 23.4$  &  $ 23.9$  &  $ 24.1$  &  0.3780  &   C00  &  0.31  &  0.93  \cr 
189.167938  &  62.22539  &  $ 20.9$  &  $ 22.2$  &  $ 22.5$  &  $ 23.1$  & 
 $ 24.1$  &  $ 25.2$  &  $ 26.2$  &  0.4830  &   H  &  0.54  &   1.0  \cr 
189.081192  &  62.19983  &  $ 21.6$  &  $ 22.3$  &  $ 22.5$  &  $ 23.1$  & 
 $ 23.5$  &  $ 23.6$  &  $ 23.6$  &  0.9380  &   C00  &  0.92  &   1.0  \cr 
189.162476  &  62.21262  &  $ 21.5$  &  $ 22.5$  &  $ 22.7$  &  $ 23.1$  & 
 $ 24.0$  &  $ 24.7$  &  $ 25.3$  &  0.4870  &   C00  &  0.59  &   1.0  \cr 
189.170380  &  62.18196  &  $ 21.7$  &  $ 22.4$  &  $ 22.5$  &  $ 23.1$  & 
 $ 23.4$  &  $ 23.7$  &  $ 23.7$  &  0.8750  &   C00  &  0.92  &   1.0  \cr 
189.225174  &  62.17963  &  $ 22.8$  &  $ 22.9$  &  $ 22.9$  &  $ 23.1$  & 
 $ 23.6$  &  $ 23.8$  &  $ 23.7$  &  0.5940  &   C00  &  0.60  &   1.0  \cr 
189.159210  &  62.26815  &  $ 19.8$  &  $ 21.2$  &  $ 21.7$  &  $ 23.1$  & 
 $ 24.4$  &  $ 25.8$  &  $ 27.1$  &  0.8550  &   C00  &  0.87  &   1.0  \cr 
189.204437  &  62.20599  &  $ 21.9$  &  $ 22.4$  &  $ 22.5$  &  $ 23.1$  & 
 $ 23.4$  &  $ 23.6$  &  $ 23.6$  &  0.9530  &   C00  &  0.94  &   1.0  \cr 
189.228577  &  62.26601  &  $ 21.3$  &  $ 22.3$  &  $ 22.5$  &  $ 23.1$  & 
 $ 24.2$  &  $ 25.1$  &  $ 26.1$  &   1.1320  &   C00  &  0.46  &   1.0  \cr 
189.343384  &  62.28847  &  $ 22.3$  &  $ 23.0$  &  $ 22.9$  &  $ 23.1$  & 
 $ 23.3$  &  $ 23.9$  &  $ 24.2$  &  0.2321  &   H  &  0.21  &  0.94  \cr 
189.179382  &  62.27561  &  $ 21.6$  &  $ 22.4$  &  $ 22.5$  &  $ 23.1$  & 
 $ 23.5$  &  $ 23.7$  &  $ 23.7$  &  0.8700  &   C00  &  0.90  &   1.0  \cr 
189.413635  &  62.22761  &  $ 21.6$  &  $ 22.4$  &  $ 22.5$  &  $ 23.1$  & 
 $ 23.7$  &  $ 23.9$  &  $ 23.9$  &  0.7922  &   H  &  0.82  &   1.0  \cr 
189.100815  &  62.25412  &  $ 22.9$  &  $ 22.8$  &  $ 22.8$  &  $ 23.1$  & 
 $ 23.5$  &  $ 23.9$  &  $ 24.4$  &  0.2220  &   C00  &  0.30  &  0.98  \cr 
\tablebreak
189.135620  &  62.18717  &  $ 21.4$  &  $ 22.3$  &  $ 22.5$  &  $ 23.1$  & 
 $ 24.3$  &  $ 25.4$  &  $ 29.1$  &  0.5180  &   C00  &  0.43  &   1.0  \cr 
189.305084  &  62.23473  &  $ 22.1$  &  $ 22.7$  &  $ 22.9$  &  $ 23.1$  & 
 $ 23.8$  &  $ 24.6$  &  $ 25.1$  &  0.4410  &   C00  &  0.47  &   1.0  \cr 
189.248352  &  62.19824  &  $ 21.3$  &  $ 22.3$  &  $ 22.5$  &  $ 23.1$  & 
 $ 23.4$  &  $ 23.6$  &  $ 23.5$  &   1.0200  &   H  &   1.03  &   1.0  \cr 
189.297821  &  62.18212  &  $ 21.6$  &  $ 22.3$  &  $ 22.5$  &  $ 23.1$  & 
 $ 23.6$  &  $ 23.8$  &  $ 23.9$  &  0.8550  &   C00  &  0.88  &   1.0  \cr 
189.142807  &  62.24685  &  $ 22.7$  &  $ 23.0$  &  $ 23.0$  &  $ 23.1$  & 
 $ 23.6$  &  $ 23.9$  &  $ 23.9$  &  0.5070  &   C00  &  0.53  &  0.94  \cr 
189.201370  &  62.25216  &  $ 20.1$  &  $ 21.3$  &  $ 21.9$  &  $ 23.1$  & 
 $ 24.3$  &  $ 25.4$  &  $ 25.9$  &  0.8900  &   C00  &  0.88  &   1.0  \cr 
189.200516  &  62.25242  &  $ 20.1$  &  $ 21.3$  &  $ 21.9$  &  $ 23.1$  & 
 $ 24.3$  &  $ 25.4$  &  $ 25.9$  &  0.4260  &   C00  &  0.88  &   1.0  \cr 
189.240784  &  62.24869  &  $ 20.5$  &  $ 21.9$  &  $ 22.1$  &  $ 23.2$  & 
 $ 23.9$  &  $ 24.7$  &  $ 25.3$  &  0.8500  &   H  &  0.70  &   1.0  \cr 
189.208099  &  62.18307  &  $ 21.9$  &  $ 22.6$  &  $ 22.6$  &  $ 23.2$  & 
 $ 23.8$  &  $ 24.1$  &  $ 24.4$  &  0.6840  &   C00  &  0.69  &   1.0  \cr 
189.204422  &  62.25352  &  $ 22.2$  &  $ 22.7$  &  $ 22.9$  &  $ 23.2$  & 
 $ 23.7$  &  $ 24.3$  &  $ 24.6$  &  0.4570  &   C00  &  0.46  &   1.0  \cr 
189.297241  &  62.26254  &  $ 22.9$  &  $ 22.9$  &  $ 22.9$  &  $ 23.2$  & 
 $ 23.7$  &  $ 23.8$  &  $ 23.8$  &  0.6920  &   C00  &  0.68  &   1.0  \cr 
189.274445  &  62.23990  &  $ 20.2$  &  $ 21.7$  &  $ 22.2$  &  $ 23.2$  & 
 $ 23.8$  &  $ 24.2$  &  $ 24.5$  &  0.9700  &   H  &  0.92  &   1.0  \cr 
189.173584  &  62.14445  &  $ 23.6$  &  $ 23.0$  &  $ 23.1$  &  $ 23.2$  & 
 $ 23.4$  &  $ 23.7$  &  $ 23.7$  &  0.4495  &   H  &   1.47  &  0.91  \cr 
189.084487  &  62.14572  &  $ 19.8$  &  $ 21.3$  &  $ 22.0$  &  $ 23.2$  & 
 $ 24.6$  &  $ 25.4$  &  $ 26.0$  &   1.0178  &   H  &  0.94  &   1.0  \cr 
189.094055  &  62.21123  &  $ 21.1$  &  $ 22.2$  &  $ 22.5$  &  $ 23.2$  & 
 $ 24.2$  &  $ 25.2$  &  $ 26.2$  &  0.6325  &   H  &  0.54  &   1.0  \cr 
189.077896  &  62.19849  &  $ 21.0$  &  $ 22.2$  &  $ 22.5$  &  $ 23.2$  & 
 $ 24.0$  &  $ 24.4$  &  $ 24.6$  &  0.7660  &   C00  &  0.81  &   1.0  \cr 
189.282806  &  62.26736  &  $ 21.9$  &  $ 22.8$  &  $ 22.9$  &  $ 23.2$  & 
 $ 23.8$  &  $ 24.2$  &  $ 24.4$  &  0.5140  &   C00  &  0.58  &   1.0  \cr 
189.120651  &  62.28414  &  $ 22.0$  &  $ 22.4$  &  $ 22.5$  &  $ 23.2$  & 
 $ 23.6$  &  $ 23.9$  &  $ 23.9$  &  0.8501  &   H  &  0.85  &   1.0  \cr 
189.065063  &  62.16304  &  $ 20.5$  &  $ 21.8$  &  $ 22.7$  &  $ 23.2$  & 
 $ 23.9$  &  $ 24.0$  &  $ 24.2$  &   1.2630  &   H  &   1.10  &   1.0  \cr 
189.073776  &  62.23549  &  $ 21.1$  &  $ 22.4$  &  $ 22.6$  &  $ 23.2$  & 
 $ 23.7$  &  $ 23.8$  &  $ 24.0$  &  0.8480  &   C00  &  0.84  &   1.0  \cr 
189.141571  &  62.26804  &  $ 21.7$  &  $ 22.6$  &  $ 22.7$  &  $ 23.2$  & 
 $ 23.6$  &  $ 23.7$  &  $ 23.8$  &  0.8350  &   C00  &  0.86  &   1.0  \cr 
189.080825  &  62.24141  &  $ 21.5$  &  $ 22.4$  &  $ 22.5$  &  $ 23.2$  & 
 $ 23.7$  &  $ 24.0$  &  $ 24.2$  &  0.7975  &   H  &  0.82  &   1.0  \cr 
189.335297  &  62.32539  &  $ 21.6$  &  $ 22.5$  &  $ 22.7$  &  $ 23.2$  & 
 $ 23.6$  &  $ 23.8$  &  $ 23.8$  &  0.8361  &   H  &  0.86  &   1.0  \cr 
189.378708  &  62.22451  &  $ 21.1$  &  $ 22.2$  &  $ 22.4$  &  $ 23.2$  & 
 $ 23.6$  &  $ 24.0$  &  $ 24.1$  &  0.8905  &   H  &  0.92  &   1.0  \cr 
189.162201  &  62.18840  &  $ 22.2$  &  $ 22.6$  &  $ 22.8$  &  $ 23.2$  & 
 $ 23.4$  &  $ 23.3$  &  $ 23.3$  &  0.9340  &   C00  &  0.96  &  0.99  \cr 
189.261429  &  62.23389  &  $ 20.6$  &  $ 22.1$  &  $ 22.6$  &  $ 23.2$  & 
 $ 23.9$  &  $ 24.3$  &  $ 24.6$  &   1.2463  &   H  &   1.07  &  0.92  \cr 
189.162064  &  62.15110  &  $ 20.2$  &  $ 21.5$  &  $ 21.9$  &  $ 23.2$  & 
 $ 24.3$  &  $ 25.8$  &  $ 26.7$  &  0.8421  &   H  &  0.83  &   1.0  \cr 
188.964966  &  62.18858  &  $-24.6$  &  $ 23.0$  &  $ 23.0$  &  $ 23.2$  & 
 $ 23.8$  &  $ 24.2$  &  $ 24.3$  &  0.5090  &   H  &  0.60  &   1.0  \cr 
189.168839  &  62.16769  &  $ 21.1$  &  $ 22.3$  &  $ 22.5$  &  $ 23.2$  & 
 $ 24.0$  &  $ 24.4$  &  $ 24.9$  &  0.7490  &   C00  &  0.78  &   1.0  \cr 
189.209381  &  62.27129  &  $ 21.6$  &  $ 22.4$  &  $ 22.6$  &  $ 23.2$  & 
 $ 24.3$  &  $ 25.5$  &  $ 27.6$  &  0.5030  &   C00  &  0.42  &   1.0  \cr 
189.285553  &  62.33361  &  $ 22.4$  &  $ 22.5$  &  $ 22.7$  &  $ 23.2$  & 
 $ 23.6$  &  $ 23.9$  &  $ 23.9$  &  0.7889  &   H  &  0.84  &   1.0  \cr 
189.402100  &  62.22562  &  $ 20.3$  &  $ 21.7$  &  $ 22.1$  &  $ 23.2$  & 
 $ 24.0$  &  $ 24.7$  &  $ 25.1$  &  0.8524  &   H  &  0.77  &   1.0  \cr 
189.361984  &  62.19227  &  $ 22.3$  &  $ 22.8$  &  $ 22.9$  &  $ 23.2$  & 
 $ 23.9$  &  $ 24.1$  &  $ 24.1$  &  0.6777  &   H  &  0.70  &   1.0  \cr 
189.176727  &  62.13948  &  $ 21.8$  &  $ 22.2$  &  $ 22.5$  &  $ 23.2$  & 
 $ 23.5$  &  $ 23.9$  &  $ 23.9$  &  0.9360  &   H  &  0.94  &   1.0  \cr 
189.207062  &  62.25961  &  $ 23.2$  &  $ 22.9$  &  $ 23.0$  &  $ 23.2$  & 
 $ 23.6$  &  $ 24.3$  &  $ 24.8$  &  0.2540  &   C00  &  0.26  &  0.89  \cr 
189.090362  &  62.27459  &  $ 21.9$  &  $ 22.5$  &  $ 22.7$  &  $ 23.2$  & 
 $ 23.9$  &  $ 24.1$  &  $ 24.2$  &  0.7466  &   H  &  0.75  &   1.0  \cr 
189.111206  &  62.17224  &  $ 22.6$  &  $ 23.2$  &  $ 23.2$  &  $ 23.2$  & 
 $ 23.4$  &  $ 23.9$  &  $ 24.1$  &  0.2560  &   C00  &  0.07  &  0.42  \cr 
189.216721  &  62.20278  &  $ 22.7$  &  $ 23.0$  &  $ 23.1$  &  $ 23.2$  & 
 $ 23.8$  &  $ 24.3$  &  $ 24.5$  &  0.4571  &   H  &  0.41  &   1.0  \cr 
189.330307  &  62.19548  &  $ 22.3$  &  $ 22.6$  &  $ 22.7$  &  $ 23.2$  & 
 $ 23.7$  &  $ 23.9$  &  $ 23.9$  &  0.7840  &   H  &  0.82  &   1.0  \cr 
189.007537  &  62.19077  &  $ 20.2$  &  $ 21.4$  &  $ 22.0$  &  $ 23.2$  & 
 $ 24.5$  &  $ 26.1$  &  $ 26.3$  &  0.9140  &   H  &  0.88  &   1.0  \cr 
189.172211  &  62.19477  &  $ 21.0$  &  $ 22.3$  &  $ 22.6$  &  $ 23.3$  & 
 $ 24.1$  &  $ 24.7$  &  $ 25.7$  &  0.5850  &   C00  &  0.58  &  0.98  \cr 
189.174149  &  62.16209  &  $ 20.3$  &  $ 21.7$  &  $ 22.1$  &  $ 23.3$  & 
 $ 24.2$  &  $ 25.4$  &  $ 26.2$  &  0.8450  &   C00  &  0.74  &   1.0  \cr 
189.299927  &  62.28324  &  $ 21.4$  &  $ 22.2$  &  $ 22.6$  &  $ 23.3$  & 
 $ 23.6$  &  $ 23.9$  &  $ 24.0$  &   1.1420  &   C00  &  0.91  &  0.93  \cr 
189.177032  &  62.26199  &  $ 21.5$  &  $ 22.4$  &  $ 22.7$  &  $ 23.3$  & 
 $ 24.3$  &  $ 25.3$  &  $ 27.0$  &   2.4500  &   C00  &  0.45  &   1.0  \cr 
189.218475  &  62.27726  &  $ 22.2$  &  $ 23.0$  &  $ 23.0$  &  $ 23.3$  & 
 $ 23.9$  &  $ 24.2$  &  $ 24.5$  &  0.5150  &   C00  &  0.54  &   1.0  \cr 
189.181808  &  62.20517  &  $ 22.1$  &  $ 22.6$  &  $ 22.7$  &  $ 23.3$  & 
 $ 23.8$  &  $ 24.0$  &  $ 24.1$  &  0.7480  &   H  &  0.77  &   1.0  \cr 
189.225372  &  62.23187  &  $ 21.6$  &  $ 22.4$  &  $ 22.5$  &  $ 23.3$  & 
 $ 23.7$  &  $ 24.0$  &  $ 24.1$  &  0.8490  &   H  &  0.90  &   1.0  \cr 
189.077972  &  62.24629  &  $ 21.0$  &  $ 22.1$  &  $ 22.4$  &  $ 23.3$  & 
 $ 24.1$  &  $ 24.5$  &  $ 24.7$  &  0.7799  &   H  &  0.87  &   1.0  \cr 
189.271072  &  62.26313  &  $ 23.0$  &  $ 22.9$  &  $ 22.9$  &  $ 23.3$  & 
 $ 23.9$  &  $ 24.4$  &  $ 24.7$  &  0.5320  &   C00  &  0.55  &   1.0  \cr 
189.027923  &  62.26415  &  $ 21.8$  &  $ 23.1$  &  $ 23.1$  &  $ 23.3$  & 
 $ 23.2$  &  $ 23.3$  &  $ 23.8$  &   2.4150  &   H  &   2.01  &  0.95  \cr 
189.304077  &  62.17466  &  $ 21.3$  &  $ 22.4$  &  $ 22.7$  &  $ 23.3$  & 
 $ 23.8$  &  $ 24.3$  &  $ 24.4$  &  0.8580  &   C00  &  0.76  &   1.0  \cr 
189.415665  &  62.22404  &  $ 22.3$  &  $ 22.7$  &  $ 22.9$  &  $ 23.3$  & 
 $ 23.4$  &  $ 23.4$  &  $ 23.4$  &  0.9318  &   H  &  0.95  &  0.96  \cr 
189.042694  &  62.17208  &  $ 23.1$  &  $ 23.0$  &  $ 23.0$  &  $ 23.3$  & 
 $ 23.9$  &  $ 24.1$  &  $ 24.2$  &  0.5580  &   H  &  0.62  &   1.0  \cr 
189.115097  &  62.23858  &  $ 22.6$  &  $ 22.8$  &  $ 23.0$  &  $ 23.3$  & 
 $ 23.8$  &  $ 24.0$  &  $ 24.2$  &  0.7510  &   C00  &  0.59  &  0.99  \cr 
189.320114  &  62.30680  &  $ 20.8$  &  $ 22.2$  &  $ 22.5$  &  $ 23.3$  & 
 $ 23.9$  &  $ 24.5$  &  $ 24.7$  &  0.8390  &   H  &  0.74  &  0.95  \cr 
189.172272  &  62.26334  &  $ 23.4$  &  $ 22.8$  &  $ 22.9$  &  $ 23.3$  & 
 $ 23.8$  &  $ 24.5$  &  $ 25.0$  &  0.4720  &   C00  &  0.47  &  0.99  \cr 
189.136124  &  62.21101  &  $ 22.8$  &  $ 23.1$  &  $ 23.2$  &  $ 23.3$  & 
 $ 23.7$  &  $ 24.1$  &  $ 24.3$  &  0.4580  &   H  &  0.46  &  0.95  \cr 
189.159943  &  62.26109  &  $ 23.9$  &  $ 23.0$  &  $ 23.0$  &  $ 23.3$  & 
 $ 23.6$  &  $ 24.3$  &  $ 25.4$  &  star   &   C00  &  0.23  &  0.99  \cr 
189.195312  &  62.17236  &  $ 23.8$  &  $ 23.1$  &  $ 23.1$  &  $ 23.3$  & 
 $ 23.5$  &  $ 23.9$  &  $ 24.5$  &  0.1700  &   C00  &  0.11  &  0.89  \cr 
189.319641  &  62.21959  &  $ 21.5$  &  $ 22.3$  &  $ 22.5$  &  $ 23.3$  & 
 $ 23.6$  &  $ 23.9$  &  $ 24.0$  &  0.8980  &   H  &  0.96  &   1.0  \cr 
189.091507  &  62.23772  &  $ 21.2$  &  $ 22.4$  &  $ 22.9$  &  $ 23.3$  & 
 $ 23.8$  &  $ 23.8$  &  $ 24.1$  &   1.3810  &   H  &   1.31  &   1.0  \cr 
189.166580  &  62.17489  &  $ 20.5$  &  $ 21.7$  &  $ 22.1$  &  $ 23.3$  & 
 $ 24.0$  &  $ 24.7$  &  $ 25.1$  &  0.9350  &   C00  &  0.80  &   1.0  \cr 
189.384338  &  62.20058  &  $ 23.2$  &  $ 23.0$  &  $ 23.1$  &  $ 23.3$  & 
 $ 23.8$  &  $ 24.4$  &  $ 24.8$  &  0.3280  &   H  &  0.34  &  0.99  \cr 
189.350418  &  62.32761  &  $ 21.8$  &  $ 22.6$  &  $ 22.8$  &  $ 23.3$  & 
 $ 23.7$  &  $ 23.9$  &  $ 24.0$  &  0.8044  &   H  &  0.87  &   1.0  \cr 
189.222687  &  62.20962  &  $ 22.2$  &  $ 22.9$  &  $ 22.9$  &  $ 23.3$  & 
 $ 24.0$  &  $ 24.4$  &  $ 24.8$  &  0.5600  &   C00  &  0.56  &   1.0  \cr 
189.224701  &  62.26871  &  $ 22.4$  &  $ 22.6$  &  $ 22.8$  &  $ 23.3$  & 
 $ 23.6$  &  $ 23.8$  &  $ 23.8$  &  0.8510  &   C00  &  0.90  &   1.0  \cr 
189.103928  &  62.21461  &  $ 21.8$  &  $ 22.6$  &  $ 22.9$  &  $ 23.3$  & 
 $ 24.3$  &  $ 24.7$  &  $ 25.3$  &  0.6300  &   H  &  0.60  &   1.0  \cr 
189.153549  &  62.22949  &  $ 21.9$  &  $ 22.6$  &  $ 22.7$  &  $ 23.3$  & 
 $ 23.8$  &  $ 24.1$  &  $ 24.0$  &  0.8460  &   C00  &  0.84  &   1.0  \cr 
189.275085  &  62.21614  &  $ 20.8$  &  $ 21.3$  &  $ 21.7$  &  $ 23.3$  & 
 $ 24.1$  &  $ 25.2$  &  $ 26.2$  &  star   &   C00  &  star  &   1.0  \cr 
189.124588  &  62.24481  &  $ 21.4$  &  $ 22.4$  &  $ 22.5$  &  $ 23.3$  & 
 $ 24.0$  &  $ 24.5$  &  $ 24.8$  &  0.7620  &   C00  &  0.80  &   1.0  \cr 
189.167297  &  62.28223  &  $ 20.7$  &  $ 21.6$  &  $ 22.0$  &  $ 23.3$  & 
 $ 24.2$  &  $ 25.3$  &  $ 25.7$  &  0.9430  &   H  &  0.75  &   1.0  \cr 
189.295288  &  62.19148  &  $ 22.3$  &  $ 23.0$  &  $ 23.1$  &  $ 23.3$  & 
 $ 23.9$  &  $ 24.4$  &  $ 24.6$  &  0.4750  &   C00  &  0.48  &   1.0  \cr 
189.180908  &  62.19774  &  $ 22.4$  &  $ 22.7$  &  $ 23.0$  &  $ 23.3$  & 
 $ 23.5$  &  $ 23.5$  &  $ 23.5$  &   1.2410  &   H  &  0.94  &  0.98  \cr 
189.170700  &  62.20157  &  $ 22.6$  &  $ 23.0$  &  $ 23.0$  &  $ 23.3$  & 
 $ 23.5$  &  $ 23.8$  &  $ 24.2$  &  0.8820  &   C00  &  0.28  &  0.96  \cr 
\tablebreak
189.089950  &  62.18970  &  $ 22.8$  &  $ 23.1$  &  $ 23.1$  &  $ 23.3$  & 
 $ 24.0$  &  $ 24.1$  &  $ 24.2$  &  0.6390  &   C00  &  0.66  &   1.0  \cr 
188.980270  &  62.20350  &  $ 23.0$  &  $ 23.1$  &  $ 23.2$  &  $ 23.3$  & 
 $ 23.6$  &  $ 24.2$  &  $ 24.3$  &  0.3374  &   H  &  0.30  &  0.85  \cr 
189.391068  &  62.20605  &  $ 22.5$  &  $ 22.5$  &  $ 23.0$  &  $ 23.3$  & 
 $ 23.6$  &  $ 23.6$  &  $ 23.7$  &   1.2186  &   H  &   1.20  &  0.99  \cr 
189.326904  &  62.22471  &  $ 21.6$  &  $ 22.7$  &  $ 22.9$  &  $ 23.3$  & 
 $ 24.1$  &  $ 24.8$  &  $ 25.2$  &  0.4760  &   H  &  0.58  &   1.0  \cr 
189.263962  &  62.29959  &  $ 22.2$  &  $ 22.5$  &  $ 22.6$  &  $ 23.3$  & 
 $ 23.6$  &  $ 23.7$  &  $ 23.7$  &   1.0170  &   H  &  0.96  &   1.0  \cr 
189.225632  &  62.25428  &  $ 22.6$  &  $ 22.7$  &  $ 22.8$  &  $ 23.3$  & 
 $ 23.6$  &  $ 23.7$  &  $ 23.7$  &  0.8490  &   C00  &   1.00  &   1.0  \cr 
189.155487  &  62.14201  &  $ 20.9$  &  $ 22.0$  &  $ 22.4$  &  $ 23.3$  & 
 $ 23.9$  &  $ 24.1$  &  $ 24.2$  &  0.9716  &   H  &  0.92  &   1.0  \cr 
189.189224  &  62.19819  &  $ 22.4$  &  $ 22.9$  &  $ 23.1$  &  $ 23.3$  & 
 $ 23.7$  &  $ 24.4$  &  $ 25.8$  &   2.7990  &   C00  &  0.22  &   1.0  \cr 
189.186813  &  62.20015  &  $ 22.9$  &  $ 23.1$  &  $ 23.2$  &  $ 23.3$  & 
 $ 23.9$  &  $ 24.4$  &  $ 24.7$  &  0.4570  &   C00  &  0.41  &   1.0  \cr 
189.399384  &  62.22033  &  $ 22.7$  &  $ 22.6$  &  $ 22.8$  &  $ 23.3$  & 
 $ 23.5$  &  $ 23.6$  &  $ 23.6$  &  0.9334  &   H  &   1.00  &   1.0  \cr 
189.098541  &  62.31037  &  $ 20.3$  &  $ 21.7$  &  $ 22.3$  &  $ 23.3$  & 
 $ 24.2$  &  $ 25.0$  &  $ 25.3$  &   1.0126  &   H  &  0.90  &   1.0  \cr 
189.166748  &  62.20214  &  $ 20.8$  &  $ 21.8$  &  $ 22.3$  &  $ 23.3$  & 
 $ 24.2$  &  $ 24.8$  &  $ 25.5$  &   1.0150  &   H  &  0.73  &   1.0  \cr 
189.231293  &  62.23160  &  $ 22.2$  &  $ 22.6$  &  $ 22.9$  &  $ 23.3$  & 
 $ 23.6$  &  $ 23.7$  &  $ 23.7$  &   1.1470  &   C00  &  0.93  &   1.0  \cr 
189.215363  &  62.18123  &  $ 23.2$  &  $ 23.2$  &  $ 23.2$  &  $ 23.3$  & 
 $ 23.8$  &  $ 24.0$  &  $ 24.1$  &  0.5180  &   C00  &  0.29  &  0.46  \cr 
189.201096  &  62.20395  &  $ 21.8$  &  $ 22.5$  &  $ 22.7$  &  $ 23.4$  & 
 $ 23.7$  &  $ 24.0$  &  $ 23.9$  &  0.9600  &   H  &  0.91  &   1.0  \cr 
189.287994  &  62.19136  &  $ 22.3$  &  $ 22.7$  &  $ 23.2$  &  $ 23.4$  & 
 $ 23.5$  &  $ 23.6$  &  $ 23.6$  &   1.3408  &   H  &   1.35  &  0.84  \cr 
189.134750  &  62.17803  &  $ 21.0$  &  $ 22.2$  &  $ 22.6$  &  $ 23.4$  & 
 $ 23.8$  &  $ 24.3$  &  $ 24.4$  &   1.0161  &   H  &   1.07  &  0.99  \cr 
189.318634  &  62.27503  &  $ 20.7$  &  $ 21.3$  &  $ 21.7$  &  $ 23.4$  & 
 $ 24.3$  &  $ 26.0$  &  $ 27.7$  &  star   &   C00  &  star  &   1.0  \cr 
189.284088  &  62.25069  &  $ 21.4$  &  $ 22.4$  &  $ 22.7$  &  $ 23.4$  & 
 $ 24.4$  &  $ 25.4$  &  $ 26.3$  &  0.5700  &   C00  &  0.53  &   1.0  \cr 
189.185394  &  62.17174  &  $ 22.2$  &  $ 22.8$  &  $ 23.0$  &  $ 23.4$  & 
 $ 24.2$  &  $ 24.7$  &  $ 25.0$  &  0.5180  &   C00  &  0.58  &   1.0  \cr 
189.304184  &  62.20271  &  $ 23.1$  &  $ 23.1$  &  $ 23.1$  &  $ 23.4$  & 
 $ 24.0$  &  $ 24.4$  &  $ 24.5$  &  0.5590  &   C00  &  0.60  &   1.0  \cr 
189.101303  &  62.25712  &  $ 21.1$  &  $ 22.3$  &  $ 22.5$  &  $ 23.4$  & 
 $ 24.4$  &  $ 25.2$  &  $ 26.1$  &  0.6820  &   C00  &  0.57  &   1.0  \cr 
189.185013  &  62.17703  &  $ 22.1$  &  $ 22.6$  &  $ 22.8$  &  $ 23.4$  & 
 $ 23.7$  &  $ 23.9$  &  $ 23.9$  &  0.8900  &   C00  &  0.88  &   1.0  \cr 
189.152512  &  62.25690  &  $ 22.8$  &  $ 22.5$  &  $ 23.1$  &  $ 23.4$  & 
 $ 23.7$  &  $ 23.7$  &  $ 23.6$  &  0.7440  &   C00  &   1.15  &  0.97  \cr 
189.396118  &  62.21627  &  $ 21.9$  &  $ 22.8$  &  $ 23.1$  &  $ 23.4$  & 
 $ 23.6$  &  $ 23.6$  &  $ 23.6$  &   1.4477  &   H  &  0.92  &  0.42  \cr 
189.181351  &  62.25908  &  $ 21.9$  &  $ 22.5$  &  $ 22.6$  &  $ 23.4$  & 
 $ 23.8$  &  $ 24.1$  &  $ 24.3$  &  0.8470  &   C00  &  0.84  &   1.0  \cr 
189.200684  &  62.25706  &  $ 23.6$  &  $ 23.2$  &  $ 23.1$  &  $ 23.4$  & 
 $ 23.9$  &  $ 24.2$  &  $ 24.3$  &  0.5350  &   C00  &  0.60  &   1.0  \cr 
189.159561  &  62.19754  &  $ 20.7$  &  $ 22.1$  &  $ 22.4$  &  $ 23.4$  & 
 $ 24.1$  &  $ 24.9$  &  $ 25.1$  &  0.8410  &   H  &   1.00  &  0.98  \cr 
189.070220  &  62.10403  &  \nodata  &  $ 21.5$  &  $ 22.3$  &  $ 23.4$  & 
 $ 24.6$  &  $ 25.0$  &  $ 25.7$  &   1.1414  &   H  &  0.98  &   1.0  \cr 
189.146103  &  62.24166  &  $ 23.6$  &  $ 23.2$  &  $ 23.3$  &  $ 23.4$  & 
 $ 23.6$  &  $ 24.4$  &  $ 24.6$  &  0.2970  &   C00  &  0.10  &  0.75  \cr 
189.088653  &  62.18363  &  $ 22.8$  &  $ 22.9$  &  $ 23.1$  &  $ 23.4$  & 
 $ 24.3$  &  $ 24.5$  &  $ 24.7$  &  0.6350  &   C00  &  0.62  &   1.0  \cr 
189.078933  &  62.14578  &  $ 20.5$  &  $ 21.7$  &  $ 22.3$  &  $ 23.4$  & 
 $ 24.3$  &  $ 24.8$  &  $ 25.1$  &  0.9430  &   H  &  0.88  &   1.0  \cr 
189.280930  &  62.17112  &  $ 20.8$  &  $ 21.4$  &  $ 21.8$  &  $ 23.4$  & 
 $ 24.2$  &  $ 25.4$  &  $ 26.6$  &  star   &   C00  &  star  &   1.0  \cr 
189.105591  &  62.20991  &  $ 21.7$  &  $ 22.6$  &  $ 22.9$  &  $ 23.4$  & 
 $ 24.4$  &  $ 25.3$  &  $ 26.0$  &  0.5180  &   H  &  0.45  &  0.98  \cr 
189.295013  &  62.15874  &  $ 23.0$  &  $ 23.1$  &  $ 23.1$  &  $ 23.4$  & 
 $ 23.9$  &  $ 24.0$  &  $ 24.0$  &  0.6780  &   H  &  0.62  &   1.0  \cr 
189.321716  &  62.25343  &  $ 23.2$  &  $ 23.3$  &  $ 23.3$  &  $ 23.4$  & 
 $ 23.8$  &  $ 24.4$  &  $ 24.6$  &  0.3370  &   C00  &  0.42  &  0.94  \cr 
189.072082  &  62.23660  &  $ 21.9$  &  $ 22.4$  &  $ 22.6$  &  $ 23.4$  & 
 $ 23.9$  &  $ 24.1$  &  $ 24.2$  &  0.8463  &   H  &  0.89  &   1.0  \cr 
189.214142  &  62.21690  &  $ 22.8$  &  $ 23.4$  &  $ 23.3$  &  $ 23.4$  & 
 $ 23.6$  &  $ 23.8$  &  $ 24.5$  &  0.0890  &   H  &  0.20  &  0.69  \cr 
189.287415  &  62.20068  &  $ 22.3$  &  $ 22.7$  &  $ 22.9$  &  $ 23.4$  & 
 $ 23.8$  &  $ 23.9$  &  $ 23.9$  &  0.8550  &   H  &  0.88  &   1.0  \cr 
189.284821  &  62.22251  &  $ 22.6$  &  $ 22.8$  &  $ 23.0$  &  $ 23.4$  & 
 $ 23.8$  &  $ 23.9$  &  $ 24.0$  &  0.7850  &   H  &  0.86  &   1.0  \cr 
189.289642  &  62.24709  &  $ 22.6$  &  $ 23.1$  &  $ 23.2$  &  $ 23.4$  & 
 $ 24.0$  &  $ 24.6$  &  $ 24.9$  &  0.4200  &   C00  &  0.43  &   1.0  \cr 
189.203033  &  62.12888  &  $ 20.3$  &  $ 21.6$  &  $ 22.1$  &  $ 23.4$  & 
 $ 24.6$  &  $ 26.1$  &  $ 27.8$  &  0.8193  &   H  &  0.85  &   1.0  \cr 
189.218155  &  62.31948  &  $ 25.7$  &  $ 23.4$  &  $ 23.6$  &  $ 23.4$  & 
 $ 23.8$  &  $ 24.4$  &  $ 24.3$  &  0.3873  &   H  &  0.39  &  0.97  \cr 
189.253159  &  62.18541  &  $ 22.3$  &  $ 22.8$  &  $ 22.9$  &  $ 23.4$  & 
 $ 23.8$  &  $ 24.1$  &  $ 24.1$  &  0.8010  &   C00  &  0.84  &   1.0  \cr 
189.120789  &  62.22974  &  $ 22.5$  &  $ 22.8$  &  $ 22.9$  &  $ 23.4$  & 
 $ 24.1$  &  $ 24.4$  &  $ 24.6$  &  0.6910  &   H  &  0.69  &   1.0  \cr 
189.203262  &  62.22191  &  $ 22.2$  &  $ 22.9$  &  $ 23.0$  &  $ 23.4$  & 
 $ 24.0$  &  $ 24.1$  &  $ 24.2$  &  0.7490  &   H  &  0.78  &   1.0  \cr 
189.424118  &  62.21941  &  $ 22.0$  &  $ 22.8$  &  $ 22.9$  &  $ 23.4$  & 
 $ 23.9$  &  $ 24.2$  &  $ 24.2$  &  0.7996  &   H  &  0.80  &   1.0  \cr 
189.263596  &  62.27649  &  $ 21.5$  &  $ 22.6$  &  $ 22.9$  &  $ 23.4$  & 
 $ 24.0$  &  $ 25.0$  &  $ 27.2$  &   3.2390  &   S03  &  0.27  &   1.0  \cr 
189.319473  &  62.29268  &  $ 20.7$  &  $ 22.2$  &  $ 22.6$  &  $ 23.4$  & 
 $ 24.1$  &  $ 24.8$  &  $ 25.1$  &   1.1460  &   H  &  0.98  &  0.99  \cr 
189.143890  &  62.21148  &  $ 20.8$  &  $ 22.2$  &  $ 22.7$  &  $ 23.4$  & 
 $ 23.9$  &  $ 24.1$  &  $ 24.3$  &   1.2190  &   H  &   1.06  &  0.98  \cr 
189.163696  &  62.27307  &  $ 20.6$  &  $ 21.8$  &  $ 22.2$  &  $ 23.4$  & 
 $ 24.5$  &  $ 25.8$  &  $ 27.2$  &  0.8500  &   C00  &  0.72  &   1.0  \cr 
189.206909  &  62.12731  &  $ 22.1$  &  $ 22.7$  &  $ 23.1$  &  $ 23.4$  & 
 $ 23.8$  &  $ 23.8$  &  $ 24.0$  &   1.6090  &   H  &   1.11  &  0.90  \cr 
189.151199  &  62.25034  &  $ 23.3$  &  $ 23.2$  &  $ 23.2$  &  $ 23.4$  & 
 $ 24.1$  &  $ 24.3$  &  $ 24.5$  &  0.5590  &   C00  &  0.61  &   1.0  \cr 
189.357468  &  62.28744  &  $ 21.4$  &  $ 22.5$  &  $ 22.6$  &  $ 23.4$  & 
 $ 23.8$  &  $ 24.2$  &  $ 24.3$  &  0.9148  &   H  &  0.94  &   1.0  \cr 
189.408188  &  62.21219  &  $ 22.8$  &  $ 22.8$  &  $ 23.0$  &  $ 23.4$  & 
 $ 23.6$  &  $ 23.7$  &  $ 23.6$  &  0.9114  &   H  &   1.08  &   1.0  \cr 
189.242035  &  62.19390  &  $ 22.8$  &  $ 23.1$  &  $ 23.1$  &  $ 23.5$  & 
 $ 23.9$  &  $ 24.0$  &  $ 24.0$  &  0.6810  &   C00  &  0.62  &   1.0  \cr 
188.922012  &  62.19921  &  $ 22.9$  &  $ 23.3$  &  $ 23.4$  &  $ 23.5$  & 
 $ 23.6$  &  $ 23.6$  &  $ 23.7$  &   1.5367  &   H  &   1.50  &  0.97  \cr 
189.218948  &  62.15557  &  $ 20.4$  &  $ 21.6$  &  $ 22.2$  &  $ 23.5$  & 
 $ 24.7$  &  $ 26.2$  &  $ 26.7$  &  0.9540  &   C00  &  0.86  &   1.0  \cr 
188.950317  &  62.17769  &  $ 21.5$  &  $ 23.0$  &  $ 23.1$  &  $ 23.5$  & 
 $ 23.8$  &  $ 23.8$  &  $ 23.9$  &  0.8358  &   H  &  0.86  &  0.86  \cr 
189.061309  &  62.24846  &  $ 21.5$  &  $ 22.4$  &  $ 22.7$  &  $ 23.5$  & 
 $ 23.8$  &  $ 24.3$  &  $ 24.2$  &   1.0210  &   H  &  0.96  &   1.0  \cr 
189.209564  &  62.19101  &  $ 22.5$  &  $ 22.6$  &  $ 22.8$  &  $ 23.5$  & 
 $ 23.7$  &  $ 23.9$  &  $ 23.9$  &  0.9540  &   C00  &  0.91  &   1.0  \cr 
189.217987  &  62.26043  &  $ 20.3$  &  $ 21.6$  &  $ 22.2$  &  $ 23.5$  & 
 $ 24.8$  &  $ 26.0$  &  $ 27.5$  &  0.9360  &   C00  &  0.89  &   1.0  \cr 
189.217865  &  62.16610  &  $ 21.6$  &  $ 22.6$  &  $ 22.8$  &  $ 23.5$  & 
 $ 24.2$  &  $ 24.7$  &  $ 25.3$  &  0.7505  &   H  &  0.72  &   1.0  \cr 
189.336884  &  62.22798  &  $ 21.5$  &  $ 22.6$  &  $ 22.8$  &  $ 23.5$  & 
 $ 23.8$  &  $ 24.0$  &  $ 24.1$  &   1.0200  &   C00  &  0.99  &   1.0  \cr 
189.145264  &  62.27462  &  $ 20.6$  &  $ 22.2$  &  $ 22.5$  &  $ 23.5$  & 
 $ 24.3$  &  $ 24.9$  &  $ 25.2$  &  0.8470  &   H  &  0.76  &  0.91  \cr 
189.299011  &  62.21690  &  $ 22.9$  &  $ 23.3$  &  $ 23.3$  &  $ 23.5$  & 
 $ 23.8$  &  $ 24.1$  &  $ 24.1$  &  0.4850  &   H  &  0.50  &  0.53  \cr 
189.251785  &  62.27926  &  $ 22.8$  &  $ 23.1$  &  $ 23.2$  &  $ 23.5$  & 
 $ 23.9$  &  $ 24.5$  &  $ 25.6$  &  star   &   S03  &  0.28  &  0.97  \cr 
189.317657  &  62.17196  &  $ 22.3$  &  $ 22.6$  &  $ 22.8$  &  $ 23.5$  & 
 $ 23.8$  &  $ 24.0$  &  $ 23.9$  &  0.9723  &   H  &  0.94  &   1.0  \cr 
189.220886  &  62.25251  &  $ 20.3$  &  $ 21.7$  &  $ 22.3$  &  $ 23.5$  & 
 $ 24.7$  &  $ 25.9$  &  $ 26.9$  &  0.9420  &   C00  &  0.88  &   1.0  \cr 
189.329681  &  62.21917  &  $ 22.6$  &  $ 23.1$  &  $ 23.3$  &  $ 23.5$  & 
 $ 24.0$  &  $ 24.5$  &  $ 24.6$  &  0.4230  &   C00  &  0.44  &   1.0  \cr 
189.151611  &  62.21047  &  $ 21.0$  &  $ 22.2$  &  $ 22.6$  &  $ 23.5$  & 
 $ 24.1$  &  $ 24.4$  &  $ 24.6$  &  0.9580  &   H  &   1.05  &   1.0  \cr 
189.118881  &  62.16441  &  $ 22.3$  &  $ 22.7$  &  $ 22.9$  &  $ 23.5$  & 
 $ 23.7$  &  $ 24.0$  &  $ 24.0$  &   1.0160  &   C00  &  0.93  &   1.0  \cr 
189.141357  &  62.20481  &  $ 22.3$  &  $ 23.0$  &  $ 23.1$  &  $ 23.5$  & 
 $ 24.0$  &  $ 24.4$  &  $ 24.5$  &   1.0155  &   H  &  0.68  &   1.0  \cr 
189.231033  &  62.21989  &  $ 20.3$  &  $ 21.7$  &  $ 22.3$  &  $ 23.5$  & 
 $ 24.6$  &  $ 25.8$  &  $ 27.1$  &  0.9550  &   H  &  0.89  &   1.0  \cr 
\tablebreak
189.343094  &  62.19512  &  $ 22.1$  &  $ 22.7$  &  $ 22.9$  &  $ 23.5$  & 
 $ 23.8$  &  $ 24.0$  &  $ 23.9$  &  0.9771  &   H  &  0.96  &   1.0  \cr 
189.189804  &  62.19094  &  $ 22.1$  &  $ 23.1$  &  $ 23.3$  &  $ 23.5$  & 
 $ 23.8$  &  $ 23.8$  &  $ 23.9$  &   1.5290  &   H  &   1.10  &  0.77  \cr 
189.288483  &  62.20302  &  $-25.3$  &  $ 23.2$  &  $ 23.3$  &  $ 23.5$  & 
 $ 24.1$  &  $ 24.6$  &  $ 24.8$  &  0.4740  &   H  &  0.47  &   1.0  \cr 
189.261169  &  62.22988  &  $ 22.8$  &  $ 23.3$  &  $ 23.3$  &  $ 23.5$  & 
 $ 24.0$  &  $ 24.3$  &  $ 24.4$  &  0.5100  &   H  &  0.53  &  0.99  \cr 
189.235092  &  62.20267  &  $ 23.2$  &  $ 23.2$  &  $ 23.4$  &  $ 23.5$  & 
 $ 23.8$  &  $ 24.5$  &  $ 24.7$  &  0.3211  &   H  &  0.33  &  0.76  \cr 
189.310333  &  62.25837  &  $ 20.4$  &  $ 21.7$  &  $ 22.2$  &  $ 23.5$  & 
 $ 24.6$  &  $ 26.3$  &  $ 27.7$  &  0.8570  &   C00  &  0.83  &   1.0  \cr 
189.104874  &  62.23643  &  $ 22.4$  &  $ 22.8$  &  $ 23.1$  &  $ 23.5$  & 
 $ 24.1$  &  $ 24.9$  &  $ 25.5$  &  0.3182  &   H  &  0.44  &  0.99  \cr 
189.216553  &  62.23367  &  $ 22.2$  &  $ 23.0$  &  $ 23.1$  &  $ 23.5$  & 
 $ 24.2$  &  $ 24.8$  &  $ 25.1$  &  0.5570  &   H  &  0.57  &   1.0  \cr 
189.157516  &  62.19714  &  $ 20.8$  &  $ 22.3$  &  $ 22.6$  &  $ 23.5$  & 
 $ 24.2$  &  $ 24.8$  &  $ 24.9$  &  0.8380  &   C00  &   1.02  &   1.0  \cr 
189.435532  &  62.22110  &  $ 21.4$  &  $ 22.7$  &  $ 22.8$  &  $ 23.5$  & 
 $ 24.1$  &  $ 24.4$  &  $ 24.4$  &  0.8002  &   H  &  0.84  &   1.0  \cr 
189.186676  &  62.24881  &  $ 22.1$  &  $ 22.7$  &  $ 22.8$  &  $ 23.5$  & 
 $ 23.9$  &  $ 24.2$  &  $ 24.4$  &  0.8450  &   C00  &  0.86  &   1.0  \cr 
189.219498  &  62.20557  &  $ 23.0$  &  $ 23.2$  &  $ 23.3$  &  $ 23.5$  & 
 $ 23.9$  &  $ 24.6$  &  $ 24.8$  &  0.4010  &   H  &  0.36  &  0.99  \cr 
189.288528  &  62.33523  &  $ 21.6$  &  $ 22.7$  &  $ 22.9$  &  $ 23.5$  & 
 $ 23.8$  &  $ 23.9$  &  $ 23.9$  &   1.0108  &   H  &  0.98  &   1.0  \cr 
189.334885  &  62.25664  &  $ 20.1$  &  $ 21.6$  &  $ 22.3$  &  $ 23.5$  & 
 $ 24.9$  &  $ 26.2$  &  $ 27.0$  &  0.9357  &   H  &  0.92  &   1.0  \cr 
189.383072  &  62.26770  &  $ 20.6$  &  $ 21.9$  &  $ 22.4$  &  $ 23.5$  & 
 $ 24.6$  &  $ 25.8$  &  $ 26.5$  &  0.8490  &   H  &  0.73  &   1.0  \cr 
189.240524  &  62.22099  &  $ 22.0$  &  $ 22.8$  &  $ 23.0$  &  $ 23.5$  & 
 $ 23.8$  &  $ 24.1$  &  $ 24.2$  &  0.9510  &   H  &  0.88  &   1.0  \cr 
189.168884  &  62.30927  &  $ 20.4$  &  $ 21.6$  &  $ 22.3$  &  $ 23.5$  & 
 $ 24.4$  &  $ 24.9$  &  $ 25.5$  &   1.1440  &   H  &  0.91  &   1.0  \cr 
189.370636  &  62.19106  &  $ 20.5$  &  $ 21.8$  &  $ 22.3$  &  $ 23.5$  & 
 $ 24.8$  &  $ 25.9$  &  $ 26.6$  &  0.9356  &   H  &  0.88  &   1.0  \cr 
189.277496  &  62.25344  &  $ 22.5$  &  $ 22.8$  &  $ 23.0$  &  $ 23.5$  & 
 $ 24.1$  &  $ 24.2$  &  $ 24.4$  &  0.8400  &   C00  &  0.77  &   1.0  \cr 
189.312881  &  62.22627  &  $ 22.4$  &  $ 22.9$  &  $ 23.0$  &  $ 23.5$  & 
 $ 23.9$  &  $ 24.0$  &  $ 24.0$  &  0.8980  &   C00  &  0.88  &   1.0  \cr 
189.287079  &  62.18838  &  $ 21.9$  &  $ 22.7$  &  $ 22.9$  &  $ 23.5$  & 
 $ 24.4$  &  $ 25.0$  &  $ 25.6$  &  0.6390  &   H  &  0.69  &   1.0  \cr 
189.332184  &  62.25880  &  $ 22.9$  &  $ 23.1$  &  $ 23.2$  &  $ 23.5$  & 
 $ 23.7$  &  $ 24.1$  &  $ 24.6$  &  0.8423  &   H  &  0.29  &  0.92  \cr 
189.201294  &  62.23805  &  $ 23.8$  &  $ 23.2$  &  $ 23.3$  &  $ 23.5$  & 
 $ 23.6$  &  $ 23.8$  &  $ 24.2$  &   2.0050  &   C00  &  0.19  &  0.79  \cr 
189.191483  &  62.18370  &  $ 20.4$  &  $ 21.8$  &  $ 22.3$  &  $ 23.5$  & 
 $ 24.7$  &  $ 25.8$  &  $ 27.0$  &  0.9360  &   C00  &  0.87  &   1.0  \cr 
189.382751  &  62.31159  &  $ 21.3$  &  $ 23.0$  &  $ 23.1$  &  $ 23.5$  & 
 $ 23.6$  &  $ 23.6$  &  $ 23.6$  &   1.0855  &   H  &   1.70  &   1.0  \cr 
189.257004  &  62.31368  &  $ 26.5$  &  $ 23.7$  &  $ 23.5$  &  $ 23.5$  & 
 $ 23.9$  &  $ 24.1$  &  $ 24.3$  &  0.2300  &   H  &  0.25  &  0.99  \cr 
189.177322  &  62.18950  &  $ 22.7$  &  $ 22.8$  &  $ 22.9$  &  $ 23.5$  & 
 $ 23.9$  &  $ 24.0$  &  $ 24.0$  &  0.8450  &   C00  &  0.91  &   1.0  \cr 
189.242050  &  62.27760  &  $ 20.3$  &  $ 21.7$  &  $ 22.4$  &  $ 23.6$  & 
 $ 24.8$  &  $ 25.7$  &  $ 26.6$  &   1.0150  &   H  &  0.92  &   1.0  \cr 
189.236572  &  62.36563  &  $ 24.3$  &  $ 23.3$  &  $ 23.3$  &  $ 23.6$  & 
 $ 24.3$  &  $ 24.4$  &  $ 24.5$  &  0.5867  &   H  &  0.62  &   1.0  \cr 
189.243729  &  62.14708  &  $ 22.4$  &  $ 22.9$  &  $ 23.2$  &  $ 23.6$  & 
 $ 24.0$  &  $ 24.1$  &  $ 24.1$  &  0.7910  &   H  &  0.83  &   1.0  \cr 
189.396332  &  62.21869  &  $ 20.7$  &  $ 22.3$  &  $ 22.7$  &  $ 23.6$  & 
 $ 24.8$  &  $ 26.0$  &  $ 26.9$  &  0.6340  &   H  &  0.58  &   1.0  \cr 
189.192215  &  62.21301  &  $ 21.1$  &  $ 22.0$  &  $ 22.4$  &  $ 23.6$  & 
 $ 24.4$  &  $ 25.3$  &  $ 25.7$  &  0.9010  &   H  &  0.71  &   1.0  \cr 
189.297455  &  62.18957  &  $ 21.8$  &  $ 22.7$  &  $ 22.9$  &  $ 23.6$  & 
 $ 24.1$  &  $ 24.7$  &  $ 25.0$  &  0.7846  &   H  &  0.76  &   1.0  \cr 
189.296448  &  62.21590  &  $ 23.8$  &  $ 23.3$  &  $ 23.4$  &  $ 23.6$  & 
 $ 24.0$  &  $ 24.4$  &  $ 24.5$  &  0.4845  &   H  &  0.48  &  0.90  \cr 
189.295929  &  62.18014  &  $ 22.6$  &  $ 23.3$  &  $ 23.4$  &  $ 23.6$  & 
 $ 24.0$  &  $ 24.5$  &  $ 24.8$  &  0.4830  &   C00  &  0.47  &  0.99  \cr 
189.321442  &  62.18967  &  $ 21.0$  &  $ 22.3$  &  $ 22.6$  &  $ 23.6$  & 
 $ 24.6$  &  $ 25.8$  &  $ 27.2$  &  0.6760  &   H  &  0.61  &   1.0  \cr 
189.158676  &  62.15786  &  $ 22.4$  &  $ 23.1$  &  $ 23.2$  &  $ 23.6$  & 
 $ 24.2$  &  $ 24.7$  &  $ 25.2$  &  0.5130  &   C00  &  0.50  &  0.99  \cr 
189.171356  &  62.22078  &  $ 21.6$  &  $ 22.5$  &  $ 22.8$  &  $ 23.6$  & 
 $ 24.0$  &  $ 24.4$  &  $ 24.4$  &   1.0170  &   C00  &  0.94  &   1.0  \cr 
189.214111  &  62.23924  &  $ 23.2$  &  $ 23.4$  &  $ 23.5$  &  $ 23.6$  & 
 $ 24.1$  &  $ 24.6$  &  $ 24.7$  &  0.4390  &   C00  &  0.49  &  0.99  \cr 
189.265457  &  62.18983  &  $ 22.9$  &  $ 22.9$  &  $ 23.1$  &  $ 23.6$  & 
 $ 23.7$  &  $ 23.8$  &  $ 23.9$  &  0.9130  &   H  &  0.95  &  0.98  \cr 
189.329315  &  62.22097  &  $ 23.0$  &  $ 22.9$  &  $ 23.1$  &  $ 23.6$  & 
 $ 23.8$  &  $ 23.8$  &  $ 23.7$  &   1.0050  &   C00  &   1.07  &   1.0  \cr 
189.312958  &  62.24199  &  $ 22.6$  &  $ 22.9$  &  $ 23.1$  &  $ 23.6$  & 
 $ 24.0$  &  $ 24.2$  &  $ 24.3$  &  0.8049  &   H  &  0.81  &   1.0  \cr 
189.211838  &  62.21441  &  $ 23.8$  &  $ 23.3$  &  $ 23.4$  &  $ 23.6$  & 
 $ 24.2$  &  $ 24.7$  &  $ 24.9$  &  0.4850  &   C00  &  0.41  &  0.99  \cr 
189.321426  &  62.23126  &  $ 21.5$  &  $ 22.6$  &  $ 23.1$  &  $ 23.6$  & 
 $ 24.1$  &  $ 24.4$  &  $ 24.6$  &   1.2210  &   H  &   1.21  &  0.97  \cr 
189.339386  &  62.22958  &  $ 20.9$  &  $ 22.3$  &  $ 22.7$  &  $ 23.6$  & 
 $ 24.1$  &  $ 24.5$  &  $ 24.5$  &   1.0190  &   H  &   1.07  &   1.0  \cr 
189.148315  &  62.08492  &  $ 23.8$  &  $ 23.2$  &  $ 23.3$  &  $ 23.6$  & 
 $ 24.1$  &  $ 24.5$  &  $ 24.7$  &  0.5183  &   H  &  0.57  &  0.99  \cr 
189.452805  &  62.22035  &  $ 20.7$  &  $ 21.9$  &  $ 22.3$  &  $ 23.6$  & 
 $ 24.5$  &  $ 25.9$  &  $ 26.0$  &  0.9110  &   H  &  0.82  &   1.0  \cr 
189.183929  &  62.18982  &  $ 21.2$  &  $ 21.6$  &  $ 22.0$  &  $ 23.6$  & 
 $ 24.5$  &  $ 25.5$  &  $ 27.3$  &  star   &   C00  &  star  &   1.0  \cr 
189.106293  &  62.25307  &  $ 21.8$  &  $ 22.8$  &  $ 23.0$  &  $ 23.6$  & 
 $ 24.5$  &  $ 25.0$  &  $ 25.7$  &  0.6800  &   D01  &  0.69  &   1.0  \cr 
189.193268  &  62.25816  &  $ 20.7$  &  $ 22.0$  &  $ 22.4$  &  $ 23.6$  & 
 $ 24.6$  &  $ 26.2$  &  $ 26.4$  &  0.8510  &   H  &  0.75  &   1.0  \cr 
189.143143  &  62.22022  &  $ 21.8$  &  $ 22.7$  &  $ 22.9$  &  $ 23.6$  & 
 $ 24.2$  &  $ 24.7$  &  $ 24.9$  &  0.8450  &   H  &  0.80  &   1.0  \cr 
189.231216  &  62.23419  &  $ 22.4$  &  $ 23.0$  &  $ 23.2$  &  $ 23.6$  & 
 $ 24.4$  &  $ 25.2$  &  $ 25.7$  &  0.5640  &   C00  &  0.55  &  0.99  \cr 
189.275223  &  62.22798  &  $ 22.9$  &  $ 23.5$  &  $ 23.6$  &  $ 23.6$  & 
 $ 23.9$  &  $ 24.2$  &  $ 25.0$  &   1.3510  &   H  &  0.27  &  0.73  \cr 
189.290131  &  62.18207  &  $ 23.7$  &  $ 23.0$  &  $ 23.2$  &  $ 23.6$  & 
 $ 23.9$  &  $ 24.0$  &  $ 24.0$  &  0.8580  &   C00  &  0.88  &  0.92  \cr 
189.195892  &  62.12762  &  $ 22.9$  &  $ 23.1$  &  $ 23.3$  &  $ 23.6$  & 
 $ 24.3$  &  $ 24.4$  &  $ 24.4$  &  0.6426  &   H  &  0.72  &   1.0  \cr 
189.063827  &  62.19304  &  $ 20.8$  &  $ 22.1$  &  $ 22.6$  &  $ 23.6$  & 
 $ 24.5$  &  $ 24.9$  &  $ 25.1$  &   1.0174  &   H  &  0.88  &   1.0  \cr 
189.042053  &  62.21963  &  $ 24.0$  &  $ 23.4$  &  $ 23.3$  &  $ 23.6$  & 
 $ 24.1$  &  $ 24.1$  &  $ 24.0$  &  0.6860  &   H  &  0.62  &   1.0  \cr 
189.123611  &  62.22371  &  $ 22.4$  &  $ 23.1$  &  $ 23.2$  &  $ 23.6$  & 
 $ 24.0$  &  $ 24.1$  &  $ 24.0$  &  0.7580  &   H  &  0.86  &  0.97  \cr 
189.179993  &  62.19675  &  $ 20.6$  &  $ 22.0$  &  $ 22.6$  &  $ 23.6$  & 
 $ 24.4$  &  $ 25.2$  &  $ 25.5$  &   1.0090  &   H  &  0.90  &   1.0  \cr 
188.952576  &  62.19825  &  $ 22.4$  &  $ 22.9$  &  $ 22.9$  &  $ 23.6$  & 
 $ 23.8$  &  $ 24.0$  &  $ 24.0$  &   1.0007  &   H  &  0.99  &   1.0  \cr 
189.176758  &  62.27925  &  $ 21.6$  &  $ 22.6$  &  $ 22.8$  &  $ 23.6$  & 
 $ 24.2$  &  $ 24.6$  &  $ 24.9$  &  0.8352  &   H  &  0.86  &   1.0  \cr 
189.163757  &  62.26460  &  $ 22.1$  &  $ 23.0$  &  $ 23.1$  &  $ 23.6$  & 
 $ 24.4$  &  $ 25.1$  &  $ 25.6$  &  0.5210  &   C00  &  0.61  &   1.0  \cr 
189.293716  &  62.19532  &  $ 21.3$  &  $ 22.6$  &  $ 22.9$  &  $ 23.6$  & 
 $ 24.2$  &  $ 24.7$  &  $ 24.8$  &  0.8551  &   H  &  0.76  &  0.99  \cr 
189.121063  &  62.23125  &  $ 23.5$  &  $ 23.3$  &  $ 23.4$  &  $ 23.6$  & 
 $ 24.2$  &  $ 24.7$  &  $ 24.8$  &   1.3980  &   H  &  0.49  &   1.0  \cr 
189.291367  &  62.16900  &  $ 20.4$  &  $ 21.0$  &  $ 21.6$  &  $ 23.6$  & 
 $ 24.5$  &  $ 25.6$  &  $ 28.2$  &  star   &   C00  &  star  &   1.0  \cr 
189.058151  &  62.22692  &  $-24.0$  &  $ 23.3$  &  $ 23.5$  &  $ 23.6$  & 
 $ 24.0$  &  $ 24.5$  &  $ 24.6$  &  0.4344  &   H  &  0.45  &  0.94  \cr 
189.267624  &  62.21109  &  $ 21.9$  &  $ 23.3$  &  $ 23.4$  &  $ 23.6$  & 
 $ 23.7$  &  $ 23.9$  &  $ 24.3$  &  0.8610  &   C00  &   1.51  &  0.55  \cr 
189.304749  &  62.22074  &  $ 22.5$  &  $ 22.7$  &  $ 22.9$  &  $ 23.6$  & 
 $ 24.4$  &  $ 25.9$  &  $ 28.5$  &  star   &   H  &  star  &   1.0  \cr 
189.246078  &  62.28724  &  $ 21.4$  &  $ 22.5$  &  $ 23.0$  &  $ 23.6$  & 
 $ 24.2$  &  $ 24.9$  &  $ 27.4$  &   3.1300  &   S03  &  0.57  &  0.99  \cr 
189.263443  &  62.14207  &  $ 22.7$  &  $ 23.3$  &  $ 23.4$  &  $ 23.6$  & 
 $ 24.1$  &  $ 24.6$  &  $ 24.8$  &  0.4753  &   H  &  0.52  &  0.97  \cr 
189.178040  &  62.25089  &  $ 22.3$  &  $ 23.1$  &  $ 23.2$  &  $ 23.7$  & 
 $ 24.4$  &  $ 24.6$  &  $ 25.0$  &  0.6980  &   C00  &  0.64  &   1.0  \cr 
189.207291  &  62.18531  &  $ 22.2$  &  $ 23.0$  &  $ 23.1$  &  $ 23.7$  & 
 $ 23.9$  &  $ 23.9$  &  $ 23.9$  &   1.0189  &   H  &   1.01  &   1.0  \cr 
189.328018  &  62.26981  &  $ 22.8$  &  $ 23.4$  &  $ 23.4$  &  $ 23.7$  & 
 $ 24.2$  &  $ 24.5$  &  $ 24.7$  &  0.5330  &   H  &  0.55  &   1.0  \cr 
189.138321  &  62.24225  &  $ 22.0$  &  $ 23.1$  &  $ 23.2$  &  $ 23.7$  & 
 $ 24.4$  &  $ 24.6$  &  $ 24.6$  &  0.7480  &   H  &  0.72  &   1.0  \cr 
\tablebreak
189.209030  &  62.20481  &  $ 20.9$  &  $ 22.1$  &  $ 22.5$  &  $ 23.7$  & 
 $ 24.5$  &  $ 25.4$  &  $ 25.7$  &  0.9020  &   H  &  0.81  &   1.0  \cr 
189.325226  &  62.21347  &  $ 20.9$  &  $ 22.4$  &  $ 22.8$  &  $ 23.7$  & 
 $ 24.3$  &  $ 24.9$  &  $ 24.9$  &  0.9120  &   H  &   1.00  &   1.0  \cr 
189.372330  &  62.26021  &  $ 22.4$  &  $ 23.0$  &  $ 23.1$  &  $ 23.7$  & 
 $ 24.0$  &  $ 24.1$  &  $ 24.1$  &  0.8467  &   H  &  0.92  &   1.0  \cr 
189.170914  &  62.25034  &  $ 21.4$  &  $ 21.9$  &  $ 22.3$  &  $ 23.7$  & 
 $ 24.5$  &  $ 25.8$  &  $ 28.5$  &  star   &   C00  &  star  &   1.0  \cr 
189.084594  &  62.29165  &  $ 21.0$  &  $ 22.4$  &  $ 22.7$  &  $ 23.7$  & 
 $ 24.3$  &  $ 25.1$  &  $ 25.7$  &  0.8480  &   H  &  0.70  &  0.94  \cr 
189.259094  &  62.27533  &  $ 22.8$  &  $ 23.0$  &  $ 23.2$  &  $ 23.7$  & 
 $ 23.9$  &  $ 24.1$  &  $ 24.0$  &   1.2505  &   H  &   1.08  &  0.97  \cr 
189.345917  &  62.22755  &  $ 21.8$  &  $ 22.9$  &  $ 23.1$  &  $ 23.7$  & 
 $ 23.9$  &  $ 24.0$  &  $ 24.0$  &   1.0200  &   C00  &   1.01  &   1.0  \cr 
189.126526  &  62.25075  &  $ 20.9$  &  $ 21.4$  &  $ 21.9$  &  $ 23.7$  & 
 $ 24.6$  &  $ 26.0$  &  $ 28.3$  &  star   &   C00  &  star  &   1.0  \cr 
189.302765  &  62.23267  &  $ 22.5$  &  $ 22.9$  &  $ 23.1$  &  $ 23.7$  & 
 $ 24.2$  &  $ 24.2$  &  $ 24.3$  &  0.8500  &   C00  &  0.89  &   1.0  \cr 
189.170197  &  62.20094  &  $ 23.0$  &  $ 23.1$  &  $ 23.2$  &  $ 23.7$  & 
 $ 23.9$  &  $ 24.1$  &  $ 24.1$  &   1.0100  &   C00  &  0.92  &   1.0  \cr 
189.142120  &  62.17953  &  $ 22.3$  &  $ 22.9$  &  $ 23.1$  &  $ 23.7$  & 
 $ 24.0$  &  $ 24.2$  &  $ 24.2$  &   1.0110  &   C00  &  0.92  &   1.0  \cr 
189.172623  &  62.19522  &  $ 21.1$  &  $ 23.0$  &  $ 23.4$  &  $ 23.7$  & 
 $ 24.2$  &  $ 24.4$  &  $ 24.7$  &  0.5480  &   C00  &   1.59  &   1.0  \cr 
189.160721  &  62.25290  &  $ 22.1$  &  $ 23.0$  &  $ 23.3$  &  $ 23.7$  & 
 $ 24.2$  &  $ 24.7$  &  $ 24.9$  &  0.4620  &   C00  &  0.74  &  0.97  \cr 
189.198715  &  62.18904  &  $ 21.7$  &  $ 22.7$  &  $ 23.2$  &  $ 23.7$  & 
 $ 24.2$  &  $ 24.4$  &  $ 24.4$  &   1.2234  &   H  &   1.27  &  0.97  \cr 
189.046844  &  62.15095  &  $ 20.9$  &  $ 22.5$  &  $ 23.0$  &  $ 23.7$  & 
 $ 24.4$  &  $ 24.6$  &  $ 24.5$  &   1.1400  &   H  &   1.08  &   1.0  \cr 
189.138382  &  62.21008  &  $ 22.2$  &  $ 23.1$  &  $ 23.4$  &  $ 23.7$  & 
 $ 23.9$  &  $ 23.9$  &  $ 24.0$  &   1.1400  &   H  &   1.25  &  0.80  \cr 
189.202545  &  62.22461  &  $ 22.3$  &  $ 22.8$  &  $ 23.0$  &  $ 23.7$  & 
 $ 24.1$  &  $ 24.3$  &  $ 24.4$  &  0.9580  &   H  &  0.91  &   1.0  \cr 
189.119644  &  62.23284  &  $ 22.5$  &  $ 23.1$  &  $ 23.1$  &  $ 23.7$  & 
 $ 24.7$  &  $ 25.1$  &  $ 25.6$  &  0.6390  &   H  &  0.65  &   1.0  \cr 
189.229736  &  62.21993  &  $ 22.3$  &  $ 23.1$  &  $ 23.4$  &  $ 23.7$  & 
 $ 24.0$  &  $ 24.5$  &  $ 24.8$  &  0.3210  &   C00  &   1.21  &  0.74  \cr 
189.133163  &  62.15382  &  $ 22.5$  &  $ 22.9$  &  $ 23.1$  &  $ 23.7$  & 
 $ 24.0$  &  $ 24.1$  &  $ 24.1$  &  0.9536  &   H  &  0.95  &   1.0  \cr 
189.170654  &  62.22828  &  $ 22.1$  &  $ 22.7$  &  $ 23.0$  &  $ 23.7$  & 
 $ 24.1$  &  $ 24.4$  &  $ 24.4$  &   1.0158  &   H  &  0.93  &   1.0  \cr 
189.476364  &  62.31144  &  $ 22.2$  &  $ 23.4$  &  $ 23.6$  &  $ 23.7$  & 
 $ 24.3$  &  $ 24.8$  &  $ 25.0$  &  0.4750  &   H  &  0.45  &   1.0  \cr 
189.091690  &  62.25777  &  $ 22.7$  &  $ 23.3$  &  $ 23.5$  &  $ 23.7$  & 
 $ 23.7$  &  $ 23.7$  &  $ 23.7$  &   1.2409  &   H  &   1.17  &  0.98  \cr 
189.157440  &  62.25650  &  $ 24.5$  &  $ 23.3$  &  $ 23.5$  &  $ 23.7$  & 
 $ 24.0$  &  $ 24.1$  &  $ 24.0$  &   1.2210  &   H  &  0.96  &  0.87  \cr 
189.379013  &  62.21368  &  $ 23.4$  &  $ 23.6$  &  $ 23.5$  &  $ 23.7$  & 
 $ 24.3$  &  $ 24.6$  &  $ 24.5$  &  0.5284  &   H  &  0.58  &  0.98  \cr 
189.223511  &  62.23833  &  $ 23.0$  &  $ 23.4$  &  $ 23.5$  &  $ 23.7$  & 
 $ 24.3$  &  $ 24.9$  &  $ 25.3$  &  0.5170  &   C00  &  0.45  &  0.99  \cr 
188.992188  &  62.21578  &  $-26.2$  &  $ 23.6$  &  $ 23.4$  &  $ 23.7$  & 
 $ 24.2$  &  $ 24.5$  &  $ 24.5$  &  0.5139  &   H  &  0.62  &   1.0  \cr 
189.135651  &  62.13338  &  $ 21.9$  &  $ 23.0$  &  $ 23.2$  &  $ 23.8$  & 
 $ 23.9$  &  $ 23.8$  &  $ 23.3$  &   1.9939  &   H  &   1.07  &  0.64  \cr 
189.374390  &  62.27921  &  $ 20.8$  &  $ 22.2$  &  $ 22.5$  &  $ 23.8$  & 
 $ 24.7$  &  $ 25.5$  &  $ 25.8$  &  0.8610  &   H  &  0.78  &   1.0  \cr 
189.188507  &  62.18580  &  $ 23.7$  &  $ 23.7$  &  $ 23.5$  &  $ 23.8$  & 
 $ 24.1$  &  $ 24.5$  &  $ 24.4$  &  0.5132  &   H  &  0.61  &  0.81  \cr 
189.237198  &  62.21627  &  $ 22.4$  &  $ 23.2$  &  $ 23.4$  &  $ 23.8$  & 
 $ 24.5$  &  $ 25.0$  &  $ 25.4$  &  0.5200  &   C00  &  0.57  &   1.0  \cr 
189.244354  &  62.20613  &  $ 23.0$  &  $ 23.3$  &  $ 23.3$  &  $ 23.8$  & 
 $ 24.4$  &  $ 24.5$  &  $ 24.6$  &  0.6816  &   H  &  0.69  &   1.0  \cr 
189.210266  &  62.22125  &  $ 21.4$  &  $ 22.7$  &  $ 23.0$  &  $ 23.8$  & 
 $ 24.4$  &  $ 24.9$  &  $ 25.1$  &  0.8510  &   C00  &  0.90  &   1.0  \cr 
189.201950  &  62.22139  &  $ 22.1$  &  $ 23.1$  &  $ 23.3$  &  $ 23.8$  & 
 $ 24.7$  &  $ 25.5$  &  $ 26.4$  &  0.4740  &   D01  &  0.59  &  0.93  \cr 
189.153549  &  62.20930  &  $ 23.6$  &  $ 23.4$  &  $ 23.6$  &  $ 23.8$  & 
 $ 24.2$  &  $ 24.7$  &  $ 24.9$  &  0.4370  &   C00  &  0.36  &  0.97  \cr 
189.238892  &  62.17401  &  $ 21.3$  &  $ 22.5$  &  $ 22.8$  &  $ 23.8$  & 
 $ 24.5$  &  $ 25.0$  &  $ 25.3$  &  0.8455  &   H  &  0.92  &   1.0  \cr 
189.091934  &  62.25000  &  $ 22.7$  &  $ 23.0$  &  $ 23.1$  &  $ 23.8$  & 
 $ 24.2$  &  $ 24.4$  &  $ 24.4$  &  0.8490  &   D01  &  0.88  &   1.0  \cr 
189.185242  &  62.19497  &  $ 23.8$  &  $ 23.0$  &  $ 23.1$  &  $ 23.8$  & 
 $ 24.0$  &  $ 24.1$  &  $ 24.1$  &   1.0200  &   C00  &  0.94  &   1.0  \cr 
189.085845  &  62.19545  &  $ 24.2$  &  $ 23.7$  &  $ 23.7$  &  $ 23.8$  & 
 $ 24.3$  &  $ 24.7$  &  $ 24.8$  &  0.6297  &   H  &  0.49  &  0.81  \cr 
189.242935  &  62.20403  &  $ 23.0$  &  $ 23.1$  &  $ 23.2$  &  $ 23.8$  & 
 $ 23.9$  &  $ 23.9$  &  $ 24.0$  &   1.0200  &   C00  &   1.04  &   1.0  \cr 
189.188995  &  62.32368  &  $ 21.7$  &  $ 22.8$  &  $ 23.2$  &  $ 23.8$  & 
 $ 24.1$  &  $ 24.3$  &  $ 24.3$  &   1.1444  &   H  &   1.05  &  0.96  \cr 
189.137589  &  62.26052  &  $ 23.6$  &  $ 23.7$  &  $ 23.1$  &  $ 23.8$  & 
 $ 24.1$  &  $ 24.0$  &  $ 23.8$  &  0.6820  &   H  &  0.66  &  0.95  \cr 
189.110397  &  62.13172  &  $ 22.3$  &  $ 23.2$  &  $ 23.7$  &  $ 23.8$  & 
 $ 24.0$  &  $ 24.0$  &  $ 24.0$  &   1.3956  &   H  &   1.38  &  0.61  \cr 
189.138535  &  62.23653  &  $ 24.6$  &  $ 23.3$  &  $ 23.7$  &  $ 23.8$  & 
 $ 23.9$  &  $ 24.0$  &  $ 24.0$  &   1.3440  &   C00  &   1.34  &  0.95  \cr 
189.148285  &  62.24009  &  $ 21.1$  &  $ 23.1$  &  $ 23.4$  &  $ 23.8$  & 
 $ 24.0$  &  $ 24.1$  &  $ 23.9$  &   2.0050  &   H  &   1.79  &   1.0  \cr 
189.239532  &  62.19320  &  $ 22.7$  &  $ 23.1$  &  $ 23.2$  &  $ 23.8$  & 
 $ 24.0$  &  $ 24.1$  &  $ 24.1$  &   1.0133  &   H  &  0.99  &   1.0  \cr 
189.140778  &  62.20964  &  $ 22.9$  &  $ 23.2$  &  $ 23.4$  &  $ 23.8$  & 
 $ 24.1$  &  $ 24.2$  &  $ 24.2$  &   1.1430  &   H  &  0.90  &  0.93  \cr 
189.331650  &  62.21571  &  $ 21.7$  &  $ 22.5$  &  $ 22.9$  &  $ 23.8$  & 
 $ 24.4$  &  $ 25.0$  &  $ 25.4$  &  0.9090  &   C00  &  0.92  &   1.0  \cr 
189.179825  &  62.22996  &  $ 22.1$  &  $ 23.0$  &  $ 23.5$  &  $ 23.8$  & 
 $ 24.1$  &  $ 24.3$  &  $ 24.5$  &   1.2420  &   H  &   1.17  &  0.99  \cr 
189.204239  &  62.26186  &  $ 23.8$  &  $ 24.0$  &  $ 23.8$  &  $ 23.8$  & 
 $ 23.9$  &  $ 24.5$  &  $ 29.1$  &   3.1360  &   S03  &   3.16  &   1.0  \cr 
189.351379  &  62.21708  &  $ 23.6$  &  $ 23.5$  &  $ 23.8$  &  $ 23.8$  & 
 $ 23.9$  &  $ 23.9$  &  $ 24.0$  &   1.4880  &   H  &   1.50  &  0.94  \cr 
189.207550  &  62.23757  &  $ 22.4$  &  $ 23.3$  &  $ 23.5$  &  $ 23.8$  & 
 $ 24.0$  &  $ 24.1$  &  $ 24.4$  &   1.9800  &   C00  &   1.07  &  0.87  \cr 
189.240555  &  62.17810  &  $ 21.6$  &  $ 22.2$  &  $ 22.5$  &  $ 23.8$  & 
 $ 24.5$  &  $ 25.1$  &  $ 25.3$  &  0.9357  &   H  &  star  &   1.0  \cr 
189.176712  &  62.21463  &  $ 21.8$  &  $ 22.9$  &  $ 23.4$  &  $ 23.8$  & 
 $ 24.1$  &  $ 24.3$  &  $ 24.3$  &   1.2370  &   C00  &   1.39  &  0.96  \cr 
189.358978  &  62.18649  &  $ 22.5$  &  $ 23.0$  &  $ 23.2$  &  $ 23.8$  & 
 $ 24.0$  &  $ 24.1$  &  $ 24.1$  &  0.9377  &   H  &  0.99  &   1.0  \cr 
189.260529  &  62.18500  &  $ 22.9$  &  $ 23.4$  &  $ 23.4$  &  $ 23.8$  & 
 $ 23.9$  &  $ 23.9$  &  $ 23.9$  &   1.0145  &   H  &  0.99  &  0.97  \cr 
189.220261  &  62.23479  &  $ 23.1$  &  $ 23.1$  &  $ 23.3$  &  $ 23.8$  & 
 $ 24.6$  &  $ 25.1$  &  $ 25.2$  &  0.4980  &   H  &  0.68  &   1.0  \cr 
189.031143  &  62.21576  &  $ 21.8$  &  $ 22.8$  &  $ 23.0$  &  $ 23.8$  & 
 $ 24.3$  &  $ 24.6$  &  $ 24.6$  &  0.9755  &   H  &  0.92  &   1.0  \cr 
189.310806  &  62.17350  &  $-26.0$  &  $ 23.5$  &  $ 23.7$  &  $ 23.8$  & 
 $ 24.2$  &  $ 24.9$  &  $ 25.3$  &  0.4108  &   H  &  0.36  &  0.97  \cr 
189.244049  &  62.28764  &  $ 23.2$  &  $ 23.1$  &  $ 23.6$  &  $ 23.8$  & 
 $ 24.1$  &  $ 24.2$  &  $ 24.3$  &   1.3604  &   H  &   1.12  &  0.88  \cr 
189.495605  &  62.29051  &  $ 23.0$  &  $ 23.6$  &  $ 23.6$  &  $ 23.8$  & 
 $ 24.5$  &  $ 24.6$  &  $ 24.5$  &  0.6407  &   H  &  0.66  &   1.0  \cr 
189.348831  &  62.35371  &  $ 22.9$  &  $ 23.6$  &  $ 23.8$  &  $ 23.8$  & 
 $ 24.1$  &  $ 25.0$  &  $ 26.7$  &   3.5240  &   H  &   3.13  &  0.98  \cr 
189.237137  &  62.21722  &  $ 20.9$  &  $ 22.4$  &  $ 23.1$  &  $ 23.8$  & 
 $ 24.4$  &  $ 24.6$  &  $ 24.8$  &  0.4740  &   H  &   1.13  &   1.0  \cr 
189.190689  &  62.24521  &  $ 23.2$  &  $ 23.1$  &  $ 23.5$  &  $ 23.8$  & 
 $ 24.1$  &  $ 24.1$  &  $ 24.2$  &   1.2243  &   H  &  0.91  &  0.88  \cr 
189.205627  &  62.19872  &  $ 23.0$  &  $ 23.3$  &  $ 23.3$  &  $ 23.8$  & 
 $ 23.9$  &  $ 23.8$  &  $ 23.7$  &  0.9610  &   H  &   1.16  &   1.0  \cr 
189.205215  &  62.19689  &  $ 21.3$  &  $ 22.6$  &  $ 22.9$  &  $ 23.9$  & 
 $ 24.4$  &  $ 24.9$  &  $ 25.0$  &  0.9610  &   H  &   1.05  &  0.99  \cr 
189.447769  &  62.22339  &  $ 22.2$  &  $ 23.1$  &  $ 23.4$  &  $ 23.9$  & 
 $ 24.3$  &  $ 24.5$  &  $ 24.6$  &  0.8002  &   H  &  0.83  &  0.98  \cr 
189.071533  &  62.23380  &  $ 22.1$  &  $ 22.9$  &  $ 23.0$  &  $ 23.9$  & 
 $ 24.5$  &  $ 24.9$  &  $ 25.0$  &  0.8157  &   H  &  0.84  &   1.0  \cr 
189.108185  &  62.23661  &  $ 23.2$  &  $ 23.4$  &  $ 23.6$  &  $ 23.9$  & 
 $ 24.5$  &  $ 24.8$  &  $ 25.1$  &  0.5280  &   C00  &  0.60  &   1.0  \cr 
189.082550  &  62.21539  &  $ 22.7$  &  $ 23.4$  &  $ 23.7$  &  $ 23.9$  & 
 $ 24.6$  &  $ 24.8$  &  $ 25.2$  &  0.6950  &   C00  &  0.50  &  0.99  \cr 
189.209778  &  62.23861  &  $ 22.5$  &  $ 23.1$  &  $ 23.3$  &  $ 23.9$  & 
 $ 24.3$  &  $ 24.4$  &  $ 24.5$  &  0.8190  &   C00  &  0.85  &   1.0  \cr 
189.220917  &  62.13823  &  \nodata  &  $ 23.5$  &  $ 23.5$  &  $ 23.9$  & 
 $ 24.4$  &  $ 24.6$  &  $ 24.8$  &  0.5622  &   H  &  0.68  &  0.98  \cr 
189.451401  &  62.29475  &  \nodata  &  $ 23.7$  &  $ 23.8$  &  $ 23.9$  & 
 $ 24.2$  &  $ 24.8$  &  $ 24.9$  &  0.3567  &   H  &  0.29  &  0.47  \cr 
189.204163  &  62.21284  &  $ 24.5$  &  $ 23.7$  &  $ 23.7$  &  $ 23.9$  & 
 $ 24.5$  &  $ 24.9$  &  $ 25.0$  &  0.5120  &   C00  &  0.52  &  0.99  \cr 
\tablebreak
189.247070  &  62.21560  &  $ 21.7$  &  $ 21.9$  &  $ 22.4$  &  $ 23.9$  & 
 $ 24.8$  &  $ 26.2$  &  $ 27.0$  &  star   &   H  &  star  &   1.0  \cr 
189.161942  &  62.19138  &  $ 23.3$  &  $ 23.7$  &  $ 23.7$  &  $ 23.9$  & 
 $ 24.3$  &  $ 24.8$  &  $ 24.8$  &  0.4530  &   H  &  0.52  &  0.93  \cr 
189.286514  &  62.21616  &  $ 23.4$  &  $ 23.8$  &  $ 23.8$  &  $ 23.9$  & 
 $ 23.9$  &  $ 24.1$  &  $ 24.7$  &   2.2690  &   C00  &  0.08  &  0.23  \cr 
189.193863  &  62.23554  &  $ 27.2$  &  $ 23.4$  &  $ 23.5$  &  $ 23.9$  & 
 $ 24.0$  &  $ 24.4$  &  $ 24.8$  &  0.1300  &   C00  &  0.03  &  0.90  \cr 
189.243973  &  62.26490  &  $ 22.8$  &  $ 23.7$  &  $ 23.7$  &  $ 23.9$  & 
 $ 24.3$  &  $ 25.1$  &  $ 25.4$  &  0.4567  &   H  &  0.36  &  0.97  \cr 
189.301422  &  62.16052  &  $ 22.6$  &  $ 23.3$  &  $ 23.5$  &  $ 23.9$  & 
 $ 24.5$  &  $ 24.9$  &  $ 25.2$  &  0.4807  &   H  &  0.58  &   1.0  \cr 
189.205994  &  62.22139  &  $ 22.0$  &  $ 22.9$  &  $ 23.4$  &  $ 23.9$  & 
 $ 24.3$  &  $ 24.4$  &  $ 24.6$  &  0.2710  &   H  &   1.25  &  0.98  \cr 
188.983749  &  62.20544  &  $ 20.4$  &  $ 22.1$  &  $ 22.7$  &  $ 23.9$  & 
 $ 24.8$  &  $ 25.7$  &  $ 25.8$  &  0.9585  &   H  &  0.86  &   1.0  \cr 
189.316360  &  62.20379  &  $ 20.5$  &  $ 22.3$  &  $ 22.9$  &  $ 23.9$  & 
 $ 24.7$  &  $ 25.3$  &  $ 25.5$  &   1.0193  &   H  &   1.02  &   1.0  \cr 
189.146332  &  62.08895  &  $ 22.5$  &  $ 23.1$  &  $ 23.3$  &  $ 23.9$  & 
 $ 24.2$  &  $ 24.3$  &  $ 24.4$  &  0.9876  &   H  &  0.94  &  0.98  \cr 
189.311539  &  62.27140  &  $ 21.8$  &  $ 23.4$  &  $ 23.6$  &  $ 23.9$  & 
 $ 24.2$  &  $ 24.2$  &  $ 24.3$  &   1.5223  &   H  &   1.67  &  0.98  \cr 
189.322968  &  62.17909  &  $ 23.7$  &  $ 23.4$  &  $ 23.7$  &  $ 23.9$  & 
 $ 24.0$  &  $ 24.2$  &  $ 24.2$  &   1.3396  &   H  &  0.94  &  0.45  \cr 
189.168823  &  62.23440  &  $ 24.7$  &  $ 23.8$  &  $ 24.0$  &  $ 23.9$  & 
 $ 24.0$  &  $ 23.9$  &  $ 23.9$  &   1.4830  &   C00  &   1.66  &   1.0  \cr 
189.191879  &  62.31960  &  $ 22.6$  &  $ 23.8$  &  $ 23.8$  &  $ 23.9$  & 
 $ 24.2$  &  $ 24.6$  &  $ 24.9$  &  0.2996  &   H  &   2.41  &  0.58  \cr 
189.233841  &  62.22501  &  $ 22.7$  &  $ 23.1$  &  $ 23.6$  &  $ 23.9$  & 
 $ 24.2$  &  $ 24.3$  &  $ 24.5$  &   1.2444  &   H  &   1.10  &  0.98  \cr 
189.443054  &  62.29741  &  $ 23.5$  &  $ 23.4$  &  $ 23.7$  &  $ 23.9$  & 
 $ 24.2$  &  $ 24.3$  &  $ 24.2$  &   1.1830  &   H  &   1.73  &  0.71  \cr 
189.415543  &  62.30287  &  $-24.3$  &  $ 23.8$  &  $ 24.0$  &  $ 23.9$  & 
 $ 24.2$  &  $ 24.8$  &  $ 25.1$  &  0.2715  &   H  &  0.26  &  0.46  \cr 
189.250351  &  62.20712  &  $ 23.2$  &  $ 23.8$  &  $ 23.9$  &  $ 23.9$  & 
 $ 24.1$  &  $ 24.2$  &  $ 24.8$  &   2.0500  &   H  &  0.08  &  0.28  \cr 
189.088516  &  62.18592  &  $ 20.3$  &  $ 22.2$  &  $ 22.8$  &  $ 23.9$  & 
 $ 25.2$  &  $ 25.7$  &  $ 25.8$  &   1.0140  &   C00  &   1.09  &   1.0  \cr 
189.453033  &  62.25566  &  $ 23.3$  &  $ 23.9$  &  $ 24.0$  &  $ 23.9$  & 
 $ 24.1$  &  $ 24.4$  &  $ 26.0$  &   2.9820  &   H  &   2.95  &  0.95  \cr 
189.216522  &  62.22570  &  $ 22.1$  &  $ 22.9$  &  $ 23.1$  &  $ 23.9$  & 
 $ 24.3$  &  $ 24.7$  &  $ 24.9$  &  0.9590  &   H  &  0.94  &   1.0  \cr 
189.258728  &  62.25492  &  $ 22.2$  &  $ 23.2$  &  $ 23.4$  &  $ 23.9$  & 
 $ 24.7$  &  $ 25.0$  &  $ 25.4$  &  0.7440  &   C00  &  0.73  &   1.0  \cr 
189.114624  &  62.17403  &  $ 21.9$  &  $ 22.8$  &  $ 23.1$  &  $ 23.9$  & 
 $ 24.9$  &  $ 25.7$  &  $ 26.3$  &  0.7620  &   H  &  0.61  &  0.92  \cr 
189.225189  &  62.21275  &  $ 22.0$  &  $ 22.3$  &  $ 22.7$  &  $ 24.0$  & 
 $ 24.7$  &  $ 25.7$  &  $ 27.1$  &  star   &   C00  &  star  &   1.0  \cr 
189.248032  &  62.20598  &  $ 23.9$  &  $ 23.7$  &  $ 23.7$  &  $ 24.0$  & 
 $ 24.5$  &  $ 24.8$  &  $ 24.9$  &  0.4700  &   H  &  0.60  &  0.99  \cr 
189.184143  &  62.21129  &  $ 24.1$  &  $ 23.2$  &  $ 23.3$  &  $ 24.0$  & 
 $ 24.3$  &  $ 24.4$  &  $ 24.3$  &  0.8730  &   H  &  0.91  &   1.0  \cr 
189.195343  &  62.19587  &  $ 22.6$  &  $ 23.2$  &  $ 23.4$  &  $ 24.0$  & 
 $ 24.2$  &  $ 24.3$  &  $ 24.3$  &   1.0600  &   C00  &   1.00  &   1.0  \cr 
189.262177  &  62.24114  &  $ 22.2$  &  $ 23.0$  &  $ 23.2$  &  $ 24.0$  & 
 $ 24.3$  &  $ 24.8$  &  $ 25.0$  &  0.8980  &   C00  &  0.89  &   1.0  \cr 
189.280960  &  62.23251  &  $ 22.4$  &  $ 23.2$  &  $ 23.4$  &  $ 24.0$  & 
 $ 24.5$  &  $ 24.7$  &  $ 25.0$  &  0.7870  &   H  &  0.76  &   1.0  \cr 
189.208115  &  62.20717  &  $ 23.0$  &  $ 23.4$  &  $ 23.6$  &  $ 24.0$  & 
 $ 24.2$  &  $ 24.3$  &  $ 24.5$  &   1.2040  &   H  &  0.75  &  0.74  \cr 
189.186035  &  62.20771  &  $ 22.7$  &  $ 23.7$  &  $ 23.8$  &  $ 24.0$  & 
 $ 24.2$  &  $ 24.2$  &  $ 24.6$  &   2.5000  &   H  &   1.46  &  0.70  \cr 
189.122665  &  62.25370  &  $ 22.7$  &  $ 23.3$  &  $ 23.6$  &  $ 24.0$  & 
 $ 24.5$  &  $ 25.3$  &  $ 32.8$  &   3.6523  &   H  &   3.56  &  0.70  \cr 
189.231842  &  62.21372  &  $ 22.7$  &  $ 23.2$  &  $ 23.3$  &  $ 24.0$  & 
 $ 24.2$  &  $ 24.3$  &  $ 24.3$  &  0.9500  &   C00  &  0.94  &   1.0  \cr 
189.160477  &  62.23951  &  $ 22.7$  &  $ 23.1$  &  $ 23.3$  &  $ 24.0$  & 
 $ 24.3$  &  $ 24.7$  &  $ 24.6$  &   2.9900  &   C00  &  0.91  &   1.0  \cr 
189.236343  &  62.21469  &  $ 21.7$  &  $ 22.8$  &  $ 23.4$  &  $ 24.0$  & 
 $ 24.3$  &  $ 24.4$  &  $ 24.5$  &   1.2310  &   H  &   1.27  &  0.98  \cr 
189.231583  &  62.23341  &  $ 23.1$  &  $ 23.8$  &  $ 23.7$  &  $ 24.0$  & 
 $ 24.5$  &  $ 24.8$  &  $ 24.8$  &  0.5590  &   C00  &  0.59  &   1.0  \cr 
189.249298  &  62.32625  &  $ 21.1$  &  $ 22.6$  &  $ 23.3$  &  $ 24.0$  & 
 $ 24.6$  &  $ 25.0$  &  $ 25.6$  &   1.1444  &   H  &   1.21  &  0.99  \cr 
189.262115  &  62.23473  &  $ 22.9$  &  $ 23.3$  &  $ 23.7$  &  $ 24.0$  & 
 $ 24.3$  &  $ 24.4$  &  $ 24.5$  &   1.2435  &   H  &   1.09  &  0.88  \cr 
189.160767  &  62.18662  &  $ 21.4$  &  $ 22.8$  &  $ 23.1$  &  $ 24.0$  & 
 $ 24.6$  &  $ 25.1$  &  $ 25.3$  &  0.9350  &   H  &  0.98  &  0.99  \cr 
189.229156  &  62.22087  &  $ 23.1$  &  $ 23.8$  &  $ 23.7$  &  $ 24.0$  & 
 $ 24.5$  &  $ 24.8$  &  $ 25.0$  &  0.5110  &   H  &  0.57  &  0.99  \cr 
189.199844  &  62.16158  &  $ 23.1$  &  $ 23.6$  &  $ 23.5$  &  $ 24.0$  & 
 $ 24.7$  &  $ 25.0$  &  $ 25.1$  &   5.1860  &   H  &  0.67  &   1.0  \cr 
189.139191  &  62.25140  &  $ 23.9$  &  $ 24.1$  &  $ 24.0$  &  $ 24.0$  & 
 $ 24.2$  &  $ 24.4$  &  $ 25.0$  &   2.4340  &   S03  &  0.07  &  0.32  \cr 
189.028015  &  62.20591  &  $ 21.5$  &  $ 22.8$  &  $ 23.1$  &  $ 24.0$  & 
 $ 25.0$  &  $ 25.8$  &  $ 26.7$  &  0.7473  &   H  &  0.62  &   1.0  \cr 
189.153244  &  62.26807  &  $ 21.5$  &  $ 22.5$  &  $ 22.9$  &  $ 24.0$  & 
 $ 24.9$  &  $ 25.9$  &  $ 26.6$  &  0.8510  &   D01  &  0.71  &   1.0  \cr 
189.237946  &  62.25322  &  $ 22.1$  &  $ 23.2$  &  $ 23.3$  &  $ 24.0$  & 
 $ 24.5$  &  $ 24.6$  &  $ 24.8$  &  0.8519  &   H  &  0.86  &   1.0  \cr 
189.239395  &  62.24763  &  $ 20.3$  &  $ 22.2$  &  $ 23.0$  &  $ 24.0$  & 
 $ 25.1$  &  $ 25.7$  &  $ 25.9$  &   1.2534  &   H  &   1.18  &   1.0  \cr 
189.314407  &  62.20338  &  $ 20.5$  &  $ 22.3$  &  $ 22.9$  &  $ 24.0$  & 
 $ 25.2$  &  $ 26.3$  &  $ 27.5$  &   1.0140  &   C00  &  0.96  &   1.0  \cr 
189.171936  &  62.20081  &  $ 23.5$  &  $ 23.9$  &  $ 23.9$  &  $ 24.1$  & 
 $ 24.4$  &  $ 25.1$  &  $ 27.2$  &   3.2200  &   C00  &  0.24  &  0.73  \cr 
189.121490  &  62.17957  &  $ 20.5$  &  $ 22.4$  &  $ 22.9$  &  $ 24.1$  & 
 $ 24.9$  &  $ 25.7$  &  $ 26.1$  &   1.0130  &   H  &   1.07  &   1.0  \cr 
189.183746  &  62.21966  &  $ 23.1$  &  $ 23.8$  &  $ 24.0$  &  $ 24.1$  & 
 $ 24.5$  &  $ 25.4$  &  $ 29.8$  &   2.9290  &   C00  &   3.46  &  0.99  \cr 
189.199127  &  62.20925  &  $ 22.5$  &  $ 23.0$  &  $ 23.3$  &  $ 24.1$  & 
 $ 24.4$  &  $ 24.7$  &  $ 24.8$  &  0.9580  &   H  &  0.91  &   1.0  \cr 
189.184799  &  62.24815  &  $ 21.8$  &  $ 23.3$  &  $ 23.7$  &  $ 24.1$  & 
 $ 24.4$  &  $ 24.5$  &  $ 24.7$  &   1.4865  &   H  &   1.50  &  0.94  \cr 
189.286957  &  62.20411  &  $ 24.9$  &  $ 23.3$  &  $ 23.8$  &  $ 24.1$  & 
 $ 24.6$  &  $ 24.7$  &  $ 24.7$  &  0.7880  &   C00  &  0.81  &  0.91  \cr 
189.036666  &  62.24364  &  $ 24.0$  &  $ 24.0$  &  $ 24.0$  &  $ 24.1$  & 
 $ 24.5$  &  $ 24.8$  &  $ 25.0$  &  0.4720  &   H  &  0.45  &  0.84  \cr 
189.213745  &  62.13162  &  $ 25.1$  &  $ 23.5$  &  $ 23.7$  &  $ 24.1$  & 
 $ 24.2$  &  $ 24.2$  &  $ 24.1$  &  0.9540  &   H  &  0.97  &  0.94  \cr 
189.137802  &  62.15094  &  $ 21.5$  &  $ 22.7$  &  $ 23.1$  &  $ 24.1$  & 
 $ 24.8$  &  $ 24.9$  &  $ 26.1$  &   2.8980  &   S03  &  0.98  &  0.94  \cr 
189.346603  &  62.26076  &  $ 22.2$  &  $ 23.6$  &  $ 23.9$  &  $ 24.1$  & 
 $ 24.3$  &  $ 24.6$  &  $ 24.8$  &   2.2400  &   H  &   1.42  &  0.82  \cr 
189.125229  &  62.15673  &  $ 21.6$  &  $ 22.4$  &  $ 22.9$  &  $ 24.1$  & 
 $ 24.9$  &  $ 25.4$  &  $ 26.1$  &  0.9530  &   H  &  0.77  &   1.0  \cr 
189.187943  &  62.28128  &  $ 22.8$  &  $ 23.9$  &  $ 23.9$  &  $ 24.1$  & 
 $ 24.7$  &  $ 25.4$  &  $ 27.9$  &   3.2290  &   S03  &  0.35  &  0.77  \cr 
189.180435  &  62.22582  &  $ 22.5$  &  $ 23.2$  &  $ 23.3$  &  $ 24.1$  & 
 $ 24.4$  &  $ 24.7$  &  $ 24.7$  &  0.9050  &   H  &  0.94  &   1.0  \cr 
189.320618  &  62.16732  &  $ 23.2$  &  $ 24.0$  &  $ 24.0$  &  $ 24.1$  & 
 $ 24.4$  &  $ 25.3$  &  $-29.5$  &   3.4510  &   S03  &  0.24  &  0.60  \cr 
189.104111  &  62.22831  &  $ 22.8$  &  $ 23.8$  &  $ 23.9$  &  $ 24.1$  & 
 $ 24.6$  &  $ 24.8$  &  $ 25.1$  &  0.6540  &   C00  &  0.53  &  0.97  \cr 
189.196533  &  62.22840  &  $ 22.6$  &  $ 23.4$  &  $ 23.9$  &  $ 24.1$  & 
 $ 24.4$  &  $ 24.4$  &  $ 24.6$  &   1.3140  &   H  &   1.29  &  0.99  \cr 
189.159073  &  62.18142  &  $ 25.7$  &  $ 23.7$  &  $ 23.8$  &  $ 24.1$  & 
 $ 24.6$  &  $ 24.7$  &  $ 24.7$  &  0.7660  &   D01  &  0.78  &  0.95  \cr 
189.160904  &  62.20949  &  $ 24.4$  &  $ 23.9$  &  $ 24.0$  &  $ 24.1$  & 
 $ 24.5$  &  $ 25.1$  &  $ 25.8$  &  0.9040  &   C00  &  0.27  &  0.86  \cr 
189.254974  &  62.24198  &  $ 24.3$  &  $ 23.6$  &  $ 23.9$  &  $ 24.2$  & 
 $ 24.4$  &  $ 24.4$  &  $ 24.4$  &  0.8399  &   H  &  0.92  &  0.97  \cr 
189.119949  &  62.21104  &  $ 25.2$  &  $ 23.8$  &  $ 24.1$  &  $ 24.2$  & 
 $ 24.4$  &  $ 24.2$  &  $ 24.2$  &  0.8800  &   C00  &   1.52  &  0.85  \cr 
189.188812  &  62.19533  &  $-24.2$  &  $ 24.0$  &  $ 23.8$  &  $ 24.2$  & 
 $ 24.6$  &  $ 24.8$  &  $ 25.0$  &  0.5572  &   H  &  0.57  &  0.92  \cr 
189.295197  &  62.18319  &  $ 22.6$  &  $ 23.5$  &  $ 23.6$  &  $ 24.2$  & 
 $ 24.8$  &  $ 24.9$  &  $ 25.0$  &  0.7470  &   C00  &  0.75  &   1.0  \cr 
189.194016  &  62.20095  &  $ 29.3$  &  $ 23.9$  &  $ 24.0$  &  $ 24.2$  & 
 $ 24.6$  &  $ 24.8$  &  $ 24.9$  &  0.4540  &   C00  &  0.01  &   1.0  \cr 
189.261368  &  62.24059  &  $ 22.0$  &  $ 23.9$  &  $ 24.0$  &  $ 24.2$  & 
 $ 24.6$  &  $ 25.2$  &  $ 26.4$  &   3.2140  &   S03  &   3.46  &  0.99  \cr 
189.227539  &  62.17080  &  $ 23.0$  &  $ 24.1$  &  $ 24.0$  &  $ 24.2$  & 
 $ 24.4$  &  $ 25.1$  &  $ 25.8$  &  0.2240  &   C00  &  0.20  &  0.87  \cr 
189.196548  &  62.23739  &  $ 21.9$  &  $ 23.3$  &  $ 23.6$  &  $ 24.2$  & 
 $ 25.0$  &  $ 25.5$  &  $ 26.1$  &  0.6090  &   C00  &  0.76  &   1.0  \cr 
189.191528  &  62.20048  &  $ 24.0$  &  $ 23.8$  &  $ 23.7$  &  $ 24.2$  & 
 $ 24.9$  &  $ 25.1$  &  $ 25.2$  &  0.6790  &   H  &  0.67  &   1.0  \cr 
\tablebreak
189.100296  &  62.25463  &  $ 22.5$  &  $ 23.7$  &  $ 23.8$  &  $ 24.2$  & 
 $ 24.8$  &  $ 24.8$  &  $ 24.8$  &  0.7960  &   D01  &  0.78  &  0.98  \cr 
189.309219  &  62.27489  &  $ 22.5$  &  $ 23.7$  &  $ 23.9$  &  $ 24.2$  & 
 $ 24.4$  &  $ 25.0$  &  $ 25.4$  &   2.3450  &   S03  &  0.31  &  0.72  \cr 
189.102737  &  62.23864  &  $ 24.8$  &  $ 24.0$  &  $ 24.3$  &  $ 24.2$  & 
 $ 24.4$  &  $ 24.2$  &  $ 24.1$  &   1.4500  &   H  &   1.58  &  0.97  \cr 
189.269302  &  62.23788  &  $ 23.3$  &  $ 23.5$  &  $ 23.6$  &  $ 24.2$  & 
 $ 24.3$  &  $ 24.5$  &  $ 24.4$  &   1.0500  &   C00  &   1.05  &   1.0  \cr 
189.229431  &  62.22984  &  $ 23.2$  &  $ 24.4$  &  $ 24.3$  &  $ 24.2$  & 
 $ 24.3$  &  $ 24.5$  &  $ 25.1$  &   2.2330  &   C00  &   2.05  &  0.73  \cr 
189.256882  &  62.20728  &  $ 24.4$  &  $ 23.7$  &  $ 23.8$  &  $ 24.2$  & 
 $ 24.4$  &  $ 24.4$  &  $ 24.6$  &  0.9730  &   C00  &  0.96  &  0.96  \cr 
189.032074  &  62.25097  &  $ 21.7$  &  $ 23.5$  &  $ 23.7$  &  $ 24.2$  & 
 $ 24.5$  &  $ 24.6$  &  $ 25.0$  &   1.6750  &   H  &  0.90  &  0.58  \cr 
189.280579  &  62.27856  &  $ 21.4$  &  $ 22.9$  &  $ 23.3$  &  $ 24.2$  & 
 $ 24.7$  &  $ 24.8$  &  $ 24.9$  &   1.0170  &   H  &   1.04  &  0.98  \cr 
189.220688  &  62.27843  &  $ 23.2$  &  $ 24.1$  &  $ 24.1$  &  $ 24.2$  & 
 $ 25.0$  &  $ 25.3$  &  $ 25.5$  &  0.5580  &   C00  &  0.60  &  0.99  \cr 
189.198685  &  62.18154  &  $ 22.6$  &  $ 24.2$  &  $ 24.2$  &  $ 24.3$  & 
 $ 24.5$  &  $ 25.1$  &  $ 26.3$  &   2.9430  &   S03  &  0.18  &  0.42  \cr 
189.336090  &  62.20472  &  $ 23.4$  &  $ 24.0$  &  $ 24.0$  &  $ 24.3$  & 
 $ 24.8$  &  $ 25.3$  &  $ 25.5$  &  0.4760  &   C00  &  0.52  &  0.96  \cr 
189.279007  &  62.20233  &  $ 23.4$  &  $ 24.0$  &  $ 23.8$  &  $ 24.3$  & 
 $ 24.7$  &  $ 24.8$  &  $ 24.9$  &  0.6930  &   C00  &  0.69  &  0.99  \cr 
189.306595  &  62.26783  &  $ 21.4$  &  $ 23.0$  &  $ 23.4$  &  $ 24.3$  & 
 $ 25.0$  &  $ 25.4$  &  $ 25.8$  &   4.9380  &   H  &   1.00  &  0.98  \cr 
189.173798  &  62.24389  &  $ 23.2$  &  $ 23.5$  &  $ 23.6$  &  $ 24.3$  & 
 $ 24.4$  &  $ 24.4$  &  $ 24.5$  &  0.9400  &   D01  &  0.99  &   1.0  \cr 
189.309982  &  62.20597  &  $ 21.5$  &  $ 22.9$  &  $ 23.4$  &  $ 24.3$  & 
 $ 24.8$  &  $ 25.3$  &  $ 25.7$  &   1.0840  &   C00  &   1.09  &  0.99  \cr 
189.187836  &  62.21422  &  $ 22.8$  &  $ 24.1$  &  $ 24.1$  &  $ 24.3$  & 
 $ 24.4$  &  $ 24.5$  &  $ 24.6$  &   2.8010  &   C00  &   1.60  &  0.89  \cr 
189.195847  &  62.15199  &  $ 22.0$  &  $ 23.2$  &  $ 23.5$  &  $ 24.3$  & 
 $ 24.8$  &  $ 25.2$  &  $ 25.6$  &  0.9050  &   C00  &  0.93  &  0.99  \cr 
189.216019  &  62.25444  &  $ 24.8$  &  $ 24.3$  &  $ 24.4$  &  $ 24.3$  & 
 $ 24.3$  &  $ 25.4$  &  $-28.0$  &   3.3338  &   H  &  0.07  &  0.13  \cr 
189.282257  &  62.17725  &  $ 23.8$  &  $ 24.3$  &  $ 24.3$  &  $ 24.3$  & 
 $ 24.5$  &  $ 25.0$  &  $ 26.2$  &   2.9310  &   S03  &  0.14  &  0.59  \cr 
189.119019  &  62.16497  &  $-24.0$  &  $ 23.8$  &  $ 24.0$  &  $ 24.3$  & 
 $ 24.4$  &  $ 24.4$  &  $ 24.4$  &   1.2160  &   C00  &   1.73  &  0.74  \cr 
189.168671  &  62.22316  &  $ 22.9$  &  $ 24.0$  &  $ 24.0$  &  $ 24.3$  & 
 $ 24.8$  &  $ 25.3$  &  $ 25.7$  &  0.4850  &   C00  &  0.50  &  0.98  \cr 
189.308334  &  62.25676  &  $ 21.9$  &  $ 22.9$  &  $ 23.2$  &  $ 24.3$  & 
 $ 25.2$  &  $ 26.8$  &  $ 27.6$  &  0.7685  &   H  &  0.66  &   1.0  \cr 
189.175156  &  62.22269  &  $ 23.2$  &  $ 23.8$  &  $ 23.8$  &  $ 24.3$  & 
 $ 24.7$  &  $ 24.7$  &  $ 24.8$  &  0.8460  &   C00  &  0.86  &  0.98  \cr 
189.260956  &  62.20468  &  $ 21.0$  &  $ 22.7$  &  $ 23.4$  &  $ 24.3$  & 
 $ 25.1$  &  $ 25.3$  &  $ 25.8$  &   1.0730  &   C00  &   1.13  &   1.0  \cr 
189.183609  &  62.23622  &  $ 24.3$  &  $ 24.2$  &  $ 24.3$  &  $ 24.3$  & 
 $ 24.4$  &  $ 24.4$  &  $ 24.7$  &   2.2670  &   C00  &   1.82  &  0.80  \cr 
189.209579  &  62.33469  &  $ 21.6$  &  $ 22.6$  &  $ 23.2$  &  $ 24.4$  & 
 $ 25.2$  &  $ 26.6$  &  $ 27.6$  &   1.0118  &   H  &  0.86  &   1.0  \cr 
189.198105  &  62.21473  &  $ 23.4$  &  $ 23.9$  &  $ 24.0$  &  $ 24.4$  & 
 $ 25.0$  &  $ 25.2$  &  $ 25.4$  &  0.6810  &   C00  &  0.64  &  0.99  \cr 
189.153900  &  62.17898  &  $ 23.4$  &  $ 24.3$  &  $ 24.3$  &  $ 24.4$  & 
 $ 24.6$  &  $ 25.2$  &  $ 26.2$  &   3.2410  &   S03  &  0.20  &  0.85  \cr 
189.220703  &  62.26279  &  $-24.1$  &  $ 24.6$  &  $ 24.5$  &  $ 24.4$  & 
 $ 24.4$  &  $ 24.4$  &  $ 24.8$  &   2.4260  &   C00  &   1.84  &  0.92  \cr 
189.198837  &  62.21560  &  $ 25.2$  &  $ 24.4$  &  $ 24.4$  &  $ 24.4$  & 
 $ 24.8$  &  $ 25.7$  &  $ 28.2$  &   2.9310  &   C00  &  0.24  &  0.44  \cr 
189.048324  &  62.21992  &  $ 23.7$  &  $ 24.2$  &  $ 24.4$  &  $ 24.4$  & 
 $ 24.6$  &  $ 24.5$  &  $ 24.6$  &   2.2433  &   H  &   1.57  &  0.88  \cr 
189.327744  &  62.19195  &  $ 22.7$  &  $ 23.9$  &  $ 24.1$  &  $ 24.4$  & 
 $ 25.1$  &  $ 25.9$  &  $ 26.2$  &  0.5550  &   C00  &  0.50  &  0.99  \cr 
189.301819  &  62.20368  &  $ 24.3$  &  $ 24.3$  &  $ 24.1$  &  $ 24.4$  & 
 $ 25.1$  &  $ 25.5$  &  $ 25.7$  &  0.4760  &   C00  &  0.55  &  0.98  \cr 
189.335754  &  62.18503  &  $ 23.9$  &  $ 23.8$  &  $ 24.0$  &  $ 24.4$  & 
 $ 25.7$  &  $ 28.1$  &  $-28.5$  &   4.4210  &   C00  &  0.61  &  0.85  \cr 
189.227982  &  62.22087  &  $ 23.6$  &  $ 24.3$  &  $ 24.2$  &  $ 24.4$  & 
 $ 24.5$  &  $ 24.6$  &  $ 25.1$  &   2.2320  &   C00  &  0.19  &  0.11  \cr 
189.156769  &  62.17994  &  $ 25.1$  &  $ 24.1$  &  $ 24.1$  &  $ 24.4$  & 
 $ 24.8$  &  $ 25.3$  &  $ 26.2$  &  0.8800  &   D01  &  0.27  &  0.90  \cr 
189.165955  &  62.26715  &  $ 20.9$  &  $ 22.5$  &  $ 23.0$  &  $ 24.4$  & 
 $ 25.5$  &  $ 27.2$  &  $ 28.5$  &  0.8430  &   D01  &  0.85  &   1.0  \cr 
189.275803  &  62.25282  &  $ 23.6$  &  $ 24.2$  &  $ 24.2$  &  $ 24.4$  & 
 $ 24.7$  &  $ 25.5$  &  $-29.0$  &   3.2460  &   S03  &  0.25  &  0.71  \cr 
189.076568  &  62.19427  &  $ 23.0$  &  $ 24.2$  &  $ 24.5$  &  $ 24.4$  & 
 $ 24.8$  &  $ 25.2$  &  $ 26.1$  &   2.3940  &   S03  &  0.28  &  0.76  \cr 
189.241043  &  62.20287  &  $ 22.7$  &  $ 23.5$  &  $ 23.7$  &  $ 24.4$  & 
 $ 24.8$  &  $ 25.1$  &  $ 25.2$  &  0.9710  &   C00  &  0.92  &   1.0  \cr 
189.268082  &  62.22653  &  $ 20.7$  &  $ 22.4$  &  $ 23.2$  &  $ 24.4$  & 
 $ 25.7$  &  $ 27.1$  &  $ 32.5$  &  0.5920  &   D01  &  0.94  &  0.91  \cr 
189.143127  &  62.19809  &  $ 22.9$  &  $ 23.8$  &  $ 24.0$  &  $ 24.5$  & 
 $ 24.6$  &  $ 24.7$  &  $ 24.7$  &  0.9120  &   H  &   1.07  &  0.96  \cr 
189.184021  &  62.24182  &  $ 24.3$  &  $ 23.8$  &  $ 24.3$  &  $ 24.5$  & 
 $ 24.7$  &  $ 24.7$  &  $ 24.7$  &  0.8629  &   H  &  0.92  &  0.74  \cr 
189.035476  &  62.24676  &  $ 22.8$  &  $ 23.9$  &  $ 24.2$  &  $ 24.5$  & 
 $ 24.7$  &  $ 24.7$  &  $ 24.8$  &   1.4860  &   H  &   1.70  &  0.67  \cr 
189.173859  &  62.21088  &  $ 25.5$  &  $ 24.3$  &  $ 24.4$  &  $ 24.5$  & 
 $ 24.8$  &  $ 24.8$  &  $ 25.6$  &   2.5910  &   C00  &  0.29  &  0.69  \cr 
189.144531  &  62.21214  &  $ 22.9$  &  $ 23.5$  &  $ 24.0$  &  $ 24.5$  & 
 $ 25.1$  &  $ 25.3$  &  $ 25.6$  &   1.2251  &   H  &  0.85  &  0.79  \cr 
189.268051  &  62.24627  &  $ 21.8$  &  $ 24.1$  &  $ 24.3$  &  $ 24.5$  & 
 $ 24.5$  &  $ 24.4$  &  $ 24.1$  &   2.2110  &   S03  &   1.84  &   1.0  \cr 
189.160904  &  62.19966  &  $ 24.2$  &  $ 24.7$  &  $ 24.6$  &  $ 24.5$  & 
 $ 24.6$  &  $ 24.7$  &  $ 25.3$  &   3.9560  &   D01  &  0.07  &  0.19  \cr 
189.222992  &  62.33858  &  $ 21.7$  &  $ 23.1$  &  $ 23.6$  &  $ 24.6$  & 
 $ 25.3$  &  $ 25.7$  &  $ 26.1$  &   1.0230  &   H  &   1.00  &  0.99  \cr 
189.141602  &  62.13150  &  $ 22.3$  &  $ 23.6$  &  $ 23.8$  &  $ 24.6$  & 
 $ 25.6$  &  $ 26.9$  &  $-30.3$  &  0.9717  &   H  &  0.77  &  0.92  \cr 
189.142365  &  62.21838  &  $ 22.1$  &  $ 23.6$  &  $ 23.8$  &  $ 24.6$  & 
 $ 25.1$  &  $ 25.8$  &  $ 26.2$  &  0.8470  &   C00  &  0.82  &  0.98  \cr 
189.180298  &  62.21091  &  $ 23.0$  &  $ 24.3$  &  $ 24.3$  &  $ 24.6$  & 
 $ 24.7$  &  $ 24.8$  &  $ 25.3$  &   2.4420  &   D01  &   1.47  &  0.49  \cr 
189.187424  &  62.21112  &  $ 23.1$  &  $ 23.8$  &  $ 24.2$  &  $ 24.7$  & 
 $ 24.8$  &  $ 24.8$  &  $ 24.9$  &   1.2250  &   C00  &   1.17  &  0.96  \cr 
189.191177  &  62.23679  &  $ 24.0$  &  $ 24.5$  &  $ 24.7$  &  $ 24.7$  & 
 $ 24.7$  &  $ 24.9$  &  $ 25.3$  &   2.4270  &   C00  &   1.87  &  0.66  \cr 
189.133377  &  62.20700  &  $-24.4$  &  $ 24.0$  &  $ 24.4$  &  $ 24.7$  & 
 $ 25.0$  &  $ 24.9$  &  $ 25.4$  &  0.3980  &   C00  &   1.17  &  0.43  \cr 
189.317230  &  62.19192  &  $ 21.2$  &  $ 22.8$  &  $ 23.5$  &  $ 24.7$  & 
 $ 26.2$  &  $ 27.1$  &  $ 28.1$  &   1.0807  &   H  &  0.98  &   1.0  \cr 
189.208771  &  62.23375  &  $ 23.5$  &  $ 24.6$  &  $ 24.6$  &  $ 24.7$  & 
 $ 24.8$  &  $ 24.9$  &  $ 25.4$  &   2.2370  &   C00  &   1.90  &  0.67  \cr 
189.272842  &  62.22638  &  $ 23.2$  &  $ 24.9$  &  $ 24.8$  &  $ 24.7$  & 
 $ 24.7$  &  $ 24.9$  &  $ 25.9$  &   2.8300  &   S03  &   2.68  &  0.75  \cr 
189.206146  &  62.24914  &  $ 23.4$  &  $ 23.9$  &  $ 24.1$  &  $ 24.7$  & 
 $ 24.8$  &  $ 25.0$  &  $ 25.0$  &  0.3410  &   C00  &   1.00  &  0.93  \cr 
189.408066  &  62.21926  &  $ 20.9$  &  $ 22.9$  &  $ 23.6$  &  $ 24.7$  & 
 $ 26.0$  &  $ 26.2$  &  $ 26.7$  &   1.2383  &   H  &   1.22  &  0.99  \cr 
189.236969  &  62.16730  &  $ 20.1$  &  $ 21.1$  &  $ 22.1$  &  $ 24.7$  & 
 $ 26.0$  &  $ 27.1$  &  $-28.6$  &  star   &   H  &  star  &   1.0  \cr 
189.262527  &  62.17627  &  $-26.6$  &  $ 24.9$  &  $ 24.6$  &  $ 24.8$  & 
 $ 24.8$  &  $ 24.9$  &  $ 25.5$  &   2.4460  &   S03  &   2.07  &  0.68  \cr 
189.253235  &  62.19355  &  $ 22.7$  &  $ 23.3$  &  $ 23.6$  &  $ 24.8$  & 
 $ 25.4$  &  $ 26.3$  &  $ 27.0$  &  star   &   C00  &  star  &   1.0  \cr 
189.229813  &  62.21778  &  $ 22.0$  &  $ 23.0$  &  $ 23.6$  &  $ 24.8$  & 
 $ 26.1$  &  $ 27.5$  &  $ 28.5$  &  0.9520  &   H  &  0.86  &   1.0  \cr 
189.169754  &  62.18037  &  $ 22.1$  &  $ 23.6$  &  $ 24.0$  &  $ 24.8$  & 
 $ 25.6$  &  $ 26.4$  &  $ 26.4$  &   1.0060  &   H  &  0.90  &  0.96  \cr 
189.271637  &  62.33087  &  $ 22.0$  &  $ 23.3$  &  $ 23.8$  &  $ 24.9$  & 
 $ 25.8$  &  $ 27.3$  &  $ 27.7$  &  0.8360  &   H  &  0.87  &  0.99  \cr 
189.251282  &  62.24237  &  $ 23.5$  &  $ 24.6$  &  $ 24.5$  &  $ 24.9$  & 
 $ 24.8$  &  $ 24.8$  &  $ 24.7$  &  0.4846  &   H  &   1.15  &  0.70  \cr 
189.156754  &  62.24829  &  $ 21.1$  &  $ 22.0$  &  $ 22.7$  &  $ 25.0$  & 
 $ 25.9$  &  $ 26.2$  &  $ 27.0$  &  star   &   H  &  star  &   1.0  \cr 
189.337631  &  62.25060  &  $ 21.7$  &  $ 23.3$  &  $ 23.9$  &  $ 25.2$  & 
 $ 26.4$  &  $ 28.1$  &  $-28.8$  &   4.7616  &   H  &  0.89  &  0.99  \cr 
189.308624  &  62.31820  &  $ 22.0$  &  $ 22.9$  &  $ 23.8$  &  $ 26.3$  & 
 $ 27.0$  &  $-29.8$  &  $-27.9$  &  star   &   H  &   5.69  &   1.0  \cr 
\enddata
\label{tab1}
\end{deluxetable}
\pagestyle{empty}
\begin{landscape}
\begin{deluxetable}{ccccccccc}
\renewcommand\baselinestretch{1.0}
\tablewidth{0pt}
\tablecaption{Hawaii spectroscopic redshifts with discrepancies}
\scriptsize
\tablehead{\\ R.A. (J2000.0) & Decl. (J2000.0) & redshift & Deimos & LRIS & KTRS & C00 & D01 & comments \\ (1) & (2) & (3) & (4) & (5) &
 (6) & (7) & (8) & (9)}
\startdata
189.087875  &  62.20236  &  0.7794  &  0.7794  &  \nodata  &  \nodata  &
 0.8410  &  \nodata  &  redshift based on OII, Ca H and K, H beta and OIII  \cr
189.121078  &  62.23117  &   1.3980  &  \nodata  &  \nodata  &  0.4572  &
  1.3980  &  \nodata  &  OII line at 8945A  \cr
189.179794  &  62.18575  &   3.2340  &   3.2340  &  \nodata  &  0.2980  &
 0.2990  &  \nodata  &  Break interpreted as Lyman continuum  \cr
189.191132  &  62.22386  &  0.3200  &  \nodata  &  0.3200  &  0.3208  &
 0.3210  &  0.8470  &  Neither this object or object to W (z=0.4399) have 0.847  \cr
189.206039  &  62.22972  &  0.0890  &  0.8520  &  0.0890  &  0.0893  &  0.0890
  &  \nodata  &  Not clear where 0.852 redshift arises from. No sign of doubling  \cr
189.216583  &  62.22564  &   1.0870  &  \nodata  &  0.9590  &  \nodata  &
  1.0870  &  \nodata  &  relatively poor spectrum  \cr
189.220337  &  62.23472  &   1.0142  &  \nodata  &  0.4980  &   1.0142  &
 0.4980  &  \nodata  &  Hawaii redshift based on CaK and H beta in absorption is questionable  \cr
189.233917  &  62.22492  &   1.2420  &  \nodata  &   1.2420  &   1.2444  &
 0.2710  &  \nodata  &  Hawaii redshift is poor but OIII doublet identification looks real  \cr
\enddata
\label{tab1}
\end{deluxetable}
